Generalized connected sum formula for the Arnold invariants of generic plane curves

We define the generalized connected sum for generic closed plane curves, generalizing the strange sum defined by Arnold, and completely describe how the Arnold invariants $J^{\pm}$ and $\mathit{St}$ behave under the generalized connected sums.

==> Proof_Main_+.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 41.8200, 16.7000)(  8.4500,-22.7000)
% VECTOR 1 0 3 0 Black White
% 2 1000 1800 1000 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1000 1800}%
\special{pa 1000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 600}%
\special{pa 980 668}%
\special{pa 1000 654}%
\special{pa 1020 668}%
\special{pa 1000 600}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 1400 1800 1400 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1400 1800}%
\special{pa 1400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 600}%
\special{pa 1380 668}%
\special{pa 1400 654}%
\special{pa 1420 668}%
\special{pa 1400 600}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 1800 600 1800 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1800 600}%
\special{pa 1800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1800}%
\special{pa 1820 1734}%
\special{pa 1800 1748}%
\special{pa 1780 1734}%
\special{pa 1800 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2600 600 2600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 600}%
\special{pa 2600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1800}%
\special{pa 2620 1734}%
\special{pa 2600 1748}%
\special{pa 2580 1734}%
\special{pa 2600 1800}%
\special{fp}%
}}%
% VECTOR 2 2 3 0 Black White
% 2 1000 1200 2600 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 2600 1200}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2600 1200}%
\special{pa 2534 1180}%
\special{pa 2548 1200}%
\special{pa 2534 1220}%
\special{pa 2600 1200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2200 1000 2200 1100 5 0 0 0
% $\Gamma$
\put(22.0000,-11.0000){\makebox(0,0){$\Gamma$}}%
% STR 2 0 3 0 Black White
% 4 1420 1080 1420 1180 2 0 0 0
% $x_1$
\put(14.2000,-11.8000){\makebox(0,0)[lb]{$x_1$}}%
% STR 2 0 3 0 Black White
% 4 1820 1080 1820 1180 2 0 0 0
% $x_2$
\put(18.2000,-11.8000){\makebox(0,0)[lb]{$x_2$}}%
% STR 2 0 3 0 Black White
% 4 1000 1800 1000 1900 5 0 0 0
% $C_0$
\put(10.0000,-19.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White
% 4 1400 1800 1400 1900 5 0 0 0
% $C_0$
\put(14.0000,-19.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White
% 4 1800 1800 1800 1900 5 0 0 0
% $C_0$
\put(18.0000,-19.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White
% 4 2600 1800 2600 1900 5 0 0 0
% $C_1$
\put(26.0000,-19.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White
% 4 1200 2100 1200 2200 2 0 0 0
% $x_1$ contributes to $l^+_0$,
\put(12.0000,-22.0000){\makebox(0,0)[lb]{$x_1$ contributes to $l^+_0$,}}%
% STR 2 0 3 0 Black White
% 4 1200 2300 1200 2400 2 0 0 0
% $x_2$ contributes to $l^-_0$
\put(12.0000,-24.0000){\makebox(0,0)[lb]{$x_2$ contributes to $l^-_0$}}%
% STR 2 0 3 0 Black White
% 4 1050 1050 1050 1150 2 0 0 0
% $R_{\gamma'(0)}$
\put(10.5000,-11.5000){\makebox(0,0)[lb]{$R_{\gamma'(0)}$}}%
% VECTOR 1 0 3 0 Black White
% 2 3400 1800 3400 1300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3400 1800}%
\special{pa 3400 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1300}%
\special{pa 3380 1368}%
\special{pa 3400 1354}%
\special{pa 3420 1368}%
\special{pa 3400 1300}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 3800 1800 3800 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3800 1800}%
\special{pa 3800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 600}%
\special{pa 3780 668}%
\special{pa 3800 654}%
\special{pa 3820 668}%
\special{pa 3800 600}%
\special{fp}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 4200 600 4200 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4200 600}%
\special{pa 4200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1800}%
\special{pa 4220 1734}%
\special{pa 4200 1748}%
\special{pa 4180 1734}%
\special{pa 4200 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 5000 600 5000 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5000 600}%
\special{pa 5000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1800}%
\special{pa 5020 1734}%
\special{pa 5000 1748}%
\special{pa 4980 1734}%
\special{pa 5000 1800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3400 1800 3400 1900 5 0 0 0
% $\overline{C}_0$
\put(34.0000,-19.0000){\makebox(0,0){$\overline{C}_0$}}%
% STR 2 0 3 0 Black White
% 4 5000 1800 5000 1900 5 0 0 0
% $C_1$
\put(50.0000,-19.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White
% 4 2500 1250 2500 1300 4 0 0 0
% $R_0$
\put(25.0000,-13.0000){\makebox(0,0)[rt]{$R_0$}}%
% ELLIPSE 1 0 3 0 Black White
% 4 4200 1300 3400 1250 4200 1200 3000 1300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4200 1300 800 50  3.1415927  4.7123890}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 4200 1200 4800 1250 4200 1400 4200 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4200 1200 600 50  4.7123890  1.5707963}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 4200 1100 3400 1150 3300 1100 4200 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4200 1100 800 50  1.5707963  3.1415927}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 3400 1100 3400 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3400 1100}%
\special{pa 3400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 600}%
\special{pa 3380 668}%
\special{pa 3400 654}%
\special{pa 3420 668}%
\special{pa 3400 600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3800 1800 3800 1900 5 0 0 0
% $\overline{C}_0$
\put(38.0000,-19.0000){\makebox(0,0){$\overline{C}_0$}}%
% STR 2 0 3 0 Black White
% 4 4200 1800 4200 1900 5 0 0 0
% $\overline{C}_0$
\put(42.0000,-19.0000){\makebox(0,0){$\overline{C}_0$}}%
% STR 2 0 3 0 Black White
% 4 4900 1200 4900 1300 4 0 0 0
% $R_{\overline{\gamma}'(0)}$
\put(49.0000,-13.0000){\makebox(0,0)[rt]{$R_{\overline{\gamma}'(0)}$}}%
% VECTOR 2 2 3 0 Black White
% 2 4800 1200 5000 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 1200}%
\special{pa 5000 1200}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5000 1200}%
\special{pa 4934 1180}%
\special{pa 4948 1200}%
\special{pa 4934 1220}%
\special{pa 5000 1200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4900 1000 4900 1100 5 0 0 0
% $\overline{\Gamma}$
\put(49.0000,-11.0000){\makebox(0,0){$\overline{\Gamma}$}}%
% STR 2 0 3 0 Black White
% 4 3200 2150 3200 2200 2 0 0 0
% at $x_1$ a direct self tangency occurs,
\put(32.0000,-22.0000){\makebox(0,0)[lb]{at $x_1$ a direct self tangency occurs,}}%
% STR 2 0 3 0 Black White
% 4 3200 2350 3200 2400 2 0 0 0
% at $x_2$ an inverse self tangency occurs
\put(32.0000,-24.0000){\makebox(0,0)[lb]{at $x_2$ an inverse self tangency occurs}}%
% STR 2 0 3 0 Black White
% 4 3000 1150 3000 1200 5 0 0 0
% $\rightsquigarrow$
\put(30.0000,-12.0000){\makebox(0,0){$\rightsquigarrow$}}%
% STR 2 0 3 0 Black White
% 4 1110 1300 1110 1400 1 0 0 0
% $\gamma(0)$
\put(11.1000,-14.0000){\makebox(0,0)[lt]{$\gamma(0)$}}%
% STR 2 0 3 0 Black White
% 4 2700 1300 2700 1400 1 0 0 0
% $\gamma(1)$
\put(27.0000,-14.0000){\makebox(0,0)[lt]{$\gamma(1)$}}%
% LINE 3 0 3 0 Black White
% 2 1100 1400 1000 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1100 1400}%
\special{pa 1000 1200}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2700 1400 2600 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2700 1400}%
\special{pa 2600 1200}%
\special{fp}%
}}%
\end{picture}%


==> Proof_Main_+_2.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 15.8200, 10.3500)(  8.4500,-18.3500)
% VECTOR 1 0 3 0 Black White
% 2 1000 1000 1000 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1000 1000}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 980 868}%
\special{pa 1000 854}%
\special{pa 1020 868}%
\special{pa 1000 800}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1400 1000 1000 1200 800 1000 1400 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1400 1000 400 200  1.5707963  3.1415927}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1400 1300 1800 1200 1400 1400 1400 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1400 1300 400 100  4.7123890  1.5707963}%
}}%
% SARROW 1 0 3 1 Black White
% 2 1424 1200 1400 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1424 1200}%
\special{pa 1400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1200}%
\special{pa 1468 1220}%
\special{pa 1454 1200}%
\special{pa 1468 1180}%
\special{pa 1400 1200}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1400 1600 1000 1400 1400 1400 1000 1600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1400 1600 400 200  3.1415927  4.7123890}%
}}%
% LINE 1 0 3 0 Black White
% 2 1000 1800 1000 1600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1000 1800}%
\special{pa 1000 1600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1000 1800 1000 1900 5 0 0 0
% $C_0$
\put(10.0000,-19.0000){\makebox(0,0){$C_0$}}%
% VECTOR 2 0 3 0 Black White
% 2 1600 800 1600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 1600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1800}%
\special{pa 1620 1734}%
\special{pa 1600 1748}%
\special{pa 1580 1734}%
\special{pa 1600 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2400 800 2400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 2400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1800}%
\special{pa 2420 1734}%
\special{pa 2400 1748}%
\special{pa 2380 1734}%
\special{pa 2400 1800}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 1000 1300 2400 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1300}%
\special{pa 2400 1300}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 1600 1800 1600 1900 5 0 0 0
% $C_1$
\put(16.0000,-19.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White
% 4 2400 1800 2400 1900 5 0 0 0
% $C_1$
\put(24.0000,-19.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White
% 4 1800 900 1800 1000 2 0 0 0
% $y$
\put(18.0000,-10.0000){\makebox(0,0)[lb]{$y$}}%
% LINE 3 0 3 0 Black White
% 2 1800 1000 1600 1300
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1800 1000}%
\special{pa 1600 1300}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2200 1100 2200 1200 5 0 0 0
% $\Gamma$
\put(22.0000,-12.0000){\makebox(0,0){$\Gamma$}}%
\end{picture}%


==> Proof_Main_-.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.8600,16.5500)(8.3500,-22.5500)%
% VECTOR 1 0 3 0 Black White  
% 2 1000 600 1000 1800
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 1000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1800}%
\special{pa 1020 1733}%
\special{pa 1000 1747}%
\special{pa 980 1733}%
\special{pa 1000 1800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1400 1800 1400 600
% 
\special{pn 13}%
\special{pa 1400 1800}%
\special{pa 1400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 600}%
\special{pa 1380 667}%
\special{pa 1400 653}%
\special{pa 1420 667}%
\special{pa 1400 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1800 600 1800 1800
% 
\special{pn 13}%
\special{pa 1800 600}%
\special{pa 1800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1800}%
\special{pa 1820 1733}%
\special{pa 1800 1747}%
\special{pa 1780 1733}%
\special{pa 1800 1800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2600 1800 2600 600
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 2600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 600}%
\special{pa 2580 667}%
\special{pa 2600 653}%
\special{pa 2620 667}%
\special{pa 2600 600}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1000 1200 2600 1200
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 2600 1200}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2600 1200}%
\special{pa 2533 1180}%
\special{pa 2547 1200}%
\special{pa 2533 1220}%
\special{pa 2600 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2200 1000 2200 1100 5 0 0 0
% $\Gamma$
\put(22.0000,-11.0000){\makebox(0,0){$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1420 1080 1420 1180 2 0 0 0
% $x_1$
\put(14.2000,-11.8000){\makebox(0,0)[lb]{$x_1$}}%
% STR 2 0 3 0 Black White  
% 4 1820 1080 1820 1180 2 0 0 0
% $x_2$
\put(18.2000,-11.8000){\makebox(0,0)[lb]{$x_2$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1800 1000 1900 5 0 0 0
% $C_0$
\put(10.0000,-19.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1800 1400 1900 5 0 0 0
% $C_0$
\put(14.0000,-19.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1800 1800 1900 5 0 0 0
% $C_0$
\put(18.0000,-19.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1800 2600 1900 5 0 0 0
% $C_1$
\put(26.0000,-19.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1200 2100 1200 2200 2 0 0 0
% $x_1$ contributes to $l^+_0$,
\put(12.0000,-22.0000){\makebox(0,0)[lb]{$x_1$ contributes to $l^+_0$,}}%
% STR 2 0 3 0 Black White  
% 4 1200 2300 1200 2400 2 0 0 0
% $x_2$ contributes to $l^-_0$
\put(12.0000,-24.0000){\makebox(0,0)[lb]{$x_2$ contributes to $l^-_0$}}%
% STR 2 0 3 0 Black White  
% 4 1050 1050 1050 1150 2 0 0 0
% $R$
\put(10.5000,-11.5000){\makebox(0,0)[lb]{$R$}}%
% VECTOR 1 0 3 0 Black White  
% 2 3400 1300 3400 1800
% 
\special{pn 13}%
\special{pa 3400 1300}%
\special{pa 3400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1800}%
\special{pa 3420 1733}%
\special{pa 3400 1747}%
\special{pa 3380 1733}%
\special{pa 3400 1800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3800 1800 3800 600
% 
\special{pn 13}%
\special{pa 3800 1800}%
\special{pa 3800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 600}%
\special{pa 3780 667}%
\special{pa 3800 653}%
\special{pa 3820 667}%
\special{pa 3800 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4200 600 4200 1800
% 
\special{pn 13}%
\special{pa 4200 600}%
\special{pa 4200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1800}%
\special{pa 4220 1733}%
\special{pa 4200 1747}%
\special{pa 4180 1733}%
\special{pa 4200 1800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 5000 1800 5000 600
% 
\special{pn 8}%
\special{pa 5000 1800}%
\special{pa 5000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 600}%
\special{pa 4980 667}%
\special{pa 5000 653}%
\special{pa 5020 667}%
\special{pa 5000 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3400 1800 3400 1900 5 0 0 0
% $\overline{C}_0$
\put(34.0000,-19.0000){\makebox(0,0){$\overline{C}_0$}}%
% STR 2 0 3 0 Black White  
% 4 5000 1800 5000 1900 5 0 0 0
% $C_1$
\put(50.0000,-19.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 2500 1250 2500 1300 4 0 0 0
% $R'$
\put(25.0000,-13.0000){\makebox(0,0)[rt]{$R'$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4200 1300 3400 1250 4200 1200 3000 1300
% 
\special{pn 13}%
\special{ar 4200 1300 800 50 3.1415927 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4200 1200 4800 1250 4200 1400 4200 1000
% 
\special{pn 13}%
\special{ar 4200 1200 600 50 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4200 1100 3400 1150 3300 1100 4200 1400
% 
\special{pn 13}%
\special{ar 4200 1100 800 50 1.5707963 3.1415927}%
% VECTOR 1 0 3 0 Black White  
% 2 3400 600 3400 1100
% 
\special{pn 13}%
\special{pa 3400 600}%
\special{pa 3400 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1100}%
\special{pa 3420 1033}%
\special{pa 3400 1047}%
\special{pa 3380 1033}%
\special{pa 3400 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3800 1800 3800 1900 5 0 0 0
% $\overline{C}_0$
\put(38.0000,-19.0000){\makebox(0,0){$\overline{C}_0$}}%
% STR 2 0 3 0 Black White  
% 4 4200 1800 4200 1900 5 0 0 0
% $\overline{C}_0$
\put(42.0000,-19.0000){\makebox(0,0){$\overline{C}_0$}}%
% STR 2 0 3 0 Black White  
% 4 4900 1200 4900 1300 4 0 0 0
% $\overline{R}$
\put(49.0000,-13.0000){\makebox(0,0)[rt]{$\overline{R}$}}%
% VECTOR 2 2 3 0 Black White  
% 2 4800 1200 5000 1200
% 
\special{pn 8}%
\special{pa 4800 1200}%
\special{pa 5000 1200}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5000 1200}%
\special{pa 4933 1180}%
\special{pa 4947 1200}%
\special{pa 4933 1220}%
\special{pa 5000 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4900 1000 4900 1100 5 0 0 0
% $\overline{\Gamma}$
\put(49.0000,-11.0000){\makebox(0,0){$\overline{\Gamma}$}}%
% STR 2 0 3 0 Black White  
% 4 3200 2150 3200 2200 2 0 0 0
% at $x_1$ an inverse self tangency occurs,
\put(32.0000,-22.0000){\makebox(0,0)[lb]{at $x_1$ an inverse self tangency occurs,}}%
% STR 2 0 3 0 Black White  
% 4 3200 2350 3200 2400 2 0 0 0
% at $x_2$ a direct self tangency occurs
\put(32.0000,-24.0000){\makebox(0,0)[lb]{at $x_2$ a direct self tangency occurs}}%
% STR 2 0 3 0 Black White  
% 4 3000 1150 3000 1200 5 0 0 0
% $\rightsquigarrow$
\put(30.0000,-12.0000){\makebox(0,0){$\rightsquigarrow$}}%
\end{picture}}%


==> adjacent.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.1000,9.6500)(3.2000,-14.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 1200 1400 1200 600
% 
{\color{Black}{%
\special{pn 13}%
\special{pa 1200 1400}%
\special{pa 1200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 600}%
\special{pa 1180 667}%
\special{pa 1200 653}%
\special{pa 1220 667}%
\special{pa 1200 600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1200 400 1200 500 5 0 0 0
% $c$
\put(12.0000,-5.0000){\makebox(0,0){{\color{Black}{$c$}}}}%
% STR 2 0 3 0 Black White  
% 4 800 900 800 1000 5 0 0 0
% $\bullet$
\put(8.0000,-10.0000){\makebox(0,0){{\color{Black}{$\bullet$}}}}%
% STR 2 0 3 0 Black White  
% 4 830 870 830 970 2 0 0 0
% $p_l$
\put(8.3000,-9.7000){\makebox(0,0)[lb]{{\color{Black}{$p_l$}}}}%
% STR 2 0 3 0 Black White  
% 4 800 600 800 700 5 0 0 0
% $R^l$
\put(8.0000,-7.0000){\makebox(0,0){{\color{Black}{$R^l$}}}}%
% STR 2 0 3 0 Black White  
% 4 1600 900 1600 1000 5 0 0 0
% $\bullet$
\put(16.0000,-10.0000){\makebox(0,0){{\color{Black}{$\bullet$}}}}%
% STR 2 0 3 0 Black White  
% 4 1630 870 1630 970 2 0 0 0
% $p_r$
\put(16.3000,-9.7000){\makebox(0,0)[lb]{{\color{Black}{$p_r$}}}}%
% STR 2 0 3 0 Black White  
% 4 1600 600 1600 700 5 0 0 0
% $R^r$
\put(16.0000,-7.0000){\makebox(0,0){{\color{Black}{$R^r$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 900 2200 1000 5 0 0 0
% $\simeq$
\put(22.0000,-10.0000){\makebox(0,0){{\color{Black}{$\simeq$}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 1100 1200 1200 5 0 0 0
% $\bullet$
\put(12.0000,-12.0000){\makebox(0,0){{\color{Black}{$\bullet$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 1250 1400 1350 1 0 0 0
% $c(t)$
\put(14.0000,-13.5000){\makebox(0,0)[lt]{{\color{Black}{$c(t)$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 800 1000 1200 1200
% 
{\color{Black}{%
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1200}%
\special{pa 1149 1152}%
\special{pa 1152 1176}%
\special{pa 1131 1188}%
\special{pa 1200 1200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 1000 1000 1100 4 0 0 0
% $\varphi_l(t)$
\put(10.0000,-11.0000){\makebox(0,0)[rt]{{\color{Black}{$\varphi_l(t)$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 1600 1000 1200 1200
% 
{\color{Black}{%
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1200}%
\special{pa 1269 1188}%
\special{pa 1248 1176}%
\special{pa 1251 1152}%
\special{pa 1200 1200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1400 1000 1400 1100 1 0 0 0
% $\varphi_r(t)$
\put(14.0000,-11.0000){\makebox(0,0)[lt]{{\color{Black}{$\varphi_r(t)$}}}}%
% LINE 3 0 3 0 Black White  
% 2 1400 1350 1200 1200
% 
{\color{Black}{%
\special{pn 4}%
\special{pa 1400 1350}%
\special{pa 1200 1200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2800 900 2800 1000 5 0 0 0
% $\bullet$
\put(28.0000,-10.0000){\makebox(0,0){{\color{Black}{$\bullet$}}}}%
% CIRCLE 1 0 3 0 Black White  
% 4 2800 1000 2600 900 2600 1100 2600 900
% 
{\color{Black}{%
\special{pn 13}%
\special{ar 2800 1000 224 224 3.6052403 2.6779450}%
}}%
% STR 2 0 3 0 Black White  
% 4 3100 400 3100 500 5 0 0 0
% $c$
\put(31.0000,-5.0000){\makebox(0,0){{\color{Black}{$c$}}}}%
% STR 2 0 3 0 Black White  
% 4 2500 600 2500 700 5 0 0 0
% $R^l$
\put(25.0000,-7.0000){\makebox(0,0){{\color{Black}{$R^l$}}}}%
% STR 2 0 3 0 Black White  
% 4 3500 600 3500 700 5 0 0 0
% $R^r$
\put(35.0000,-7.0000){\makebox(0,0){{\color{Black}{$R^r$}}}}%
% STR 2 0 3 0 Black White  
% 4 2770 870 2770 970 3 0 0 0
% $p_l$
\put(27.7000,-9.7000){\makebox(0,0)[rb]{{\color{Black}{$p_l$}}}}%
% STR 2 0 3 0 Black White  
% 4 3500 900 3500 1000 5 0 0 0
% $\bullet$
\put(35.0000,-10.0000){\makebox(0,0){{\color{Black}{$\bullet$}}}}%
% STR 2 0 3 0 Black White  
% 4 3530 870 3530 970 2 0 0 0
% $p_r$
\put(35.3000,-9.7000){\makebox(0,0)[lb]{{\color{Black}{$p_r$}}}}%
% LINE 2 2 3 0 Black White  
% 2 3100 1400 3100 600
% 
{\color{Black}{%
\special{pn 8}%
\special{pa 3100 1400}%
\special{pa 3100 600}%
\special{dt 0.045}%
}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 900 2600 700 3000 400 2400 900
% 
{\color{Black}{%
\special{pn 13}%
\special{ar 3000 900 400 200 3.1415927 4.7123890}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3000 600 3000 700 3000 700 3800 600
% 
{\color{Black}{%
\special{pn 13}%
\special{ar 3000 600 100 100 6.2831853 1.5707963}%
}}%
% SARROW 1 0 3 1 Black White  
% 2 3099 615 3100 600
% 
{\color{Black}{%
\special{pn 13}%
\special{pa 3099 615}%
\special{pa 3100 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 600}%
\special{pa 3076 665}%
\special{pa 3096 653}%
\special{pa 3116 668}%
\special{pa 3100 600}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 1100 2600 1300 2440 1100 3000 1400
% 
{\color{Black}{%
\special{pn 13}%
\special{ar 3000 1100 400 200 1.5707963 3.1415927}%
}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3000 1400 3000 1300 3200 1400 3000 1200
% 
{\color{Black}{%
\special{pn 13}%
\special{ar 3000 1400 100 100 4.7123890 6.2831853}%
}}%
% CIRCLE 2 2 3 0 Black White  
% 4 2800 1000 2600 900 2600 900 2600 1100
% 
{\color{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 2600 1100}%
\special{pa 2596 1093}%
\special{fp}%
\special{pa 2586 1065}%
\special{pa 2584 1059}%
\special{fp}%
\special{pa 2577 1025}%
\special{pa 2577 1018}%
\special{fp}%
\special{pa 2577 983}%
\special{pa 2577 975}%
\special{fp}%
\special{pa 2583 943}%
\special{pa 2585 936}%
\special{fp}%
\special{pa 2597 905}%
\special{pa 2600 900}%
\special{fp}%
}}%
\end{picture}}%


==> all_the_newborn_triangles.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(35.4500,49.2000)(2.5500,-53.2000)%
% VECTOR 1 0 3 0 Black White  
% 2 1200 600 600 1200
% 
\special{pn 13}%
\special{pa 1200 600}%
\special{pa 600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1200}%
\special{pa 661 1167}%
\special{pa 638 1162}%
\special{pa 633 1139}%
\special{pa 600 1200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1200 1200 600 600
% 
\special{pn 13}%
\special{pa 1200 1200}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 633 661}%
\special{pa 638 638}%
\special{pa 661 633}%
\special{pa 600 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 700 1400 700 400
% 
\special{pn 8}%
\special{pa 700 1400}%
\special{pa 700 400}%
\special{fp}%
\special{sh 1}%
\special{pa 700 400}%
\special{pa 680 467}%
\special{pa 700 453}%
\special{pa 720 467}%
\special{pa 700 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 720 1320 720 1420 1 0 0 0
% $c_1$
\put(7.2000,-14.2000){\makebox(0,0)[lt]{$c_1$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 700 600 1200 400 2000 600 700 400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 700 400}%
\special{pa 708 400}%
\special{fp}%
\special{pa 747 401}%
\special{pa 756 401}%
\special{fp}%
\special{pa 795 403}%
\special{pa 803 405}%
\special{fp}%
\special{pa 842 408}%
\special{pa 850 409}%
\special{fp}%
\special{pa 889 415}%
\special{pa 897 416}%
\special{fp}%
\special{pa 935 423}%
\special{pa 943 425}%
\special{fp}%
\special{pa 981 435}%
\special{pa 989 437}%
\special{fp}%
\special{pa 1026 448}%
\special{pa 1034 451}%
\special{fp}%
\special{pa 1070 466}%
\special{pa 1078 469}%
\special{fp}%
\special{pa 1113 487}%
\special{pa 1120 491}%
\special{fp}%
\special{pa 1151 514}%
\special{pa 1157 519}%
\special{fp}%
\special{pa 1183 548}%
\special{pa 1187 555}%
\special{fp}%
\special{pa 1200 592}%
\special{pa 1200 600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 900 1200 1200 1300 400 1200 1400 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1199 1208}%
\special{fp}%
\special{pa 1181 1235}%
\special{pa 1175 1240}%
\special{fp}%
\special{pa 1144 1258}%
\special{pa 1137 1261}%
\special{fp}%
\special{pa 1103 1273}%
\special{pa 1096 1276}%
\special{fp}%
\special{pa 1060 1285}%
\special{pa 1052 1286}%
\special{fp}%
\special{pa 1016 1292}%
\special{pa 1008 1293}%
\special{fp}%
\special{pa 972 1297}%
\special{pa 964 1298}%
\special{fp}%
\special{pa 927 1300}%
\special{pa 919 1300}%
\special{fp}%
\special{pa 882 1300}%
\special{pa 873 1300}%
\special{fp}%
\special{pa 837 1298}%
\special{pa 829 1297}%
\special{fp}%
\special{pa 792 1293}%
\special{pa 784 1292}%
\special{fp}%
\special{pa 748 1286}%
\special{pa 740 1285}%
\special{fp}%
\special{pa 705 1276}%
\special{pa 697 1274}%
\special{fp}%
\special{pa 663 1261}%
\special{pa 656 1259}%
\special{fp}%
\special{pa 625 1240}%
\special{pa 619 1235}%
\special{fp}%
\special{pa 601 1208}%
\special{pa 600 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1200 500 1200 600 5 0 0 0
% $\bullet$
\put(12.0000,-6.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1220 480 1220 580 2 0 0 0
% $b_0$
\put(12.2000,-5.8000){\makebox(0,0)[lb]{$b_0$}}%
% STR 2 0 3 0 Black White  
% 4 1300 800 1300 900 5 0 0 0
% $c_0$
\put(13.0000,-9.0000){\makebox(0,0){$c_0$}}%
% LINE 3 0 3 0 Black White  
% 2 1230 830 1100 700
% 
\special{pn 4}%
\special{pa 1230 830}%
\special{pa 1100 700}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 600 1050 400 600 600 600 600 1600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 600 1500}%
\special{pa 592 1500}%
\special{fp}%
\special{pa 557 1489}%
\special{pa 550 1485}%
\special{fp}%
\special{pa 520 1463}%
\special{pa 514 1457}%
\special{fp}%
\special{pa 491 1428}%
\special{pa 487 1421}%
\special{fp}%
\special{pa 468 1388}%
\special{pa 465 1381}%
\special{fp}%
\special{pa 450 1347}%
\special{pa 447 1339}%
\special{fp}%
\special{pa 435 1303}%
\special{pa 433 1296}%
\special{fp}%
\special{pa 423 1259}%
\special{pa 421 1251}%
\special{fp}%
\special{pa 414 1214}%
\special{pa 412 1206}%
\special{fp}%
\special{pa 407 1169}%
\special{pa 406 1161}%
\special{fp}%
\special{pa 403 1123}%
\special{pa 402 1115}%
\special{fp}%
\special{pa 400 1077}%
\special{pa 400 1069}%
\special{fp}%
\special{pa 400 1031}%
\special{pa 400 1023}%
\special{fp}%
\special{pa 402 985}%
\special{pa 403 977}%
\special{fp}%
\special{pa 406 940}%
\special{pa 407 932}%
\special{fp}%
\special{pa 412 894}%
\special{pa 414 886}%
\special{fp}%
\special{pa 421 849}%
\special{pa 422 842}%
\special{fp}%
\special{pa 432 805}%
\special{pa 435 797}%
\special{fp}%
\special{pa 447 761}%
\special{pa 449 754}%
\special{fp}%
\special{pa 465 719}%
\special{pa 468 712}%
\special{fp}%
\special{pa 487 679}%
\special{pa 491 673}%
\special{fp}%
\special{pa 514 643}%
\special{pa 520 638}%
\special{fp}%
\special{pa 549 615}%
\special{pa 557 611}%
\special{fp}%
\special{pa 592 600}%
\special{pa 600 600}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 600 1400 700 1400 600 1600 800 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 700 1400}%
\special{pa 700 1410}%
\special{fp}%
\special{pa 686 1450}%
\special{pa 682 1457}%
\special{fp}%
\special{pa 658 1482}%
\special{pa 651 1486}%
\special{fp}%
\special{pa 610 1500}%
\special{pa 600 1500}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1230 970 1100 1100
% 
\special{pn 4}%
\special{pa 1230 970}%
\special{pa 1100 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 850 950 850 1050 5 0 0 0
% $\sb 1$
\put(8.5000,-10.5000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 850 650 850 750 5 0 0 0
% $\sb 2$
\put(8.5000,-7.5000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 650 800 650 900 5 0 0 0
% $\sb 3$
\put(6.5000,-9.0000){\makebox(0,0){$\sb 3$}}%
% STR 2 0 3 0 Black White  
% 4 1500 550 1500 600 2 0 0 0
% $q=1$,
\put(15.0000,-6.0000){\makebox(0,0)[lb]{$q=1$,}}%
% VECTOR 2 0 3 0 Black White  
% 2 3000 1400 3000 400
% 
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 3000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 400}%
\special{pa 2980 467}%
\special{pa 3000 453}%
\special{pa 3020 467}%
\special{pa 3000 400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3500 1200 2900 600
% 
\special{pn 13}%
\special{pa 3500 1200}%
\special{pa 2900 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 600}%
\special{pa 2933 661}%
\special{pa 2938 638}%
\special{pa 2961 633}%
\special{pa 2900 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3500 600 2900 1200
% 
\special{pn 13}%
\special{pa 3500 600}%
\special{pa 2900 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 1200}%
\special{pa 2961 1167}%
\special{pa 2938 1162}%
\special{pa 2933 1139}%
\special{pa 2900 1200}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3000 900 3700 400 3800 900 3000 300
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3000 400}%
\special{pa 3008 400}%
\special{fp}%
\special{pa 3045 401}%
\special{pa 3054 401}%
\special{fp}%
\special{pa 3090 404}%
\special{pa 3098 405}%
\special{fp}%
\special{pa 3135 409}%
\special{pa 3143 411}%
\special{fp}%
\special{pa 3179 417}%
\special{pa 3187 418}%
\special{fp}%
\special{pa 3223 426}%
\special{pa 3230 428}%
\special{fp}%
\special{pa 3266 438}%
\special{pa 3273 439}%
\special{fp}%
\special{pa 3308 451}%
\special{pa 3316 453}%
\special{fp}%
\special{pa 3350 467}%
\special{pa 3358 470}%
\special{fp}%
\special{pa 3391 485}%
\special{pa 3399 489}%
\special{fp}%
\special{pa 3432 506}%
\special{pa 3439 510}%
\special{fp}%
\special{pa 3470 530}%
\special{pa 3477 534}%
\special{fp}%
\special{pa 3507 555}%
\special{pa 3513 560}%
\special{fp}%
\special{pa 3541 583}%
\special{pa 3547 588}%
\special{fp}%
\special{pa 3574 614}%
\special{pa 3580 620}%
\special{fp}%
\special{pa 3604 647}%
\special{pa 3609 654}%
\special{fp}%
\special{pa 3631 684}%
\special{pa 3635 690}%
\special{fp}%
\special{pa 3654 722}%
\special{pa 3658 729}%
\special{fp}%
\special{pa 3673 762}%
\special{pa 3676 770}%
\special{fp}%
\special{pa 3687 804}%
\special{pa 3689 811}%
\special{fp}%
\special{pa 3696 847}%
\special{pa 3697 855}%
\special{fp}%
\special{pa 3700 892}%
\special{pa 3700 900}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3500 900 3700 1200 3500 1200 3800 900
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3700 900}%
\special{pa 3700 909}%
\special{fp}%
\special{pa 3698 947}%
\special{pa 3696 956}%
\special{fp}%
\special{pa 3690 993}%
\special{pa 3688 1001}%
\special{fp}%
\special{pa 3678 1036}%
\special{pa 3676 1044}%
\special{fp}%
\special{pa 3661 1077}%
\special{pa 3658 1083}%
\special{fp}%
\special{pa 3640 1114}%
\special{pa 3636 1120}%
\special{fp}%
\special{pa 3615 1145}%
\special{pa 3611 1149}%
\special{fp}%
\special{pa 3587 1170}%
\special{pa 3582 1174}%
\special{fp}%
\special{pa 3551 1190}%
\special{pa 3544 1193}%
\special{fp}%
\special{pa 3509 1200}%
\special{pa 3500 1200}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3200 600 3500 500 3700 600 2800 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2900 600}%
\special{pa 2901 593}%
\special{fp}%
\special{pa 2916 568}%
\special{pa 2921 564}%
\special{fp}%
\special{pa 2945 547}%
\special{pa 2952 544}%
\special{fp}%
\special{pa 2981 532}%
\special{pa 2988 529}%
\special{fp}%
\special{pa 3020 520}%
\special{pa 3027 518}%
\special{fp}%
\special{pa 3062 511}%
\special{pa 3069 510}%
\special{fp}%
\special{pa 3105 505}%
\special{pa 3113 504}%
\special{fp}%
\special{pa 3149 501}%
\special{pa 3157 501}%
\special{fp}%
\special{pa 3193 500}%
\special{pa 3201 500}%
\special{fp}%
\special{pa 3238 501}%
\special{pa 3246 501}%
\special{fp}%
\special{pa 3282 504}%
\special{pa 3290 505}%
\special{fp}%
\special{pa 3325 509}%
\special{pa 3333 510}%
\special{fp}%
\special{pa 3368 517}%
\special{pa 3375 519}%
\special{fp}%
\special{pa 3409 528}%
\special{pa 3416 531}%
\special{fp}%
\special{pa 3446 543}%
\special{pa 3453 546}%
\special{fp}%
\special{pa 3479 564}%
\special{pa 3485 568}%
\special{fp}%
\special{pa 3499 593}%
\special{pa 3500 600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3000 1200 2900 1400 2800 1200 3000 1500
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 2993 1399}%
\special{fp}%
\special{pa 2965 1388}%
\special{pa 2960 1384}%
\special{fp}%
\special{pa 2942 1362}%
\special{pa 2938 1357}%
\special{fp}%
\special{pa 2924 1330}%
\special{pa 2921 1324}%
\special{fp}%
\special{pa 2911 1293}%
\special{pa 2910 1285}%
\special{fp}%
\special{pa 2903 1252}%
\special{pa 2903 1244}%
\special{fp}%
\special{pa 2900 1208}%
\special{pa 2900 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3150 950 3150 1050 5 0 0 0
% $\sb 2$
\put(31.5000,-10.5000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 3150 650 3150 750 5 0 0 0
% $\sb 1$
\put(31.5000,-7.5000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 2950 800 2950 900 5 0 0 0
% $\sb 3$
\put(29.5000,-9.0000){\makebox(0,0){$\sb 3$}}%
% STR 2 0 3 0 Black White  
% 4 1500 750 1500 800 2 0 0 0
% $e^{c_0}_{b_0}(p)=-1$
\put(15.0000,-8.0000){\makebox(0,0)[lb]{$e^{c_0}_{b_0}(p)=-1$}}%
% STR 2 0 3 0 Black White  
% 4 3800 550 3800 600 2 0 0 0
% $q=2$,
\put(38.0000,-6.0000){\makebox(0,0)[lb]{$q=2$,}}%
% STR 2 0 3 0 Black White  
% 4 3800 750 3800 800 2 0 0 0
% $e^{c_0}_{b_0}(p)=1$
\put(38.0000,-8.0000){\makebox(0,0)[lb]{$e^{c_0}_{b_0}(p)=1$}}%
% STR 2 0 3 0 Black White  
% 4 3500 1100 3500 1200 5 0 0 0
% $\bullet$
\put(35.0000,-12.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3520 1120 3520 1220 1 0 0 0
% $b_0$
\put(35.2000,-12.2000){\makebox(0,0)[lt]{$b_0$}}%
% STR 2 0 3 0 Black White  
% 4 3020 1320 3020 1420 1 0 0 0
% $c_1$
\put(30.2000,-14.2000){\makebox(0,0)[lt]{$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 3600 800 3600 900 5 0 0 0
% $c_0$
\put(36.0000,-9.0000){\makebox(0,0){$c_0$}}%
% LINE 3 0 3 0 Black White  
% 2 3530 830 3400 700
% 
\special{pn 4}%
\special{pa 3530 830}%
\special{pa 3400 700}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 3530 970 3400 1100
% 
\special{pn 4}%
\special{pa 3530 970}%
\special{pa 3400 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 775 850 775 900 5 0 0 0
% $\circlearrowleft$
\put(7.7500,-9.0000){\makebox(0,0){$\circlearrowleft$}}%
% STR 2 0 3 0 Black White  
% 4 3075 850 3075 900 5 0 0 0
% $\circlearrowright$
\put(30.7500,-9.0000){\makebox(0,0){$\circlearrowright$}}%
% STR 2 0 3 0 Black White  
% 4 1000 850 1000 900 5 0 0 0
% $p$
\put(10.0000,-9.0000){\makebox(0,0){$p$}}%
% STR 2 0 3 0 Black White  
% 4 3300 850 3300 900 5 0 0 0
% $p$
\put(33.0000,-9.0000){\makebox(0,0){$p$}}%
% VECTOR 2 0 3 0 Black White  
% 2 700 2700 700 1700
% 
\special{pn 8}%
\special{pa 700 2700}%
\special{pa 700 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 700 1700}%
\special{pa 680 1767}%
\special{pa 700 1753}%
\special{pa 720 1767}%
\special{pa 700 1700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1200 2500 600 1900
% 
\special{pn 13}%
\special{pa 1200 2500}%
\special{pa 600 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1900}%
\special{pa 633 1961}%
\special{pa 638 1938}%
\special{pa 661 1933}%
\special{pa 600 1900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 600 2500 1200 1900
% 
\special{pn 13}%
\special{pa 600 2500}%
\special{pa 1200 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1900}%
\special{pa 1139 1933}%
\special{pa 1162 1938}%
\special{pa 1167 1961}%
\special{pa 1200 1900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1200 2400 1200 2500 5 0 0 0
% $\bullet$
\put(12.0000,-25.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1220 2420 1220 2520 1 0 0 0
% $b_0$
\put(12.2000,-25.2000){\makebox(0,0)[lt]{$b_0$}}%
% STR 2 0 3 0 Black White  
% 4 850 1950 850 2050 5 0 0 0
% $\sb 1$
\put(8.5000,-20.5000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 850 2250 850 2350 5 0 0 0
% $\sb 2$
\put(8.5000,-23.5000){\makebox(0,0){$\sb 2$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 600 2200 500 1900 600 1800 600 2600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 600 2500}%
\special{pa 592 2499}%
\special{fp}%
\special{pa 566 2482}%
\special{pa 561 2477}%
\special{fp}%
\special{pa 543 2447}%
\special{pa 540 2440}%
\special{fp}%
\special{pa 527 2406}%
\special{pa 525 2398}%
\special{fp}%
\special{pa 516 2362}%
\special{pa 514 2355}%
\special{fp}%
\special{pa 508 2319}%
\special{pa 507 2311}%
\special{fp}%
\special{pa 503 2274}%
\special{pa 502 2266}%
\special{fp}%
\special{pa 500 2228}%
\special{pa 500 2219}%
\special{fp}%
\special{pa 500 2181}%
\special{pa 500 2173}%
\special{fp}%
\special{pa 502 2135}%
\special{pa 503 2127}%
\special{fp}%
\special{pa 507 2089}%
\special{pa 508 2082}%
\special{fp}%
\special{pa 514 2045}%
\special{pa 516 2037}%
\special{fp}%
\special{pa 525 2002}%
\special{pa 527 1994}%
\special{fp}%
\special{pa 540 1960}%
\special{pa 543 1953}%
\special{fp}%
\special{pa 561 1923}%
\special{pa 566 1918}%
\special{fp}%
\special{pa 593 1901}%
\special{pa 600 1900}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 700 1900 1200 2700 700 2700 1300 1900
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1200 1900}%
\special{pa 1200 1908}%
\special{fp}%
\special{pa 1199 1945}%
\special{pa 1199 1953}%
\special{fp}%
\special{pa 1197 1990}%
\special{pa 1196 1997}%
\special{fp}%
\special{pa 1193 2034}%
\special{pa 1192 2042}%
\special{fp}%
\special{pa 1187 2078}%
\special{pa 1186 2086}%
\special{fp}%
\special{pa 1180 2122}%
\special{pa 1178 2130}%
\special{fp}%
\special{pa 1171 2166}%
\special{pa 1169 2174}%
\special{fp}%
\special{pa 1161 2210}%
\special{pa 1158 2217}%
\special{fp}%
\special{pa 1149 2253}%
\special{pa 1146 2260}%
\special{fp}%
\special{pa 1135 2296}%
\special{pa 1132 2303}%
\special{fp}%
\special{pa 1119 2337}%
\special{pa 1116 2345}%
\special{fp}%
\special{pa 1101 2378}%
\special{pa 1097 2385}%
\special{fp}%
\special{pa 1081 2418}%
\special{pa 1077 2425}%
\special{fp}%
\special{pa 1059 2457}%
\special{pa 1055 2464}%
\special{fp}%
\special{pa 1035 2494}%
\special{pa 1030 2501}%
\special{fp}%
\special{pa 1008 2530}%
\special{pa 1003 2536}%
\special{fp}%
\special{pa 979 2564}%
\special{pa 973 2570}%
\special{fp}%
\special{pa 947 2596}%
\special{pa 941 2601}%
\special{fp}%
\special{pa 913 2624}%
\special{pa 906 2629}%
\special{fp}%
\special{pa 876 2649}%
\special{pa 869 2653}%
\special{fp}%
\special{pa 837 2670}%
\special{pa 830 2673}%
\special{fp}%
\special{pa 795 2685}%
\special{pa 788 2688}%
\special{fp}%
\special{pa 752 2696}%
\special{pa 744 2697}%
\special{fp}%
\special{pa 708 2700}%
\special{pa 700 2700}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 700 2200 1400 1700 1400 2200 700 1700
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 700 1700}%
\special{pa 708 1700}%
\special{fp}%
\special{pa 745 1701}%
\special{pa 753 1701}%
\special{fp}%
\special{pa 790 1704}%
\special{pa 798 1705}%
\special{fp}%
\special{pa 834 1709}%
\special{pa 842 1710}%
\special{fp}%
\special{pa 879 1717}%
\special{pa 886 1718}%
\special{fp}%
\special{pa 922 1726}%
\special{pa 930 1728}%
\special{fp}%
\special{pa 966 1738}%
\special{pa 974 1739}%
\special{fp}%
\special{pa 1009 1752}%
\special{pa 1016 1754}%
\special{fp}%
\special{pa 1051 1768}%
\special{pa 1058 1770}%
\special{fp}%
\special{pa 1092 1786}%
\special{pa 1099 1789}%
\special{fp}%
\special{pa 1132 1806}%
\special{pa 1139 1810}%
\special{fp}%
\special{pa 1170 1830}%
\special{pa 1176 1834}%
\special{fp}%
\special{pa 1206 1855}%
\special{pa 1213 1860}%
\special{fp}%
\special{pa 1241 1883}%
\special{pa 1247 1888}%
\special{fp}%
\special{pa 1274 1914}%
\special{pa 1280 1920}%
\special{fp}%
\special{pa 1304 1947}%
\special{pa 1309 1953}%
\special{fp}%
\special{pa 1331 1983}%
\special{pa 1335 1990}%
\special{fp}%
\special{pa 1354 2021}%
\special{pa 1358 2028}%
\special{fp}%
\special{pa 1373 2062}%
\special{pa 1376 2070}%
\special{fp}%
\special{pa 1387 2104}%
\special{pa 1389 2112}%
\special{fp}%
\special{pa 1396 2148}%
\special{pa 1397 2155}%
\special{fp}%
\special{pa 1400 2192}%
\special{pa 1400 2200}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1200 2200 1400 2500 1200 2700 1500 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1400 2200}%
\special{pa 1400 2208}%
\special{fp}%
\special{pa 1398 2245}%
\special{pa 1397 2253}%
\special{fp}%
\special{pa 1391 2289}%
\special{pa 1389 2296}%
\special{fp}%
\special{pa 1380 2331}%
\special{pa 1378 2338}%
\special{fp}%
\special{pa 1365 2371}%
\special{pa 1361 2378}%
\special{fp}%
\special{pa 1343 2409}%
\special{pa 1339 2416}%
\special{fp}%
\special{pa 1317 2443}%
\special{pa 1313 2448}%
\special{fp}%
\special{pa 1287 2470}%
\special{pa 1280 2475}%
\special{fp}%
\special{pa 1249 2491}%
\special{pa 1242 2493}%
\special{fp}%
\special{pa 1208 2500}%
\special{pa 1200 2500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1300 2100 1300 2200 5 0 0 0
% $c_0$
\put(13.0000,-22.0000){\makebox(0,0){$c_0$}}%
% LINE 3 0 3 0 Black White  
% 2 1230 2130 1100 2000
% 
\special{pn 4}%
\special{pa 1230 2130}%
\special{pa 1100 2000}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1230 2270 1100 2400
% 
\special{pn 4}%
\special{pa 1230 2270}%
\special{pa 1100 2400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 650 2100 650 2200 5 0 0 0
% $\sb 3$
\put(6.5000,-22.0000){\makebox(0,0){$\sb 3$}}%
% STR 2 0 3 0 Black White  
% 4 775 2150 775 2200 5 0 0 0
% $\circlearrowright$
\put(7.7500,-22.0000){\makebox(0,0){$\circlearrowright$}}%
% STR 2 0 3 0 Black White  
% 4 720 2620 720 2720 1 0 0 0
% $c_1$
\put(7.2000,-27.2000){\makebox(0,0)[lt]{$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 1000 2150 1000 2200 5 0 0 0
% $p$
\put(10.0000,-22.0000){\makebox(0,0){$p$}}%
% STR 2 0 3 0 Black White  
% 4 1500 1850 1500 1900 2 0 0 0
% $q=1$,
\put(15.0000,-19.0000){\makebox(0,0)[lb]{$q=1$,}}%
% STR 2 0 3 0 Black White  
% 4 1500 2050 1500 2100 2 0 0 0
% $e^{c_0}_{b_0}(p)=-1$
\put(15.0000,-21.0000){\makebox(0,0)[lb]{$e^{c_0}_{b_0}(p)=-1$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3000 2700 3000 1700
% 
\special{pn 8}%
\special{pa 3000 2700}%
\special{pa 3000 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1700}%
\special{pa 2980 1767}%
\special{pa 3000 1753}%
\special{pa 3020 1767}%
\special{pa 3000 1700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3500 2500 2900 1900
% 
\special{pn 13}%
\special{pa 3500 2500}%
\special{pa 2900 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 1900}%
\special{pa 2933 1961}%
\special{pa 2938 1938}%
\special{pa 2961 1933}%
\special{pa 2900 1900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2900 2500 3500 1900
% 
\special{pn 13}%
\special{pa 2900 2500}%
\special{pa 3500 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 1900}%
\special{pa 3439 1933}%
\special{pa 3462 1938}%
\special{pa 3467 1961}%
\special{pa 3500 1900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2900 2400 2900 2500 5 0 0 0
% $\bullet$
\put(29.0000,-25.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2880 2420 2880 2520 4 0 0 0
% $b_0$
\put(28.8000,-25.2000){\makebox(0,0)[rt]{$b_0$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3500 2200 3600 1900 3500 2600 3500 1800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3500 1900}%
\special{pa 3507 1901}%
\special{fp}%
\special{pa 3533 1916}%
\special{pa 3537 1921}%
\special{fp}%
\special{pa 3554 1948}%
\special{pa 3557 1954}%
\special{fp}%
\special{pa 3569 1984}%
\special{pa 3571 1990}%
\special{fp}%
\special{pa 3580 2021}%
\special{pa 3582 2028}%
\special{fp}%
\special{pa 3589 2062}%
\special{pa 3590 2070}%
\special{fp}%
\special{pa 3595 2105}%
\special{pa 3596 2112}%
\special{fp}%
\special{pa 3598 2148}%
\special{pa 3599 2156}%
\special{fp}%
\special{pa 3600 2193}%
\special{pa 3600 2201}%
\special{fp}%
\special{pa 3599 2238}%
\special{pa 3599 2246}%
\special{fp}%
\special{pa 3596 2282}%
\special{pa 3595 2290}%
\special{fp}%
\special{pa 3591 2326}%
\special{pa 3589 2334}%
\special{fp}%
\special{pa 3583 2368}%
\special{pa 3581 2375}%
\special{fp}%
\special{pa 3572 2408}%
\special{pa 3569 2416}%
\special{fp}%
\special{pa 3557 2447}%
\special{pa 3553 2453}%
\special{fp}%
\special{pa 3537 2479}%
\special{pa 3532 2484}%
\special{fp}%
\special{pa 3507 2499}%
\special{pa 3500 2500}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2900 2200 2800 1900 2900 1800 2700 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 2800 2192}%
\special{fp}%
\special{pa 2801 2156}%
\special{pa 2802 2148}%
\special{fp}%
\special{pa 2804 2113}%
\special{pa 2805 2105}%
\special{fp}%
\special{pa 2810 2072}%
\special{pa 2811 2064}%
\special{fp}%
\special{pa 2818 2030}%
\special{pa 2819 2023}%
\special{fp}%
\special{pa 2829 1990}%
\special{pa 2831 1983}%
\special{fp}%
\special{pa 2843 1953}%
\special{pa 2846 1947}%
\special{fp}%
\special{pa 2863 1921}%
\special{pa 2868 1916}%
\special{fp}%
\special{pa 2893 1901}%
\special{pa 2900 1900}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3000 2200 2800 2700 2700 2200 3000 2800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3000 2700}%
\special{pa 2992 2700}%
\special{fp}%
\special{pa 2959 2689}%
\special{pa 2952 2686}%
\special{fp}%
\special{pa 2928 2666}%
\special{pa 2923 2662}%
\special{fp}%
\special{pa 2902 2636}%
\special{pa 2898 2631}%
\special{fp}%
\special{pa 2880 2600}%
\special{pa 2876 2593}%
\special{fp}%
\special{pa 2861 2560}%
\special{pa 2858 2552}%
\special{fp}%
\special{pa 2845 2518}%
\special{pa 2843 2510}%
\special{fp}%
\special{pa 2833 2476}%
\special{pa 2831 2468}%
\special{fp}%
\special{pa 2823 2432}%
\special{pa 2821 2424}%
\special{fp}%
\special{pa 2815 2388}%
\special{pa 2813 2380}%
\special{fp}%
\special{pa 2809 2344}%
\special{pa 2808 2336}%
\special{fp}%
\special{pa 2804 2299}%
\special{pa 2803 2291}%
\special{fp}%
\special{pa 2801 2254}%
\special{pa 2801 2246}%
\special{fp}%
\special{pa 2800 2208}%
\special{pa 2800 2200}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3000 2500 2900 1700 3000 1600 2500 2500
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2900 2500}%
\special{pa 2900 2492}%
\special{fp}%
\special{pa 2900 2454}%
\special{pa 2900 2446}%
\special{fp}%
\special{pa 2901 2408}%
\special{pa 2901 2400}%
\special{fp}%
\special{pa 2901 2362}%
\special{pa 2902 2353}%
\special{fp}%
\special{pa 2903 2316}%
\special{pa 2903 2307}%
\special{fp}%
\special{pa 2904 2270}%
\special{pa 2905 2262}%
\special{fp}%
\special{pa 2906 2224}%
\special{pa 2907 2216}%
\special{fp}%
\special{pa 2908 2178}%
\special{pa 2909 2170}%
\special{fp}%
\special{pa 2911 2132}%
\special{pa 2912 2124}%
\special{fp}%
\special{pa 2914 2087}%
\special{pa 2915 2079}%
\special{fp}%
\special{pa 2918 2041}%
\special{pa 2919 2033}%
\special{fp}%
\special{pa 2922 1996}%
\special{pa 2923 1988}%
\special{fp}%
\special{pa 2927 1951}%
\special{pa 2928 1943}%
\special{fp}%
\special{pa 2933 1906}%
\special{pa 2934 1898}%
\special{fp}%
\special{pa 2940 1862}%
\special{pa 2941 1854}%
\special{fp}%
\special{pa 2948 1818}%
\special{pa 2949 1810}%
\special{fp}%
\special{pa 2958 1775}%
\special{pa 2960 1768}%
\special{fp}%
\special{pa 2971 1735}%
\special{pa 2974 1728}%
\special{fp}%
\special{pa 2993 1702}%
\special{pa 3000 1700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3150 2250 3150 2350 5 0 0 0
% $\sb 1$
\put(31.5000,-23.5000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 3150 1950 3150 2050 5 0 0 0
% $\sb 2$
\put(31.5000,-20.5000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 2950 2100 2950 2200 5 0 0 0
% $\sb 3$
\put(29.5000,-22.0000){\makebox(0,0){$\sb 3$}}%
% STR 2 0 3 0 Black White  
% 4 3075 2150 3075 2200 5 0 0 0
% $\circlearrowleft$
\put(30.7500,-22.0000){\makebox(0,0){$\circlearrowleft$}}%
% STR 2 0 3 0 Black White  
% 4 3600 2100 3600 2200 5 0 0 0
% $c_0$
\put(36.0000,-22.0000){\makebox(0,0){$c_0$}}%
% LINE 3 0 3 0 Black White  
% 2 3530 2130 3400 2000
% 
\special{pn 4}%
\special{pa 3530 2130}%
\special{pa 3400 2000}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 3530 2270 3400 2400
% 
\special{pn 4}%
\special{pa 3530 2270}%
\special{pa 3400 2400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3020 2620 3020 2720 1 0 0 0
% $c_1$
\put(30.2000,-27.2000){\makebox(0,0)[lt]{$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 3800 1850 3800 1900 2 0 0 0
% $q=2$,
\put(38.0000,-19.0000){\makebox(0,0)[lb]{$q=2$,}}%
% STR 2 0 3 0 Black White  
% 4 3800 2050 3800 2100 2 0 0 0
% $e^{c_0}_{b_0}(p)=1$
\put(38.0000,-21.0000){\makebox(0,0)[lb]{$e^{c_0}_{b_0}(p)=1$}}%
% STR 2 0 3 0 Black White  
% 4 3300 2150 3300 2200 5 0 0 0
% $p$
\put(33.0000,-22.0000){\makebox(0,0){$p$}}%
% VECTOR 2 0 3 0 Black White  
% 2 700 4000 700 3000
% 
\special{pn 8}%
\special{pa 700 4000}%
\special{pa 700 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 700 3000}%
\special{pa 680 3067}%
\special{pa 700 3053}%
\special{pa 720 3067}%
\special{pa 700 3000}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 600 3800 1200 3200
% 
\special{pn 13}%
\special{pa 600 3800}%
\special{pa 1200 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 3200}%
\special{pa 1139 3233}%
\special{pa 1162 3238}%
\special{pa 1167 3261}%
\special{pa 1200 3200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 600 3200 1200 3800
% 
\special{pn 13}%
\special{pa 600 3200}%
\special{pa 1200 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 3800}%
\special{pa 1167 3739}%
\special{pa 1162 3762}%
\special{pa 1139 3767}%
\special{pa 1200 3800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 600 3700 600 3800 5 0 0 0
% $\bullet$
\put(6.0000,-38.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 580 3720 580 3820 4 0 0 0
% $b_0$
\put(5.8000,-38.2000){\makebox(0,0)[rt]{$b_0$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 900 3200 1200 3100 1300 3200 400 3200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 600 3200}%
\special{pa 601 3193}%
\special{fp}%
\special{pa 616 3168}%
\special{pa 621 3164}%
\special{fp}%
\special{pa 645 3147}%
\special{pa 652 3144}%
\special{fp}%
\special{pa 681 3132}%
\special{pa 688 3129}%
\special{fp}%
\special{pa 720 3120}%
\special{pa 727 3118}%
\special{fp}%
\special{pa 762 3111}%
\special{pa 769 3110}%
\special{fp}%
\special{pa 805 3105}%
\special{pa 813 3104}%
\special{fp}%
\special{pa 849 3101}%
\special{pa 857 3101}%
\special{fp}%
\special{pa 893 3100}%
\special{pa 901 3100}%
\special{fp}%
\special{pa 938 3101}%
\special{pa 946 3101}%
\special{fp}%
\special{pa 982 3104}%
\special{pa 990 3105}%
\special{fp}%
\special{pa 1025 3109}%
\special{pa 1033 3110}%
\special{fp}%
\special{pa 1068 3117}%
\special{pa 1075 3119}%
\special{fp}%
\special{pa 1109 3128}%
\special{pa 1116 3131}%
\special{fp}%
\special{pa 1146 3143}%
\special{pa 1153 3146}%
\special{fp}%
\special{pa 1179 3164}%
\special{pa 1185 3168}%
\special{fp}%
\special{pa 1199 3193}%
\special{pa 1200 3200}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 700 3800 1200 4000 700 4100 1200 3800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1200 3800}%
\special{pa 1200 3808}%
\special{fp}%
\special{pa 1190 3841}%
\special{pa 1186 3846}%
\special{fp}%
\special{pa 1167 3871}%
\special{pa 1163 3876}%
\special{fp}%
\special{pa 1138 3897}%
\special{pa 1132 3900}%
\special{fp}%
\special{pa 1103 3919}%
\special{pa 1096 3922}%
\special{fp}%
\special{pa 1063 3937}%
\special{pa 1056 3941}%
\special{fp}%
\special{pa 1022 3953}%
\special{pa 1014 3956}%
\special{fp}%
\special{pa 979 3966}%
\special{pa 972 3968}%
\special{fp}%
\special{pa 936 3976}%
\special{pa 928 3978}%
\special{fp}%
\special{pa 892 3985}%
\special{pa 883 3986}%
\special{fp}%
\special{pa 846 3991}%
\special{pa 838 3992}%
\special{fp}%
\special{pa 801 3996}%
\special{pa 793 3997}%
\special{fp}%
\special{pa 755 3999}%
\special{pa 746 3999}%
\special{fp}%
\special{pa 708 4000}%
\special{pa 700 4000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 700 3500 500 3000 700 2900 400 3500
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 500 3500}%
\special{pa 500 3492}%
\special{fp}%
\special{pa 501 3454}%
\special{pa 501 3445}%
\special{fp}%
\special{pa 503 3408}%
\special{pa 504 3400}%
\special{fp}%
\special{pa 508 3363}%
\special{pa 509 3355}%
\special{fp}%
\special{pa 514 3318}%
\special{pa 515 3310}%
\special{fp}%
\special{pa 522 3274}%
\special{pa 523 3266}%
\special{fp}%
\special{pa 532 3230}%
\special{pa 534 3222}%
\special{fp}%
\special{pa 544 3187}%
\special{pa 547 3179}%
\special{fp}%
\special{pa 559 3145}%
\special{pa 562 3138}%
\special{fp}%
\special{pa 577 3106}%
\special{pa 581 3099}%
\special{fp}%
\special{pa 598 3070}%
\special{pa 602 3064}%
\special{fp}%
\special{pa 624 3038}%
\special{pa 628 3033}%
\special{fp}%
\special{pa 653 3014}%
\special{pa 659 3011}%
\special{fp}%
\special{pa 692 3000}%
\special{pa 700 3000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 600 3500 500 3800 400 3500 600 3900
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 600 3800}%
\special{pa 593 3799}%
\special{fp}%
\special{pa 567 3784}%
\special{pa 563 3779}%
\special{fp}%
\special{pa 546 3752}%
\special{pa 543 3746}%
\special{fp}%
\special{pa 531 3717}%
\special{pa 529 3711}%
\special{fp}%
\special{pa 520 3679}%
\special{pa 518 3673}%
\special{fp}%
\special{pa 511 3638}%
\special{pa 510 3631}%
\special{fp}%
\special{pa 505 3596}%
\special{pa 504 3588}%
\special{fp}%
\special{pa 502 3553}%
\special{pa 501 3545}%
\special{fp}%
\special{pa 500 3508}%
\special{pa 500 3500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 850 3550 850 3650 5 0 0 0
% $\sb 1$
\put(8.5000,-36.5000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 850 3250 850 3350 5 0 0 0
% $\sb 2$
\put(8.5000,-33.5000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 650 3400 650 3500 5 0 0 0
% $\sb 3$
\put(6.5000,-35.0000){\makebox(0,0){$\sb 3$}}%
% STR 2 0 3 0 Black White  
% 4 775 3450 775 3500 5 0 0 0
% $\circlearrowleft$
\put(7.7500,-35.0000){\makebox(0,0){$\circlearrowleft$}}%
% STR 2 0 3 0 Black White  
% 4 1000 3450 1000 3500 5 0 0 0
% $p$
\put(10.0000,-35.0000){\makebox(0,0){$p$}}%
% STR 2 0 3 0 Black White  
% 4 1500 3150 1500 3200 2 0 0 0
% $q=1$,
\put(15.0000,-32.0000){\makebox(0,0)[lb]{$q=1$,}}%
% STR 2 0 3 0 Black White  
% 4 1500 3350 1500 3400 2 0 0 0
% $e^{c_0}_{b_0}(p)=-1$
\put(15.0000,-34.0000){\makebox(0,0)[lb]{$e^{c_0}_{b_0}(p)=-1$}}%
% STR 2 0 3 0 Black White  
% 4 720 3920 720 4020 1 0 0 0
% $c_1$
\put(7.2000,-40.2000){\makebox(0,0)[lt]{$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 1300 3400 1300 3500 5 0 0 0
% $c_0$
\put(13.0000,-35.0000){\makebox(0,0){$c_0$}}%
% LINE 3 0 3 0 Black White  
% 2 1230 3430 1100 3300
% 
\special{pn 4}%
\special{pa 1230 3430}%
\special{pa 1100 3300}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1230 3570 1100 3700
% 
\special{pn 4}%
\special{pa 1230 3570}%
\special{pa 1100 3700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3000 4000 3000 3000
% 
\special{pn 8}%
\special{pa 3000 4000}%
\special{pa 3000 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 3000}%
\special{pa 2980 3067}%
\special{pa 3000 3053}%
\special{pa 3020 3067}%
\special{pa 3000 3000}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2900 3800 3500 3200
% 
\special{pn 13}%
\special{pa 2900 3800}%
\special{pa 3500 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 3200}%
\special{pa 3439 3233}%
\special{pa 3462 3238}%
\special{pa 3467 3261}%
\special{pa 3500 3200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2900 3200 3500 3800
% 
\special{pn 13}%
\special{pa 2900 3200}%
\special{pa 3500 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 3800}%
\special{pa 3467 3739}%
\special{pa 3462 3762}%
\special{pa 3439 3767}%
\special{pa 3500 3800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2900 3100 2900 3200 5 0 0 0
% $\bullet$
\put(29.0000,-32.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2880 3080 2880 3180 3 0 0 0
% $b_0$
\put(28.8000,-31.8000){\makebox(0,0)[rb]{$b_0$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3200 3800 3500 3900 2700 3800 3800 3800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3500 3800}%
\special{pa 3499 3807}%
\special{fp}%
\special{pa 3484 3832}%
\special{pa 3480 3836}%
\special{fp}%
\special{pa 3455 3853}%
\special{pa 3448 3856}%
\special{fp}%
\special{pa 3416 3869}%
\special{pa 3410 3871}%
\special{fp}%
\special{pa 3378 3881}%
\special{pa 3370 3882}%
\special{fp}%
\special{pa 3336 3889}%
\special{pa 3328 3890}%
\special{fp}%
\special{pa 3294 3895}%
\special{pa 3287 3896}%
\special{fp}%
\special{pa 3250 3899}%
\special{pa 3242 3899}%
\special{fp}%
\special{pa 3205 3900}%
\special{pa 3197 3900}%
\special{fp}%
\special{pa 3159 3899}%
\special{pa 3151 3899}%
\special{fp}%
\special{pa 3115 3896}%
\special{pa 3108 3895}%
\special{fp}%
\special{pa 3073 3891}%
\special{pa 3065 3889}%
\special{fp}%
\special{pa 3030 3882}%
\special{pa 3023 3881}%
\special{fp}%
\special{pa 2990 3872}%
\special{pa 2984 3869}%
\special{fp}%
\special{pa 2953 3857}%
\special{pa 2945 3853}%
\special{fp}%
\special{pa 2921 3836}%
\special{pa 2916 3832}%
\special{fp}%
\special{pa 2901 3807}%
\special{pa 2900 3800}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3000 3200 3500 4000 3000 4100 3600 3200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3500 3200}%
\special{pa 3500 3208}%
\special{fp}%
\special{pa 3499 3245}%
\special{pa 3499 3253}%
\special{fp}%
\special{pa 3497 3290}%
\special{pa 3496 3298}%
\special{fp}%
\special{pa 3493 3335}%
\special{pa 3492 3343}%
\special{fp}%
\special{pa 3487 3379}%
\special{pa 3486 3387}%
\special{fp}%
\special{pa 3480 3423}%
\special{pa 3479 3431}%
\special{fp}%
\special{pa 3471 3466}%
\special{pa 3470 3474}%
\special{fp}%
\special{pa 3461 3510}%
\special{pa 3459 3517}%
\special{fp}%
\special{pa 3449 3552}%
\special{pa 3447 3560}%
\special{fp}%
\special{pa 3435 3595}%
\special{pa 3432 3602}%
\special{fp}%
\special{pa 3419 3637}%
\special{pa 3416 3644}%
\special{fp}%
\special{pa 3401 3678}%
\special{pa 3397 3685}%
\special{fp}%
\special{pa 3380 3718}%
\special{pa 3377 3726}%
\special{fp}%
\special{pa 3358 3757}%
\special{pa 3354 3764}%
\special{fp}%
\special{pa 3334 3795}%
\special{pa 3330 3802}%
\special{fp}%
\special{pa 3307 3831}%
\special{pa 3302 3837}%
\special{fp}%
\special{pa 3278 3865}%
\special{pa 3272 3871}%
\special{fp}%
\special{pa 3246 3896}%
\special{pa 3240 3901}%
\special{fp}%
\special{pa 3212 3924}%
\special{pa 3206 3929}%
\special{fp}%
\special{pa 3175 3949}%
\special{pa 3168 3953}%
\special{fp}%
\special{pa 3136 3970}%
\special{pa 3129 3973}%
\special{fp}%
\special{pa 3095 3986}%
\special{pa 3087 3988}%
\special{fp}%
\special{pa 3052 3996}%
\special{pa 3045 3997}%
\special{fp}%
\special{pa 3008 4000}%
\special{pa 3000 4000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3000 3200 2900 3000 3000 3000 2500 3200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2900 3200}%
\special{pa 2900 3192}%
\special{fp}%
\special{pa 2902 3156}%
\special{pa 2903 3148}%
\special{fp}%
\special{pa 2910 3115}%
\special{pa 2911 3108}%
\special{fp}%
\special{pa 2921 3077}%
\special{pa 2924 3071}%
\special{fp}%
\special{pa 2938 3044}%
\special{pa 2942 3038}%
\special{fp}%
\special{pa 2960 3016}%
\special{pa 2965 3013}%
\special{fp}%
\special{pa 2993 3001}%
\special{pa 3000 3000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2950 3400 2950 3500 5 0 0 0
% $\sb 3$
\put(29.5000,-35.0000){\makebox(0,0){$\sb 3$}}%
% STR 2 0 3 0 Black White  
% 4 3150 3550 3150 3650 5 0 0 0
% $\sb 2$
\put(31.5000,-36.5000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 3150 3250 3150 3350 5 0 0 0
% $\sb 1$
\put(31.5000,-33.5000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 3075 3450 3075 3500 5 0 0 0
% $\circlearrowright$
\put(30.7500,-35.0000){\makebox(0,0){$\circlearrowright$}}%
% STR 2 0 3 0 Black White  
% 4 3020 3920 3020 4020 1 0 0 0
% $c_1$
\put(30.2000,-40.2000){\makebox(0,0)[lt]{$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 3600 3400 3600 3500 5 0 0 0
% $c_0$
\put(36.0000,-35.0000){\makebox(0,0){$c_0$}}%
% LINE 3 0 3 0 Black White  
% 2 3530 3430 3400 3300
% 
\special{pn 4}%
\special{pa 3530 3430}%
\special{pa 3400 3300}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 3530 3570 3400 3700
% 
\special{pn 4}%
\special{pa 3530 3570}%
\special{pa 3400 3700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3800 3150 3800 3200 2 0 0 0
% $q=2$,
\put(38.0000,-32.0000){\makebox(0,0)[lb]{$q=2$,}}%
% STR 2 0 3 0 Black White  
% 4 3800 3350 3800 3400 2 0 0 0
% $e^{c_0}_{b_0}(p)=1$
\put(38.0000,-34.0000){\makebox(0,0)[lb]{$e^{c_0}_{b_0}(p)=1$}}%
% VECTOR 2 0 3 0 Black White  
% 2 700 5300 700 4300
% 
\special{pn 8}%
\special{pa 700 5300}%
\special{pa 700 4300}%
\special{fp}%
\special{sh 1}%
\special{pa 700 4300}%
\special{pa 680 4367}%
\special{pa 700 4353}%
\special{pa 720 4367}%
\special{pa 700 4300}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 600 4500 1200 5100
% 
\special{pn 13}%
\special{pa 600 4500}%
\special{pa 1200 5100}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 5100}%
\special{pa 1167 5039}%
\special{pa 1162 5062}%
\special{pa 1139 5067}%
\special{pa 1200 5100}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1200 4500 600 5100
% 
\special{pn 13}%
\special{pa 1200 4500}%
\special{pa 600 5100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 5100}%
\special{pa 661 5067}%
\special{pa 638 5062}%
\special{pa 633 5039}%
\special{pa 600 5100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 600 4400 600 4500 5 0 0 0
% $\bullet$
\put(6.0000,-45.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 580 4380 580 4480 3 0 0 0
% $b_0$
\put(5.8000,-44.8000){\makebox(0,0)[rb]{$b_0$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1200 4800 1300 4500 1200 5200 1200 4600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1200 4500}%
\special{pa 1207 4501}%
\special{fp}%
\special{pa 1232 4516}%
\special{pa 1236 4521}%
\special{fp}%
\special{pa 1253 4545}%
\special{pa 1256 4552}%
\special{fp}%
\special{pa 1269 4582}%
\special{pa 1271 4588}%
\special{fp}%
\special{pa 1280 4620}%
\special{pa 1282 4627}%
\special{fp}%
\special{pa 1289 4662}%
\special{pa 1290 4670}%
\special{fp}%
\special{pa 1295 4705}%
\special{pa 1296 4713}%
\special{fp}%
\special{pa 1299 4749}%
\special{pa 1299 4758}%
\special{fp}%
\special{pa 1300 4796}%
\special{pa 1300 4804}%
\special{fp}%
\special{pa 1299 4842}%
\special{pa 1299 4850}%
\special{fp}%
\special{pa 1296 4887}%
\special{pa 1295 4894}%
\special{fp}%
\special{pa 1290 4929}%
\special{pa 1289 4938}%
\special{fp}%
\special{pa 1282 4973}%
\special{pa 1280 4979}%
\special{fp}%
\special{pa 1271 5012}%
\special{pa 1269 5018}%
\special{fp}%
\special{pa 1257 5047}%
\special{pa 1253 5054}%
\special{fp}%
\special{pa 1237 5079}%
\special{pa 1232 5084}%
\special{fp}%
\special{pa 1207 5099}%
\special{pa 1200 5100}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 700 5100 600 5300 500 5100 700 5300
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 700 5300}%
\special{pa 693 5299}%
\special{fp}%
\special{pa 665 5288}%
\special{pa 660 5284}%
\special{fp}%
\special{pa 642 5263}%
\special{pa 638 5258}%
\special{fp}%
\special{pa 625 5231}%
\special{pa 622 5225}%
\special{fp}%
\special{pa 612 5194}%
\special{pa 610 5188}%
\special{fp}%
\special{pa 604 5153}%
\special{pa 603 5145}%
\special{fp}%
\special{pa 600 5108}%
\special{pa 600 5100}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 700 4500 600 4300 700 4200 300 4500
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 600 4500}%
\special{pa 600 4492}%
\special{fp}%
\special{pa 603 4455}%
\special{pa 603 4448}%
\special{fp}%
\special{pa 610 4414}%
\special{pa 611 4407}%
\special{fp}%
\special{pa 621 4376}%
\special{pa 624 4371}%
\special{fp}%
\special{pa 638 4343}%
\special{pa 642 4338}%
\special{fp}%
\special{pa 660 4316}%
\special{pa 665 4313}%
\special{fp}%
\special{pa 693 4301}%
\special{pa 700 4300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 850 4850 850 4950 5 0 0 0
% $\sb 2$
\put(8.5000,-49.5000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 850 4550 850 4650 5 0 0 0
% $\sb 1$
\put(8.5000,-46.5000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 650 4700 650 4800 5 0 0 0
% $\sb 3$
\put(6.5000,-48.0000){\makebox(0,0){$\sb 3$}}%
% STR 2 0 3 0 Black White  
% 4 720 5220 720 5320 1 0 0 0
% $c_1$
\put(7.2000,-53.2000){\makebox(0,0)[lt]{$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 1300 4700 1300 4800 5 0 0 0
% $c_0$
\put(13.0000,-48.0000){\makebox(0,0){$c_0$}}%
% LINE 3 0 3 0 Black White  
% 2 1230 4730 1100 4600
% 
\special{pn 4}%
\special{pa 1230 4730}%
\special{pa 1100 4600}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1230 4870 1100 5000
% 
\special{pn 4}%
\special{pa 1230 4870}%
\special{pa 1100 5000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 4750 1000 4800 5 0 0 0
% $p$
\put(10.0000,-48.0000){\makebox(0,0){$p$}}%
% STR 2 0 3 0 Black White  
% 4 775 4750 775 4800 5 0 0 0
% $\circlearrowright$
\put(7.7500,-48.0000){\makebox(0,0){$\circlearrowright$}}%
% STR 2 0 3 0 Black White  
% 4 1500 4450 1500 4500 2 0 0 0
% $q=3$,
\put(15.0000,-45.0000){\makebox(0,0)[lb]{$q=3$,}}%
% STR 2 0 3 0 Black White  
% 4 1500 4650 1500 4700 2 0 0 0
% $e^{c_0}_{b_0}(p)=-1$
\put(15.0000,-47.0000){\makebox(0,0)[lb]{$e^{c_0}_{b_0}(p)=-1$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3000 5300 3000 4300
% 
\special{pn 8}%
\special{pa 3000 5300}%
\special{pa 3000 4300}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 4300}%
\special{pa 2980 4367}%
\special{pa 3000 4353}%
\special{pa 3020 4367}%
\special{pa 3000 4300}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3500 4500 2900 5100
% 
\special{pn 13}%
\special{pa 3500 4500}%
\special{pa 2900 5100}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 5100}%
\special{pa 2961 5067}%
\special{pa 2938 5062}%
\special{pa 2933 5039}%
\special{pa 2900 5100}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2900 4500 3500 5100
% 
\special{pn 13}%
\special{pa 2900 4500}%
\special{pa 3500 5100}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 5100}%
\special{pa 3467 5039}%
\special{pa 3462 5062}%
\special{pa 3439 5067}%
\special{pa 3500 5100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3500 4400 3500 4500 5 0 0 0
% $\bullet$
\put(35.0000,-45.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3520 4380 3520 4480 2 0 0 0
% $b_0$
\put(35.2000,-44.8000){\makebox(0,0)[lb]{$b_0$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2900 4800 2800 4500 2900 4400 2900 5100
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2900 5100}%
\special{pa 2893 5099}%
\special{fp}%
\special{pa 2868 5084}%
\special{pa 2864 5079}%
\special{fp}%
\special{pa 2847 5055}%
\special{pa 2844 5048}%
\special{fp}%
\special{pa 2831 5018}%
\special{pa 2829 5012}%
\special{fp}%
\special{pa 2820 4980}%
\special{pa 2818 4973}%
\special{fp}%
\special{pa 2811 4938}%
\special{pa 2810 4930}%
\special{fp}%
\special{pa 2805 4895}%
\special{pa 2804 4887}%
\special{fp}%
\special{pa 2801 4851}%
\special{pa 2801 4842}%
\special{fp}%
\special{pa 2800 4804}%
\special{pa 2800 4796}%
\special{fp}%
\special{pa 2801 4758}%
\special{pa 2801 4750}%
\special{fp}%
\special{pa 2804 4713}%
\special{pa 2805 4706}%
\special{fp}%
\special{pa 2810 4671}%
\special{pa 2811 4662}%
\special{fp}%
\special{pa 2818 4627}%
\special{pa 2820 4621}%
\special{fp}%
\special{pa 2829 4588}%
\special{pa 2831 4582}%
\special{fp}%
\special{pa 2843 4553}%
\special{pa 2847 4546}%
\special{fp}%
\special{pa 2863 4521}%
\special{pa 2868 4516}%
\special{fp}%
\special{pa 2893 4501}%
\special{pa 2900 4500}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3000 5100 3500 5300 3000 5400 3600 5100
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3500 5100}%
\special{pa 3500 5108}%
\special{fp}%
\special{pa 3491 5139}%
\special{pa 3487 5145}%
\special{fp}%
\special{pa 3470 5168}%
\special{pa 3466 5172}%
\special{fp}%
\special{pa 3444 5192}%
\special{pa 3439 5196}%
\special{fp}%
\special{pa 3413 5213}%
\special{pa 3407 5216}%
\special{fp}%
\special{pa 3379 5231}%
\special{pa 3373 5233}%
\special{fp}%
\special{pa 3343 5245}%
\special{pa 3337 5248}%
\special{fp}%
\special{pa 3305 5259}%
\special{pa 3298 5260}%
\special{fp}%
\special{pa 3266 5269}%
\special{pa 3258 5271}%
\special{fp}%
\special{pa 3225 5279}%
\special{pa 3217 5280}%
\special{fp}%
\special{pa 3183 5286}%
\special{pa 3175 5287}%
\special{fp}%
\special{pa 3140 5292}%
\special{pa 3132 5293}%
\special{fp}%
\special{pa 3096 5296}%
\special{pa 3088 5297}%
\special{fp}%
\special{pa 3052 5299}%
\special{pa 3044 5299}%
\special{fp}%
\special{pa 3008 5300}%
\special{pa 3000 5300}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3000 4500 3500 4300 3800 4500 3000 4200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3000 4300}%
\special{pa 3008 4300}%
\special{fp}%
\special{pa 3047 4301}%
\special{pa 3056 4301}%
\special{fp}%
\special{pa 3093 4303}%
\special{pa 3102 4304}%
\special{fp}%
\special{pa 3139 4308}%
\special{pa 3147 4309}%
\special{fp}%
\special{pa 3184 4314}%
\special{pa 3192 4315}%
\special{fp}%
\special{pa 3230 4322}%
\special{pa 3238 4324}%
\special{fp}%
\special{pa 3274 4333}%
\special{pa 3281 4335}%
\special{fp}%
\special{pa 3317 4345}%
\special{pa 3325 4348}%
\special{fp}%
\special{pa 3357 4360}%
\special{pa 3364 4363}%
\special{fp}%
\special{pa 3395 4377}%
\special{pa 3402 4381}%
\special{fp}%
\special{pa 3432 4399}%
\special{pa 3438 4404}%
\special{fp}%
\special{pa 3462 4424}%
\special{pa 3466 4428}%
\special{fp}%
\special{pa 3486 4454}%
\special{pa 3490 4459}%
\special{fp}%
\special{pa 3500 4492}%
\special{pa 3500 4500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3150 4850 3150 4950 5 0 0 0
% $\sb 1$
\put(31.5000,-49.5000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 3150 4550 3150 4650 5 0 0 0
% $\sb 2$
\put(31.5000,-46.5000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 2950 4700 2950 4800 5 0 0 0
% $\sb 3$
\put(29.5000,-48.0000){\makebox(0,0){$\sb 3$}}%
% STR 2 0 3 0 Black White  
% 4 3020 5220 3020 5320 1 0 0 0
% $c_1$
\put(30.2000,-53.2000){\makebox(0,0)[lt]{$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 3600 4700 3600 4800 5 0 0 0
% $c_0$
\put(36.0000,-48.0000){\makebox(0,0){$c_0$}}%
% LINE 3 0 3 0 Black White  
% 2 3530 4730 3400 4600
% 
\special{pn 4}%
\special{pa 3530 4730}%
\special{pa 3400 4600}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 3530 4870 3400 5000
% 
\special{pn 4}%
\special{pa 3530 4870}%
\special{pa 3400 5000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3075 4750 3075 4800 5 0 0 0
% $\circlearrowleft$
\put(30.7500,-48.0000){\makebox(0,0){$\circlearrowleft$}}%
% STR 2 0 3 0 Black White  
% 4 3800 4450 3800 4500 2 0 0 0
% $q=0$,
\put(38.0000,-45.0000){\makebox(0,0)[lb]{$q=0$,}}%
% STR 2 0 3 0 Black White  
% 4 3800 4650 3800 4700 2 0 0 0
% $e^{c_0}_{b_0}(p)=1$
\put(38.0000,-47.0000){\makebox(0,0)[lb]{$e^{c_0}_{b_0}(p)=1$}}%
% STR 2 0 3 0 Black White  
% 4 3300 3450 3300 3500 5 0 0 0
% $p$
\put(33.0000,-35.0000){\makebox(0,0){$p$}}%
% STR 2 0 3 0 Black White  
% 4 3300 4750 3300 4800 5 0 0 0
% $p$
\put(33.0000,-48.0000){\makebox(0,0){$p$}}%
\end{picture}}%


==> bv.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(15.3500,6.2700)(8.6500,-17.2700)%
% VECTOR 1 0 3 0 Black White  
% 2 1400 1700 1400 1100
% 
\special{pn 13}%
\special{pa 1400 1700}%
\special{pa 1400 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1100}%
\special{pa 1380 1167}%
\special{pa 1400 1153}%
\special{pa 1420 1167}%
\special{pa 1400 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 1750 1400 1800 5 0 0 0
% $C_0$
\put(14.0000,-18.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1350 1400 1400 5 0 0 0
% $\bullet$
\put(14.0000,-14.0000){\makebox(0,0){$\bullet$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2200 1100 2200 1700
% 
\special{pn 13}%
\special{pa 2200 1100}%
\special{pa 2200 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1700}%
\special{pa 2220 1633}%
\special{pa 2200 1647}%
\special{pa 2180 1633}%
\special{pa 2200 1700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2200 1350 2200 1400 5 0 0 0
% $\bullet$
\put(22.0000,-14.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1300 1250 1300 1300 3 0 0 0
% $b_0$
\put(13.0000,-13.0000){\makebox(0,0)[rb]{$b_0$}}%
% STR 2 0 3 0 Black White  
% 4 2350 1200 2350 1250 2 0 0 0
% $b_1$
\put(23.5000,-12.5000){\makebox(0,0)[lb]{$b_1$}}%
% LINE 1 2 3 0 Black White  
% 2 1400 1400 2200 1400
% 
\special{pn 13}%
\special{pa 1400 1400}%
\special{pa 2200 1400}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1800 1250 1800 1300 5 0 0 0
% $\Gamma$
\put(18.0000,-13.0000){\makebox(0,0){$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 2200 1750 2200 1800 5 0 0 0
% $C_1$
\put(22.0000,-18.0000){\makebox(0,0){$C_1$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 1430 1700 1430
% 
\special{pn 8}%
\special{pa 1400 1430}%
\special{pa 1700 1430}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 1430}%
\special{pa 1633 1410}%
\special{pa 1647 1430}%
\special{pa 1633 1450}%
\special{pa 1700 1430}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1500 1450 1500 1500 1 0 0 0
% $v_0$
\put(15.0000,-15.0000){\makebox(0,0)[lt]{$v_0$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2200 1430 1900 1430
% 
\special{pn 8}%
\special{pa 2200 1430}%
\special{pa 1900 1430}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 1430}%
\special{pa 1967 1450}%
\special{pa 1953 1430}%
\special{pa 1967 1410}%
\special{pa 1900 1430}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2100 1450 2100 1500 4 0 0 0
% $v_1$
\put(21.0000,-15.0000){\makebox(0,0)[rt]{$v_1$}}%
% LINE 3 0 3 0 Black White  
% 24 2305 1315 2115 1505 2320 1330 2135 1515 2330 1350 2155 1525 2335 1375 2175 1535 2335 1405 2205 1535 2330 1440 2240 1530 2290 1300 2100 1490 2270 1290 2090 1470 2255 1275 2075 1455 2230 1270 2065 1435 2205 1265 2065 1405 2175 1265 2065 1375
% 
\special{pn 4}%
\special{pa 2305 1315}%
\special{pa 2115 1505}%
\special{fp}%
\special{pa 2320 1330}%
\special{pa 2135 1515}%
\special{fp}%
\special{pa 2330 1350}%
\special{pa 2155 1525}%
\special{fp}%
\special{pa 2335 1375}%
\special{pa 2175 1535}%
\special{fp}%
\special{pa 2335 1405}%
\special{pa 2205 1535}%
\special{fp}%
\special{pa 2330 1440}%
\special{pa 2240 1530}%
\special{fp}%
\special{pa 2290 1300}%
\special{pa 2100 1490}%
\special{fp}%
\special{pa 2270 1290}%
\special{pa 2090 1470}%
\special{fp}%
\special{pa 2255 1275}%
\special{pa 2075 1455}%
\special{fp}%
\special{pa 2230 1270}%
\special{pa 2065 1435}%
\special{fp}%
\special{pa 2205 1265}%
\special{pa 2065 1405}%
\special{fp}%
\special{pa 2175 1265}%
\special{pa 2065 1375}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 1550 2400 1600 1 0 0 0
% $R_0$
\put(24.0000,-16.0000){\makebox(0,0)[lt]{$R_0$}}%
% LINE 2 0 3 0 Black White  
% 2 2250 1450 2400 1600
% 
\special{pn 8}%
\special{pa 2250 1450}%
\special{pa 2400 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2350 1250 2200 1400
% 
\special{pn 8}%
\special{pa 2350 1250}%
\special{pa 2200 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 1300 1400 1400
% 
\special{pn 8}%
\special{pa 1300 1300}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1505 1315 1315 1505 1520 1330 1335 1515 1530 1350 1355 1525 1535 1375 1375 1535 1535 1405 1405 1535 1530 1440 1440 1530 1490 1300 1300 1490 1470 1290 1290 1470 1455 1275 1275 1455 1430 1270 1265 1435 1405 1265 1265 1405 1375 1265 1265 1375
% 
\special{pn 4}%
\special{pa 1505 1315}%
\special{pa 1315 1505}%
\special{fp}%
\special{pa 1520 1330}%
\special{pa 1335 1515}%
\special{fp}%
\special{pa 1530 1350}%
\special{pa 1355 1525}%
\special{fp}%
\special{pa 1535 1375}%
\special{pa 1375 1535}%
\special{fp}%
\special{pa 1535 1405}%
\special{pa 1405 1535}%
\special{fp}%
\special{pa 1530 1440}%
\special{pa 1440 1530}%
\special{fp}%
\special{pa 1490 1300}%
\special{pa 1300 1490}%
\special{fp}%
\special{pa 1470 1290}%
\special{pa 1290 1470}%
\special{fp}%
\special{pa 1455 1275}%
\special{pa 1275 1455}%
\special{fp}%
\special{pa 1430 1270}%
\special{pa 1265 1435}%
\special{fp}%
\special{pa 1405 1265}%
\special{pa 1265 1405}%
\special{fp}%
\special{pa 1375 1265}%
\special{pa 1265 1375}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1200 1550 1200 1600 4 0 0 0
% $R_1$
\put(12.0000,-16.0000){\makebox(0,0)[rt]{$R_1$}}%
% LINE 2 0 3 0 Black White  
% 2 1350 1450 1200 1600
% 
\special{pn 8}%
\special{pa 1350 1450}%
\special{pa 1200 1600}%
\special{fp}%
\end{picture}}%


==> change_T_St.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(35.0000,53.3500)(4.0000,-58.7000)%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 1200 1400 1200 1000 1600 1000 1000
% 
\special{pn 13}%
\special{ar 1000 1200 400 400 4.7123890 1.5707963}%
% SARROW 1 0 3 1 Black White  
% 2 1015 800 1000 800
% 
\special{pn 13}%
\special{pa 1015 800}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 1067 820}%
\special{pa 1053 800}%
\special{pa 1067 780}%
\special{pa 1000 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1200 600 1200 1800
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1800}%
\special{pa 1220 1733}%
\special{pa 1200 1747}%
\special{pa 1180 1733}%
\special{pa 1200 1800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 600 1000 600 600
% 
\special{pn 13}%
\special{pa 600 1000}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 580 667}%
\special{pa 600 653}%
\special{pa 620 667}%
\special{pa 600 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1800 1400 1800 1800
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 1800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1800}%
\special{pa 1820 1733}%
\special{pa 1800 1747}%
\special{pa 1780 1733}%
\special{pa 1800 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 1400 600 1800
% 
\special{pn 13}%
\special{pa 600 1400}%
\special{pa 600 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 1000 1800 600
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 1800 600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 600 1200 1800 1200
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 1800 1200}%
\special{dt 0.045}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 700 800 700
% 
\special{pn 8}%
\special{pa 1000 700}%
\special{pa 800 700}%
\special{fp}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 867 720}%
\special{pa 853 700}%
\special{pa 867 680}%
\special{pa 800 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 600 1800 600 1900 5 0 0 0
% $C_0$
\put(6.0000,-19.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 900 1600 900 1700 5 0 0 0
% $C_0$
\put(9.0000,-17.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1200 1800 1200 1900 5 0 0 0
% $C_1$
\put(12.0000,-19.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1800 1800 1900 5 0 0 0
% $C_1$
\put(18.0000,-19.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 2100 1100 2100 1200 5 0 0 0
% $\rightsquigarrow$
\put(21.0000,-12.0000){\makebox(0,0){$\rightsquigarrow$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2500 1000 2500 600
% 
\special{pn 13}%
\special{pa 2500 1000}%
\special{pa 2500 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 600}%
\special{pa 2480 667}%
\special{pa 2500 653}%
\special{pa 2520 667}%
\special{pa 2500 600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2500 1200 3700 1200
% 
\special{pn 8}%
\special{pa 2500 1200}%
\special{pa 3700 1200}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 2 2500 1400 2500 1800
% 
\special{pn 13}%
\special{pa 2500 1400}%
\special{pa 2500 1800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2500 1800 2500 1900 5 0 0 0
% $C_0$
\put(25.0000,-19.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1430 1070 1430 1170 2 0 0 0
% $x$
\put(14.3000,-11.7000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1170 1130 1170 1230 4 0 0 0
% $y$
\put(11.7000,-12.3000){\makebox(0,0)[rt]{$y$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3100 600 3100 1800
% 
\special{pn 8}%
\special{pa 3100 600}%
\special{pa 3100 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 1800}%
\special{pa 3120 1733}%
\special{pa 3100 1747}%
\special{pa 3080 1733}%
\special{pa 3100 1800}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 1200 3200 1100 3000 1300 3000 1150
% 
\special{pn 13}%
\special{ar 3000 1200 200 100 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 900 2900 1100 2800 900 3000 1180
% 
\special{pn 13}%
\special{ar 3000 900 100 200 1.5707963 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 2800 900 2900 900 2900 900 2800 770
% 
\special{pn 13}%
\special{ar 2800 900 100 100 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2815 801 2800 800
% 
\special{pn 13}%
\special{pa 2815 801}%
\special{pa 2800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 800}%
\special{pa 2865 824}%
\special{pa 2853 804}%
\special{pa 2868 784}%
\special{pa 2800 800}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 1500 2900 1300 3000 1300 2900 1500
% 
\special{pn 13}%
\special{ar 3000 1500 100 200 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2800 1500 2900 1500 2800 1600 3000 1500
% 
\special{pn 13}%
\special{ar 2800 1500 100 100 6.2831853 1.5707963}%
% STR 2 0 3 0 Black White  
% 4 2700 1600 2700 1700 5 0 0 0
% $C_0$
\put(27.0000,-17.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 3100 1800 3100 1900 5 0 0 0
% $C_1$
\put(31.0000,-19.0000){\makebox(0,0){$C_1$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3700 1400 3700 1800
% 
\special{pn 8}%
\special{pa 3700 1400}%
\special{pa 3700 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 1800}%
\special{pa 3720 1733}%
\special{pa 3700 1747}%
\special{pa 3680 1733}%
\special{pa 3700 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 1000 3700 600
% 
\special{pn 8}%
\special{pa 3700 1000}%
\special{pa 3700 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3700 1800 3700 1900 5 0 0 0
% $C_1$
\put(37.0000,-19.0000){\makebox(0,0){$C_1$}}%
% CIRCLE 2 2 3 0 Black White  
% 4 1000 1300 1000 800 1000 800 500 1300
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 500 1300}%
\special{pa 500 1292}%
\special{fp}%
\special{pa 502 1254}%
\special{pa 503 1246}%
\special{fp}%
\special{pa 508 1209}%
\special{pa 510 1201}%
\special{fp}%
\special{pa 519 1165}%
\special{pa 521 1157}%
\special{fp}%
\special{pa 533 1121}%
\special{pa 536 1114}%
\special{fp}%
\special{pa 551 1079}%
\special{pa 555 1072}%
\special{fp}%
\special{pa 574 1039}%
\special{pa 578 1032}%
\special{fp}%
\special{pa 599 1001}%
\special{pa 604 995}%
\special{fp}%
\special{pa 628 966}%
\special{pa 634 960}%
\special{fp}%
\special{pa 660 933}%
\special{pa 666 928}%
\special{fp}%
\special{pa 695 904}%
\special{pa 701 899}%
\special{fp}%
\special{pa 732 877}%
\special{pa 739 873}%
\special{fp}%
\special{pa 772 855}%
\special{pa 779 851}%
\special{fp}%
\special{pa 813 836}%
\special{pa 821 833}%
\special{fp}%
\special{pa 857 821}%
\special{pa 864 819}%
\special{fp}%
\special{pa 901 810}%
\special{pa 909 808}%
\special{fp}%
\special{pa 946 803}%
\special{pa 954 802}%
\special{fp}%
\special{pa 992 800}%
\special{pa 1000 800}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 600 1300 500 1800 400 1300 600 2100
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 600 1800}%
\special{pa 592 1799}%
\special{fp}%
\special{pa 568 1773}%
\special{pa 564 1766}%
\special{fp}%
\special{pa 549 1731}%
\special{pa 547 1723}%
\special{fp}%
\special{pa 536 1686}%
\special{pa 534 1678}%
\special{fp}%
\special{pa 527 1640}%
\special{pa 525 1631}%
\special{fp}%
\special{pa 519 1593}%
\special{pa 518 1585}%
\special{fp}%
\special{pa 513 1546}%
\special{pa 512 1538}%
\special{fp}%
\special{pa 508 1499}%
\special{pa 508 1490}%
\special{fp}%
\special{pa 505 1451}%
\special{pa 504 1443}%
\special{fp}%
\special{pa 502 1404}%
\special{pa 502 1395}%
\special{fp}%
\special{pa 501 1356}%
\special{pa 500 1348}%
\special{fp}%
\special{pa 500 1309}%
\special{pa 500 1300}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1000 1200 400 1600 300 1200 1000 1800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 1600}%
\special{pa 992 1600}%
\special{fp}%
\special{pa 954 1599}%
\special{pa 946 1598}%
\special{fp}%
\special{pa 908 1596}%
\special{pa 900 1594}%
\special{fp}%
\special{pa 862 1589}%
\special{pa 854 1588}%
\special{fp}%
\special{pa 816 1581}%
\special{pa 808 1579}%
\special{fp}%
\special{pa 771 1570}%
\special{pa 764 1567}%
\special{fp}%
\special{pa 727 1556}%
\special{pa 720 1554}%
\special{fp}%
\special{pa 684 1540}%
\special{pa 677 1537}%
\special{fp}%
\special{pa 642 1521}%
\special{pa 635 1517}%
\special{fp}%
\special{pa 601 1499}%
\special{pa 594 1495}%
\special{fp}%
\special{pa 563 1474}%
\special{pa 556 1469}%
\special{fp}%
\special{pa 526 1445}%
\special{pa 520 1440}%
\special{fp}%
\special{pa 493 1414}%
\special{pa 487 1408}%
\special{fp}%
\special{pa 463 1378}%
\special{pa 459 1371}%
\special{fp}%
\special{pa 437 1340}%
\special{pa 434 1332}%
\special{fp}%
\special{pa 418 1298}%
\special{pa 416 1290}%
\special{fp}%
\special{pa 406 1254}%
\special{pa 404 1246}%
\special{fp}%
\special{pa 400 1208}%
\special{pa 400 1200}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 600 1200 400 600 600 500 300 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 400 1192}%
\special{fp}%
\special{pa 401 1153}%
\special{pa 401 1144}%
\special{fp}%
\special{pa 403 1105}%
\special{pa 403 1097}%
\special{fp}%
\special{pa 406 1058}%
\special{pa 406 1050}%
\special{fp}%
\special{pa 410 1011}%
\special{pa 411 1003}%
\special{fp}%
\special{pa 416 964}%
\special{pa 417 956}%
\special{fp}%
\special{pa 424 918}%
\special{pa 425 909}%
\special{fp}%
\special{pa 433 871}%
\special{pa 435 863}%
\special{fp}%
\special{pa 444 825}%
\special{pa 446 817}%
\special{fp}%
\special{pa 457 780}%
\special{pa 460 772}%
\special{fp}%
\special{pa 473 735}%
\special{pa 477 728}%
\special{fp}%
\special{pa 493 693}%
\special{pa 497 686}%
\special{fp}%
\special{pa 518 653}%
\special{pa 523 646}%
\special{fp}%
\special{pa 550 619}%
\special{pa 557 614}%
\special{fp}%
\special{pa 592 601}%
\special{pa 600 600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2800 1200 2300 1600 2100 1200 2800 1800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 2792 1600}%
\special{fp}%
\special{pa 2755 1598}%
\special{pa 2747 1598}%
\special{fp}%
\special{pa 2711 1594}%
\special{pa 2704 1593}%
\special{fp}%
\special{pa 2668 1586}%
\special{pa 2661 1584}%
\special{fp}%
\special{pa 2626 1575}%
\special{pa 2618 1573}%
\special{fp}%
\special{pa 2584 1561}%
\special{pa 2576 1558}%
\special{fp}%
\special{pa 2544 1544}%
\special{pa 2537 1540}%
\special{fp}%
\special{pa 2505 1523}%
\special{pa 2499 1519}%
\special{fp}%
\special{pa 2469 1499}%
\special{pa 2462 1495}%
\special{fp}%
\special{pa 2434 1472}%
\special{pa 2428 1467}%
\special{fp}%
\special{pa 2401 1441}%
\special{pa 2396 1436}%
\special{fp}%
\special{pa 2373 1408}%
\special{pa 2368 1402}%
\special{fp}%
\special{pa 2348 1371}%
\special{pa 2344 1365}%
\special{fp}%
\special{pa 2329 1334}%
\special{pa 2326 1327}%
\special{fp}%
\special{pa 2314 1294}%
\special{pa 2312 1287}%
\special{fp}%
\special{pa 2304 1251}%
\special{pa 2303 1244}%
\special{fp}%
\special{pa 2300 1208}%
\special{pa 2300 1200}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2500 1200 2300 600 2500 500 2200 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2300 1200}%
\special{pa 2300 1192}%
\special{fp}%
\special{pa 2301 1155}%
\special{pa 2301 1147}%
\special{fp}%
\special{pa 2302 1110}%
\special{pa 2303 1102}%
\special{fp}%
\special{pa 2305 1065}%
\special{pa 2306 1057}%
\special{fp}%
\special{pa 2309 1020}%
\special{pa 2310 1013}%
\special{fp}%
\special{pa 2314 976}%
\special{pa 2315 968}%
\special{fp}%
\special{pa 2321 932}%
\special{pa 2322 925}%
\special{fp}%
\special{pa 2329 889}%
\special{pa 2331 881}%
\special{fp}%
\special{pa 2339 846}%
\special{pa 2341 838}%
\special{fp}%
\special{pa 2350 803}%
\special{pa 2352 795}%
\special{fp}%
\special{pa 2364 760}%
\special{pa 2367 753}%
\special{fp}%
\special{pa 2380 720}%
\special{pa 2383 713}%
\special{fp}%
\special{pa 2399 681}%
\special{pa 2403 675}%
\special{fp}%
\special{pa 2423 646}%
\special{pa 2428 640}%
\special{fp}%
\special{pa 2453 617}%
\special{pa 2459 613}%
\special{fp}%
\special{pa 2492 600}%
\special{pa 2500 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 900 1080 900 1130 5 0 0 0
% $\hat{\Gamma}$
\put(9.0000,-11.3000){\makebox(0,0){$\hat{\Gamma}$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2500 1300 2400 1800 2300 1300 2500 2100
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2500 1800}%
\special{pa 2492 1799}%
\special{fp}%
\special{pa 2471 1779}%
\special{pa 2468 1773}%
\special{fp}%
\special{pa 2454 1744}%
\special{pa 2451 1737}%
\special{fp}%
\special{pa 2441 1703}%
\special{pa 2439 1696}%
\special{fp}%
\special{pa 2431 1661}%
\special{pa 2429 1654}%
\special{fp}%
\special{pa 2423 1618}%
\special{pa 2422 1611}%
\special{fp}%
\special{pa 2417 1575}%
\special{pa 2415 1567}%
\special{fp}%
\special{pa 2411 1531}%
\special{pa 2411 1523}%
\special{fp}%
\special{pa 2407 1487}%
\special{pa 2407 1479}%
\special{fp}%
\special{pa 2404 1443}%
\special{pa 2404 1435}%
\special{fp}%
\special{pa 2402 1398}%
\special{pa 2402 1390}%
\special{fp}%
\special{pa 2401 1353}%
\special{pa 2400 1345}%
\special{fp}%
\special{pa 2400 1308}%
\special{pa 2400 1300}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2800 1300 2400 800 2800 800 2500 1300
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2400 1300}%
\special{pa 2400 1292}%
\special{fp}%
\special{pa 2402 1255}%
\special{pa 2402 1247}%
\special{fp}%
\special{pa 2406 1211}%
\special{pa 2407 1204}%
\special{fp}%
\special{pa 2414 1168}%
\special{pa 2416 1161}%
\special{fp}%
\special{pa 2425 1126}%
\special{pa 2427 1118}%
\special{fp}%
\special{pa 2439 1084}%
\special{pa 2442 1076}%
\special{fp}%
\special{pa 2456 1044}%
\special{pa 2460 1037}%
\special{fp}%
\special{pa 2477 1005}%
\special{pa 2481 999}%
\special{fp}%
\special{pa 2501 969}%
\special{pa 2505 962}%
\special{fp}%
\special{pa 2528 934}%
\special{pa 2533 928}%
\special{fp}%
\special{pa 2559 901}%
\special{pa 2564 896}%
\special{fp}%
\special{pa 2592 873}%
\special{pa 2598 868}%
\special{fp}%
\special{pa 2629 848}%
\special{pa 2635 844}%
\special{fp}%
\special{pa 2666 829}%
\special{pa 2673 826}%
\special{fp}%
\special{pa 2706 814}%
\special{pa 2713 812}%
\special{fp}%
\special{pa 2749 804}%
\special{pa 2756 803}%
\special{fp}%
\special{pa 2792 800}%
\special{pa 2800 800}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 600 1400 1800 1400
% 
\special{pn 8}%
\special{pa 600 1400}%
\special{pa 1800 1400}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1800 1400}%
\special{pa 1733 1380}%
\special{pa 1747 1400}%
\special{pa 1733 1420}%
\special{pa 1800 1400}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 1800 1000 600 1000
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 600 1000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 600 1000}%
\special{pa 667 1020}%
\special{pa 653 1000}%
\special{pa 667 980}%
\special{pa 600 1000}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 2500 1400 3700 1400
% 
\special{pn 8}%
\special{pa 2500 1400}%
\special{pa 3700 1400}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3700 1400}%
\special{pa 3633 1380}%
\special{pa 3647 1400}%
\special{pa 3633 1420}%
\special{pa 3700 1400}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 3700 1000 2500 1000
% 
\special{pn 8}%
\special{pa 3700 1000}%
\special{pa 2500 1000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2500 1000}%
\special{pa 2567 1020}%
\special{pa 2553 1000}%
\special{pa 2567 980}%
\special{pa 2500 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1200 1000 1900 600 1900 1000 1200 500
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1208 600}%
\special{fp}%
\special{pa 1246 601}%
\special{pa 1254 601}%
\special{fp}%
\special{pa 1292 604}%
\special{pa 1300 604}%
\special{fp}%
\special{pa 1338 608}%
\special{pa 1346 609}%
\special{fp}%
\special{pa 1383 614}%
\special{pa 1391 615}%
\special{fp}%
\special{pa 1428 622}%
\special{pa 1437 623}%
\special{fp}%
\special{pa 1473 632}%
\special{pa 1481 634}%
\special{fp}%
\special{pa 1518 644}%
\special{pa 1525 646}%
\special{fp}%
\special{pa 1562 657}%
\special{pa 1569 660}%
\special{fp}%
\special{pa 1604 674}%
\special{pa 1612 677}%
\special{fp}%
\special{pa 1647 692}%
\special{pa 1654 696}%
\special{fp}%
\special{pa 1688 713}%
\special{pa 1694 717}%
\special{fp}%
\special{pa 1727 737}%
\special{pa 1734 741}%
\special{fp}%
\special{pa 1764 763}%
\special{pa 1771 768}%
\special{fp}%
\special{pa 1799 793}%
\special{pa 1805 799}%
\special{fp}%
\special{pa 1830 826}%
\special{pa 1836 833}%
\special{fp}%
\special{pa 1858 863}%
\special{pa 1862 870}%
\special{fp}%
\special{pa 1879 903}%
\special{pa 1883 911}%
\special{fp}%
\special{pa 1894 947}%
\special{pa 1896 955}%
\special{fp}%
\special{pa 1900 992}%
\special{pa 1900 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1800 1000 1900 1800 1800 1800 2000 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1900 1000}%
\special{pa 1900 1008}%
\special{fp}%
\special{pa 1900 1046}%
\special{pa 1900 1054}%
\special{fp}%
\special{pa 1899 1091}%
\special{pa 1899 1099}%
\special{fp}%
\special{pa 1899 1137}%
\special{pa 1898 1145}%
\special{fp}%
\special{pa 1897 1182}%
\special{pa 1897 1190}%
\special{fp}%
\special{pa 1896 1227}%
\special{pa 1896 1236}%
\special{fp}%
\special{pa 1894 1273}%
\special{pa 1894 1281}%
\special{fp}%
\special{pa 1892 1318}%
\special{pa 1891 1326}%
\special{fp}%
\special{pa 1889 1363}%
\special{pa 1889 1372}%
\special{fp}%
\special{pa 1886 1409}%
\special{pa 1885 1417}%
\special{fp}%
\special{pa 1882 1454}%
\special{pa 1882 1462}%
\special{fp}%
\special{pa 1878 1499}%
\special{pa 1878 1507}%
\special{fp}%
\special{pa 1873 1544}%
\special{pa 1872 1551}%
\special{fp}%
\special{pa 1868 1588}%
\special{pa 1867 1596}%
\special{fp}%
\special{pa 1861 1633}%
\special{pa 1860 1641}%
\special{fp}%
\special{pa 1853 1677}%
\special{pa 1852 1685}%
\special{fp}%
\special{pa 1843 1720}%
\special{pa 1841 1728}%
\special{fp}%
\special{pa 1830 1763}%
\special{pa 1827 1770}%
\special{fp}%
\special{pa 1807 1798}%
\special{pa 1800 1800}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1200 1200 2000 1800 1200 2100 2000 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 2000 1208}%
\special{fp}%
\special{pa 1998 1246}%
\special{pa 1997 1254}%
\special{fp}%
\special{pa 1991 1291}%
\special{pa 1989 1299}%
\special{fp}%
\special{pa 1980 1335}%
\special{pa 1977 1343}%
\special{fp}%
\special{pa 1964 1378}%
\special{pa 1961 1385}%
\special{fp}%
\special{pa 1944 1419}%
\special{pa 1941 1426}%
\special{fp}%
\special{pa 1921 1459}%
\special{pa 1917 1465}%
\special{fp}%
\special{pa 1896 1496}%
\special{pa 1891 1503}%
\special{fp}%
\special{pa 1867 1532}%
\special{pa 1861 1538}%
\special{fp}%
\special{pa 1835 1565}%
\special{pa 1829 1571}%
\special{fp}%
\special{pa 1801 1596}%
\special{pa 1795 1601}%
\special{fp}%
\special{pa 1766 1624}%
\special{pa 1759 1629}%
\special{fp}%
\special{pa 1728 1651}%
\special{pa 1722 1655}%
\special{fp}%
\special{pa 1689 1675}%
\special{pa 1682 1678}%
\special{fp}%
\special{pa 1649 1697}%
\special{pa 1642 1700}%
\special{fp}%
\special{pa 1608 1716}%
\special{pa 1601 1719}%
\special{fp}%
\special{pa 1566 1734}%
\special{pa 1558 1737}%
\special{fp}%
\special{pa 1523 1749}%
\special{pa 1515 1752}%
\special{fp}%
\special{pa 1479 1762}%
\special{pa 1471 1764}%
\special{fp}%
\special{pa 1435 1773}%
\special{pa 1427 1775}%
\special{fp}%
\special{pa 1390 1783}%
\special{pa 1382 1784}%
\special{fp}%
\special{pa 1345 1790}%
\special{pa 1337 1791}%
\special{fp}%
\special{pa 1299 1796}%
\special{pa 1291 1796}%
\special{fp}%
\special{pa 1254 1798}%
\special{pa 1246 1799}%
\special{fp}%
\special{pa 1208 1800}%
\special{pa 1200 1800}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1800 1200 2000 600 2100 1200 1800 500
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 1808 600}%
\special{fp}%
\special{pa 1841 613}%
\special{pa 1847 617}%
\special{fp}%
\special{pa 1873 641}%
\special{pa 1878 647}%
\special{fp}%
\special{pa 1899 678}%
\special{pa 1903 684}%
\special{fp}%
\special{pa 1918 717}%
\special{pa 1922 724}%
\special{fp}%
\special{pa 1935 757}%
\special{pa 1938 765}%
\special{fp}%
\special{pa 1949 799}%
\special{pa 1951 807}%
\special{fp}%
\special{pa 1961 842}%
\special{pa 1962 849}%
\special{fp}%
\special{pa 1970 884}%
\special{pa 1972 892}%
\special{fp}%
\special{pa 1978 928}%
\special{pa 1980 936}%
\special{fp}%
\special{pa 1985 971}%
\special{pa 1986 979}%
\special{fp}%
\special{pa 1990 1015}%
\special{pa 1991 1023}%
\special{fp}%
\special{pa 1994 1059}%
\special{pa 1995 1067}%
\special{fp}%
\special{pa 1997 1103}%
\special{pa 1998 1111}%
\special{fp}%
\special{pa 1999 1148}%
\special{pa 1999 1156}%
\special{fp}%
\special{pa 2000 1192}%
\special{pa 2000 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 900 550 900 600 5 0 0 0
% $h$
\put(9.0000,-6.0000){\makebox(0,0){$h$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3100 1000 3800 600 3800 1000 3100 500
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3100 600}%
\special{pa 3108 600}%
\special{fp}%
\special{pa 3144 601}%
\special{pa 3152 601}%
\special{fp}%
\special{pa 3189 603}%
\special{pa 3196 604}%
\special{fp}%
\special{pa 3233 607}%
\special{pa 3240 608}%
\special{fp}%
\special{pa 3276 613}%
\special{pa 3284 614}%
\special{fp}%
\special{pa 3319 620}%
\special{pa 3327 621}%
\special{fp}%
\special{pa 3362 629}%
\special{pa 3369 631}%
\special{fp}%
\special{pa 3404 640}%
\special{pa 3411 642}%
\special{fp}%
\special{pa 3445 652}%
\special{pa 3453 655}%
\special{fp}%
\special{pa 3487 666}%
\special{pa 3494 669}%
\special{fp}%
\special{pa 3527 683}%
\special{pa 3534 686}%
\special{fp}%
\special{pa 3566 702}%
\special{pa 3573 705}%
\special{fp}%
\special{pa 3605 723}%
\special{pa 3611 727}%
\special{fp}%
\special{pa 3642 746}%
\special{pa 3648 751}%
\special{fp}%
\special{pa 3677 773}%
\special{pa 3683 778}%
\special{fp}%
\special{pa 3709 803}%
\special{pa 3714 808}%
\special{fp}%
\special{pa 3738 836}%
\special{pa 3743 842}%
\special{fp}%
\special{pa 3762 871}%
\special{pa 3767 878}%
\special{fp}%
\special{pa 3782 909}%
\special{pa 3784 916}%
\special{fp}%
\special{pa 3794 950}%
\special{pa 3796 957}%
\special{fp}%
\special{pa 3800 992}%
\special{pa 3800 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3700 1000 3800 1800 3700 1800 3900 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3800 1008}%
\special{fp}%
\special{pa 3800 1046}%
\special{pa 3800 1055}%
\special{fp}%
\special{pa 3799 1093}%
\special{pa 3799 1101}%
\special{fp}%
\special{pa 3799 1139}%
\special{pa 3798 1147}%
\special{fp}%
\special{pa 3797 1185}%
\special{pa 3797 1193}%
\special{fp}%
\special{pa 3796 1231}%
\special{pa 3795 1239}%
\special{fp}%
\special{pa 3794 1277}%
\special{pa 3793 1285}%
\special{fp}%
\special{pa 3791 1323}%
\special{pa 3791 1331}%
\special{fp}%
\special{pa 3789 1369}%
\special{pa 3788 1377}%
\special{fp}%
\special{pa 3786 1414}%
\special{pa 3785 1422}%
\special{fp}%
\special{pa 3782 1460}%
\special{pa 3781 1468}%
\special{fp}%
\special{pa 3778 1505}%
\special{pa 3777 1513}%
\special{fp}%
\special{pa 3773 1550}%
\special{pa 3772 1558}%
\special{fp}%
\special{pa 3767 1595}%
\special{pa 3766 1603}%
\special{fp}%
\special{pa 3760 1639}%
\special{pa 3759 1647}%
\special{fp}%
\special{pa 3752 1683}%
\special{pa 3750 1691}%
\special{fp}%
\special{pa 3742 1727}%
\special{pa 3740 1734}%
\special{fp}%
\special{pa 3728 1767}%
\special{pa 3725 1774}%
\special{fp}%
\special{pa 3707 1798}%
\special{pa 3700 1800}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3100 1200 3900 1800 3100 2100 3900 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3900 1200}%
\special{pa 3900 1208}%
\special{fp}%
\special{pa 3898 1246}%
\special{pa 3897 1254}%
\special{fp}%
\special{pa 3891 1291}%
\special{pa 3889 1298}%
\special{fp}%
\special{pa 3880 1335}%
\special{pa 3877 1342}%
\special{fp}%
\special{pa 3864 1377}%
\special{pa 3861 1385}%
\special{fp}%
\special{pa 3845 1419}%
\special{pa 3841 1426}%
\special{fp}%
\special{pa 3822 1459}%
\special{pa 3817 1466}%
\special{fp}%
\special{pa 3796 1496}%
\special{pa 3791 1503}%
\special{fp}%
\special{pa 3767 1531}%
\special{pa 3762 1537}%
\special{fp}%
\special{pa 3736 1564}%
\special{pa 3730 1570}%
\special{fp}%
\special{pa 3702 1595}%
\special{pa 3696 1600}%
\special{fp}%
\special{pa 3667 1624}%
\special{pa 3661 1628}%
\special{fp}%
\special{pa 3630 1650}%
\special{pa 3623 1654}%
\special{fp}%
\special{pa 3591 1674}%
\special{pa 3584 1678}%
\special{fp}%
\special{pa 3550 1696}%
\special{pa 3543 1700}%
\special{fp}%
\special{pa 3509 1716}%
\special{pa 3501 1719}%
\special{fp}%
\special{pa 3466 1733}%
\special{pa 3458 1736}%
\special{fp}%
\special{pa 3423 1749}%
\special{pa 3415 1751}%
\special{fp}%
\special{pa 3379 1762}%
\special{pa 3371 1765}%
\special{fp}%
\special{pa 3335 1774}%
\special{pa 3327 1775}%
\special{fp}%
\special{pa 3291 1783}%
\special{pa 3283 1784}%
\special{fp}%
\special{pa 3246 1790}%
\special{pa 3237 1791}%
\special{fp}%
\special{pa 3200 1795}%
\special{pa 3192 1796}%
\special{fp}%
\special{pa 3154 1799}%
\special{pa 3146 1799}%
\special{fp}%
\special{pa 3108 1800}%
\special{pa 3100 1800}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3700 1200 3900 600 4000 1200 3700 500
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3700 600}%
\special{pa 3708 600}%
\special{fp}%
\special{pa 3740 612}%
\special{pa 3746 616}%
\special{fp}%
\special{pa 3768 636}%
\special{pa 3773 641}%
\special{fp}%
\special{pa 3793 668}%
\special{pa 3797 675}%
\special{fp}%
\special{pa 3813 706}%
\special{pa 3817 713}%
\special{fp}%
\special{pa 3831 746}%
\special{pa 3833 753}%
\special{fp}%
\special{pa 3845 788}%
\special{pa 3848 795}%
\special{fp}%
\special{pa 3857 830}%
\special{pa 3859 838}%
\special{fp}%
\special{pa 3868 874}%
\special{pa 3869 882}%
\special{fp}%
\special{pa 3876 918}%
\special{pa 3878 926}%
\special{fp}%
\special{pa 3884 963}%
\special{pa 3885 971}%
\special{fp}%
\special{pa 3890 1008}%
\special{pa 3890 1016}%
\special{fp}%
\special{pa 3894 1054}%
\special{pa 3895 1062}%
\special{fp}%
\special{pa 3897 1099}%
\special{pa 3898 1107}%
\special{fp}%
\special{pa 3899 1145}%
\special{pa 3899 1154}%
\special{fp}%
\special{pa 3900 1192}%
\special{pa 3900 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3025 1300 3025 1350 5 0 0 0
% $\circlearrowleft$
\put(30.2500,-13.5000){\makebox(0,0){$\circlearrowleft$}}%
% STR 2 0 3 0 Black White  
% 4 3200 1450 3200 1500 1 0 0 0
% $q=1$
\put(32.0000,-15.0000){\makebox(0,0)[lt]{$q=1$}}%
% LINE 3 0 3 0 Black White  
% 2 3200 1500 3100 1400
% 
\special{pn 4}%
\special{pa 3200 1500}%
\special{pa 3100 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3025 1000 3025 1050 5 0 0 0
% $\circlearrowleft$
\put(30.2500,-10.5000){\makebox(0,0){$\circlearrowleft$}}%
% STR 2 0 3 0 Black White  
% 4 3200 850 3200 900 2 0 0 0
% $q=1$
\put(32.0000,-9.0000){\makebox(0,0)[lb]{$q=1$}}%
% LINE 3 0 3 0 Black White  
% 2 3200 900 3100 1000
% 
\special{pn 4}%
\special{pa 3200 900}%
\special{pa 3100 1000}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 600 2900 600 2500
% 
\special{pn 13}%
\special{pa 600 2900}%
\special{pa 600 2500}%
\special{fp}%
\special{sh 1}%
\special{pa 600 2500}%
\special{pa 580 2567}%
\special{pa 600 2553}%
\special{pa 620 2567}%
\special{pa 600 2500}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 600 3100 1800 3100
% 
\special{pn 8}%
\special{pa 600 3100}%
\special{pa 1800 3100}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 2 600 3300 600 3700
% 
\special{pn 13}%
\special{pa 600 3300}%
\special{pa 600 3700}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 1800 2900 600 2900
% 
\special{pn 8}%
\special{pa 1800 2900}%
\special{pa 600 2900}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 600 2900}%
\special{pa 667 2920}%
\special{pa 653 2900}%
\special{pa 667 2880}%
\special{pa 600 2900}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 600 3300 1800 3300
% 
\special{pn 8}%
\special{pa 600 3300}%
\special{pa 1800 3300}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1800 3300}%
\special{pa 1733 3280}%
\special{pa 1747 3300}%
\special{pa 1733 3320}%
\special{pa 1800 3300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1800 3300 1800 3700
% 
\special{pn 8}%
\special{pa 1800 3300}%
\special{pa 1800 3700}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 3700}%
\special{pa 1820 3633}%
\special{pa 1800 3647}%
\special{pa 1780 3633}%
\special{pa 1800 3700}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 2900 1800 2500
% 
\special{pn 8}%
\special{pa 1800 2900}%
\special{pa 1800 2500}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1600 3100 1300 3100 1600 2700 1600 3400
% 
\special{pn 13}%
\special{ar 1600 3100 300 300 1.5707963 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 1585 3400 1600 3400
% 
\special{pn 13}%
\special{pa 1585 3400}%
\special{pa 1600 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 3400}%
\special{pa 1533 3380}%
\special{pa 1547 3400}%
\special{pa 1533 3420}%
\special{pa 1600 3400}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 590 2800 1600 2500 1700 2800 600 2400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 597 2500}%
\special{pa 605 2500}%
\special{fp}%
\special{pa 643 2500}%
\special{pa 651 2501}%
\special{fp}%
\special{pa 689 2501}%
\special{pa 697 2502}%
\special{fp}%
\special{pa 735 2503}%
\special{pa 743 2503}%
\special{fp}%
\special{pa 780 2505}%
\special{pa 788 2506}%
\special{fp}%
\special{pa 826 2508}%
\special{pa 834 2509}%
\special{fp}%
\special{pa 871 2512}%
\special{pa 880 2512}%
\special{fp}%
\special{pa 917 2516}%
\special{pa 925 2517}%
\special{fp}%
\special{pa 962 2521}%
\special{pa 970 2522}%
\special{fp}%
\special{pa 1007 2527}%
\special{pa 1015 2528}%
\special{fp}%
\special{pa 1052 2533}%
\special{pa 1060 2534}%
\special{fp}%
\special{pa 1097 2540}%
\special{pa 1105 2542}%
\special{fp}%
\special{pa 1142 2549}%
\special{pa 1150 2550}%
\special{fp}%
\special{pa 1186 2558}%
\special{pa 1194 2559}%
\special{fp}%
\special{pa 1230 2568}%
\special{pa 1238 2570}%
\special{fp}%
\special{pa 1274 2579}%
\special{pa 1282 2581}%
\special{fp}%
\special{pa 1318 2592}%
\special{pa 1326 2594}%
\special{fp}%
\special{pa 1361 2606}%
\special{pa 1369 2609}%
\special{fp}%
\special{pa 1404 2622}%
\special{pa 1411 2626}%
\special{fp}%
\special{pa 1445 2641}%
\special{pa 1453 2644}%
\special{fp}%
\special{pa 1486 2661}%
\special{pa 1493 2666}%
\special{fp}%
\special{pa 1524 2686}%
\special{pa 1530 2690}%
\special{fp}%
\special{pa 1558 2715}%
\special{pa 1564 2721}%
\special{fp}%
\special{pa 1586 2750}%
\special{pa 1590 2757}%
\special{fp}%
\special{pa 1600 2792}%
\special{pa 1600 2800}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 600 3400 1600 3700 600 3800 1700 3400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1600 3400}%
\special{pa 1600 3408}%
\special{fp}%
\special{pa 1590 3443}%
\special{pa 1586 3449}%
\special{fp}%
\special{pa 1566 3478}%
\special{pa 1560 3484}%
\special{fp}%
\special{pa 1533 3508}%
\special{pa 1527 3513}%
\special{fp}%
\special{pa 1496 3533}%
\special{pa 1490 3537}%
\special{fp}%
\special{pa 1457 3555}%
\special{pa 1450 3558}%
\special{fp}%
\special{pa 1416 3573}%
\special{pa 1409 3577}%
\special{fp}%
\special{pa 1374 3590}%
\special{pa 1367 3593}%
\special{fp}%
\special{pa 1331 3604}%
\special{pa 1324 3607}%
\special{fp}%
\special{pa 1288 3618}%
\special{pa 1280 3620}%
\special{fp}%
\special{pa 1244 3629}%
\special{pa 1236 3632}%
\special{fp}%
\special{pa 1200 3640}%
\special{pa 1192 3642}%
\special{fp}%
\special{pa 1156 3650}%
\special{pa 1148 3651}%
\special{fp}%
\special{pa 1111 3658}%
\special{pa 1103 3659}%
\special{fp}%
\special{pa 1066 3665}%
\special{pa 1058 3667}%
\special{fp}%
\special{pa 1021 3672}%
\special{pa 1013 3673}%
\special{fp}%
\special{pa 976 3678}%
\special{pa 968 3679}%
\special{fp}%
\special{pa 930 3683}%
\special{pa 922 3684}%
\special{fp}%
\special{pa 885 3688}%
\special{pa 876 3688}%
\special{fp}%
\special{pa 839 3691}%
\special{pa 831 3692}%
\special{fp}%
\special{pa 793 3694}%
\special{pa 785 3695}%
\special{fp}%
\special{pa 747 3697}%
\special{pa 739 3697}%
\special{fp}%
\special{pa 701 3698}%
\special{pa 693 3699}%
\special{fp}%
\special{pa 655 3700}%
\special{pa 646 3700}%
\special{fp}%
\special{pa 608 3700}%
\special{pa 600 3700}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1200 2900 1900 2500 1900 2900 1200 2400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1200 2500}%
\special{pa 1208 2500}%
\special{fp}%
\special{pa 1247 2501}%
\special{pa 1255 2501}%
\special{fp}%
\special{pa 1293 2504}%
\special{pa 1301 2504}%
\special{fp}%
\special{pa 1339 2508}%
\special{pa 1347 2509}%
\special{fp}%
\special{pa 1385 2514}%
\special{pa 1392 2516}%
\special{fp}%
\special{pa 1430 2522}%
\special{pa 1438 2524}%
\special{fp}%
\special{pa 1474 2532}%
\special{pa 1482 2534}%
\special{fp}%
\special{pa 1518 2544}%
\special{pa 1526 2546}%
\special{fp}%
\special{pa 1562 2558}%
\special{pa 1570 2560}%
\special{fp}%
\special{pa 1605 2574}%
\special{pa 1613 2577}%
\special{fp}%
\special{pa 1648 2592}%
\special{pa 1655 2596}%
\special{fp}%
\special{pa 1689 2614}%
\special{pa 1696 2617}%
\special{fp}%
\special{pa 1728 2638}%
\special{pa 1735 2642}%
\special{fp}%
\special{pa 1766 2665}%
\special{pa 1772 2670}%
\special{fp}%
\special{pa 1801 2695}%
\special{pa 1807 2700}%
\special{fp}%
\special{pa 1832 2728}%
\special{pa 1837 2735}%
\special{fp}%
\special{pa 1859 2765}%
\special{pa 1863 2772}%
\special{fp}%
\special{pa 1880 2805}%
\special{pa 1883 2812}%
\special{fp}%
\special{pa 1894 2847}%
\special{pa 1896 2855}%
\special{fp}%
\special{pa 1900 2892}%
\special{pa 1900 2900}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1200 2500 1200 3700
% 
\special{pn 8}%
\special{pa 1200 2500}%
\special{pa 1200 3700}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 3700}%
\special{pa 1220 3633}%
\special{pa 1200 3647}%
\special{pa 1180 3633}%
\special{pa 1200 3700}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1200 3100 2000 3700 1200 4000 2000 3100
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2000 3100}%
\special{pa 2000 3108}%
\special{fp}%
\special{pa 1998 3146}%
\special{pa 1997 3154}%
\special{fp}%
\special{pa 1991 3191}%
\special{pa 1989 3198}%
\special{fp}%
\special{pa 1980 3235}%
\special{pa 1977 3242}%
\special{fp}%
\special{pa 1964 3277}%
\special{pa 1961 3285}%
\special{fp}%
\special{pa 1945 3319}%
\special{pa 1941 3326}%
\special{fp}%
\special{pa 1922 3359}%
\special{pa 1917 3366}%
\special{fp}%
\special{pa 1896 3396}%
\special{pa 1891 3403}%
\special{fp}%
\special{pa 1867 3431}%
\special{pa 1862 3437}%
\special{fp}%
\special{pa 1836 3464}%
\special{pa 1830 3470}%
\special{fp}%
\special{pa 1802 3495}%
\special{pa 1796 3500}%
\special{fp}%
\special{pa 1767 3524}%
\special{pa 1761 3528}%
\special{fp}%
\special{pa 1730 3550}%
\special{pa 1723 3554}%
\special{fp}%
\special{pa 1691 3574}%
\special{pa 1684 3578}%
\special{fp}%
\special{pa 1650 3596}%
\special{pa 1643 3600}%
\special{fp}%
\special{pa 1609 3616}%
\special{pa 1601 3619}%
\special{fp}%
\special{pa 1566 3633}%
\special{pa 1558 3636}%
\special{fp}%
\special{pa 1523 3649}%
\special{pa 1515 3651}%
\special{fp}%
\special{pa 1479 3662}%
\special{pa 1471 3665}%
\special{fp}%
\special{pa 1435 3674}%
\special{pa 1427 3675}%
\special{fp}%
\special{pa 1391 3683}%
\special{pa 1383 3684}%
\special{fp}%
\special{pa 1346 3690}%
\special{pa 1337 3691}%
\special{fp}%
\special{pa 1300 3695}%
\special{pa 1292 3696}%
\special{fp}%
\special{pa 1254 3699}%
\special{pa 1246 3699}%
\special{fp}%
\special{pa 1208 3700}%
\special{pa 1200 3700}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1800 3100 2000 2500 2100 3100 1800 2400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1800 2500}%
\special{pa 1808 2500}%
\special{fp}%
\special{pa 1840 2512}%
\special{pa 1845 2516}%
\special{fp}%
\special{pa 1870 2538}%
\special{pa 1874 2543}%
\special{fp}%
\special{pa 1895 2573}%
\special{pa 1899 2579}%
\special{fp}%
\special{pa 1916 2611}%
\special{pa 1919 2618}%
\special{fp}%
\special{pa 1933 2652}%
\special{pa 1936 2659}%
\special{fp}%
\special{pa 1947 2693}%
\special{pa 1949 2700}%
\special{fp}%
\special{pa 1959 2735}%
\special{pa 1961 2743}%
\special{fp}%
\special{pa 1969 2778}%
\special{pa 1970 2786}%
\special{fp}%
\special{pa 1977 2822}%
\special{pa 1979 2830}%
\special{fp}%
\special{pa 1984 2866}%
\special{pa 1985 2874}%
\special{fp}%
\special{pa 1990 2911}%
\special{pa 1991 2919}%
\special{fp}%
\special{pa 1994 2956}%
\special{pa 1995 2964}%
\special{fp}%
\special{pa 1997 3001}%
\special{pa 1998 3009}%
\special{fp}%
\special{pa 1999 3046}%
\special{pa 1999 3055}%
\special{fp}%
\special{pa 2000 3092}%
\special{pa 2000 3100}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1800 2900 1900 3700 1800 3700 2000 2900
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1900 2900}%
\special{pa 1900 2908}%
\special{fp}%
\special{pa 1900 2946}%
\special{pa 1900 2954}%
\special{fp}%
\special{pa 1899 2992}%
\special{pa 1899 3001}%
\special{fp}%
\special{pa 1899 3038}%
\special{pa 1898 3047}%
\special{fp}%
\special{pa 1897 3084}%
\special{pa 1897 3093}%
\special{fp}%
\special{pa 1896 3131}%
\special{pa 1895 3139}%
\special{fp}%
\special{pa 1894 3176}%
\special{pa 1893 3185}%
\special{fp}%
\special{pa 1892 3222}%
\special{pa 1891 3230}%
\special{fp}%
\special{pa 1889 3268}%
\special{pa 1888 3276}%
\special{fp}%
\special{pa 1886 3314}%
\special{pa 1885 3321}%
\special{fp}%
\special{pa 1882 3359}%
\special{pa 1881 3367}%
\special{fp}%
\special{pa 1878 3404}%
\special{pa 1877 3412}%
\special{fp}%
\special{pa 1873 3449}%
\special{pa 1872 3457}%
\special{fp}%
\special{pa 1867 3494}%
\special{pa 1866 3502}%
\special{fp}%
\special{pa 1860 3539}%
\special{pa 1859 3546}%
\special{fp}%
\special{pa 1852 3582}%
\special{pa 1851 3590}%
\special{fp}%
\special{pa 1842 3626}%
\special{pa 1840 3634}%
\special{fp}%
\special{pa 1828 3667}%
\special{pa 1826 3673}%
\special{fp}%
\special{pa 1807 3698}%
\special{pa 1800 3700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2100 3000 2100 3100 5 0 0 0
% $\rightsquigarrow$
\put(21.0000,-31.0000){\makebox(0,0){$\rightsquigarrow$}}%
% STR 2 0 3 0 Black White  
% 4 1330 2970 1330 3070 2 0 0 0
% $x$
\put(13.3000,-30.7000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1170 3030 1170 3130 4 0 0 0
% $y$
\put(11.7000,-31.3000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 900 2980 900 3030 5 0 0 0
% $\hat{\Gamma}$
\put(9.0000,-30.3000){\makebox(0,0){$\hat{\Gamma}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 2800 1100 2800
% 
\special{pn 8}%
\special{pa 1400 2800}%
\special{pa 1100 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 2800}%
\special{pa 1167 2820}%
\special{pa 1153 2800}%
\special{pa 1167 2780}%
\special{pa 1100 2800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1300 2650 1300 2700 5 0 0 0
% $h$
\put(13.0000,-27.0000){\makebox(0,0){$h$}}%
% STR 2 0 3 0 Black White  
% 4 600 3700 600 3800 5 0 0 0
% $C_0$
\put(6.0000,-38.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1200 3700 1200 3800 5 0 0 0
% $C_1$
\put(12.0000,-38.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1800 3700 1800 3800 5 0 0 0
% $C_1$
\put(18.0000,-38.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 900 2500 900 2600 5 0 0 0
% $C_0$
\put(9.0000,-26.0000){\makebox(0,0){$C_0$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2500 2900 2500 2500
% 
\special{pn 13}%
\special{pa 2500 2900}%
\special{pa 2500 2500}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 2500}%
\special{pa 2480 2567}%
\special{pa 2500 2553}%
\special{pa 2520 2567}%
\special{pa 2500 2500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2500 3300 2500 3700
% 
\special{pn 13}%
\special{pa 2500 3300}%
\special{pa 2500 3700}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 2500 3300 3700 3300
% 
\special{pn 8}%
\special{pa 2500 3300}%
\special{pa 3700 3300}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3700 3300}%
\special{pa 3633 3280}%
\special{pa 3647 3300}%
\special{pa 3633 3320}%
\special{pa 3700 3300}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 3700 2900 2500 2900
% 
\special{pn 8}%
\special{pa 3700 2900}%
\special{pa 2500 2900}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2500 2900}%
\special{pa 2567 2920}%
\special{pa 2553 2900}%
\special{pa 2567 2880}%
\special{pa 2500 2900}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2500 3100 3700 3100
% 
\special{pn 8}%
\special{pa 2500 3100}%
\special{pa 3700 3100}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 3700 2900 3700 2500
% 
\special{pn 8}%
\special{pa 3700 2900}%
\special{pa 3700 2500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3700 3300 3700 3700
% 
\special{pn 8}%
\special{pa 3700 3300}%
\special{pa 3700 3700}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 3700}%
\special{pa 3720 3633}%
\special{pa 3700 3647}%
\special{pa 3680 3633}%
\special{pa 3700 3700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3100 2500 3100 3700
% 
\special{pn 8}%
\special{pa 3100 2500}%
\special{pa 3100 3700}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 3700}%
\special{pa 3120 3633}%
\special{pa 3100 3647}%
\special{pa 3080 3633}%
\special{pa 3100 3700}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3100 3100 3900 3700 3100 4000 3900 3100
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3900 3100}%
\special{pa 3900 3108}%
\special{fp}%
\special{pa 3898 3146}%
\special{pa 3897 3154}%
\special{fp}%
\special{pa 3891 3191}%
\special{pa 3889 3198}%
\special{fp}%
\special{pa 3880 3235}%
\special{pa 3877 3242}%
\special{fp}%
\special{pa 3864 3277}%
\special{pa 3861 3285}%
\special{fp}%
\special{pa 3845 3319}%
\special{pa 3841 3326}%
\special{fp}%
\special{pa 3822 3359}%
\special{pa 3817 3366}%
\special{fp}%
\special{pa 3796 3396}%
\special{pa 3791 3403}%
\special{fp}%
\special{pa 3767 3431}%
\special{pa 3762 3437}%
\special{fp}%
\special{pa 3736 3464}%
\special{pa 3730 3470}%
\special{fp}%
\special{pa 3702 3495}%
\special{pa 3696 3500}%
\special{fp}%
\special{pa 3667 3524}%
\special{pa 3661 3528}%
\special{fp}%
\special{pa 3630 3550}%
\special{pa 3623 3554}%
\special{fp}%
\special{pa 3591 3574}%
\special{pa 3584 3578}%
\special{fp}%
\special{pa 3550 3596}%
\special{pa 3543 3600}%
\special{fp}%
\special{pa 3509 3616}%
\special{pa 3501 3619}%
\special{fp}%
\special{pa 3466 3633}%
\special{pa 3458 3636}%
\special{fp}%
\special{pa 3423 3649}%
\special{pa 3415 3651}%
\special{fp}%
\special{pa 3379 3662}%
\special{pa 3371 3665}%
\special{fp}%
\special{pa 3335 3674}%
\special{pa 3327 3675}%
\special{fp}%
\special{pa 3291 3683}%
\special{pa 3283 3684}%
\special{fp}%
\special{pa 3246 3690}%
\special{pa 3237 3691}%
\special{fp}%
\special{pa 3200 3695}%
\special{pa 3192 3696}%
\special{fp}%
\special{pa 3154 3699}%
\special{pa 3146 3699}%
\special{fp}%
\special{pa 3108 3700}%
\special{pa 3100 3700}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3700 3100 3900 2500 4000 3100 3700 2400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3700 2500}%
\special{pa 3708 2500}%
\special{fp}%
\special{pa 3740 2512}%
\special{pa 3746 2516}%
\special{fp}%
\special{pa 3768 2536}%
\special{pa 3773 2541}%
\special{fp}%
\special{pa 3793 2568}%
\special{pa 3797 2575}%
\special{fp}%
\special{pa 3813 2606}%
\special{pa 3817 2613}%
\special{fp}%
\special{pa 3831 2646}%
\special{pa 3833 2653}%
\special{fp}%
\special{pa 3845 2688}%
\special{pa 3848 2695}%
\special{fp}%
\special{pa 3857 2730}%
\special{pa 3859 2738}%
\special{fp}%
\special{pa 3868 2774}%
\special{pa 3869 2782}%
\special{fp}%
\special{pa 3876 2818}%
\special{pa 3878 2826}%
\special{fp}%
\special{pa 3884 2863}%
\special{pa 3885 2871}%
\special{fp}%
\special{pa 3890 2908}%
\special{pa 3890 2916}%
\special{fp}%
\special{pa 3894 2954}%
\special{pa 3895 2962}%
\special{fp}%
\special{pa 3897 2999}%
\special{pa 3898 3007}%
\special{fp}%
\special{pa 3899 3045}%
\special{pa 3899 3054}%
\special{fp}%
\special{pa 3900 3092}%
\special{pa 3900 3100}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3700 2900 3800 3700 3700 3700 3900 2900
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3800 2900}%
\special{pa 3800 2908}%
\special{fp}%
\special{pa 3800 2946}%
\special{pa 3800 2955}%
\special{fp}%
\special{pa 3799 2993}%
\special{pa 3799 3001}%
\special{fp}%
\special{pa 3799 3039}%
\special{pa 3798 3047}%
\special{fp}%
\special{pa 3797 3085}%
\special{pa 3797 3093}%
\special{fp}%
\special{pa 3796 3131}%
\special{pa 3795 3139}%
\special{fp}%
\special{pa 3794 3177}%
\special{pa 3793 3185}%
\special{fp}%
\special{pa 3791 3223}%
\special{pa 3791 3231}%
\special{fp}%
\special{pa 3789 3269}%
\special{pa 3788 3277}%
\special{fp}%
\special{pa 3786 3314}%
\special{pa 3785 3322}%
\special{fp}%
\special{pa 3782 3360}%
\special{pa 3781 3368}%
\special{fp}%
\special{pa 3778 3405}%
\special{pa 3777 3413}%
\special{fp}%
\special{pa 3773 3450}%
\special{pa 3772 3458}%
\special{fp}%
\special{pa 3767 3495}%
\special{pa 3766 3503}%
\special{fp}%
\special{pa 3760 3539}%
\special{pa 3759 3547}%
\special{fp}%
\special{pa 3752 3583}%
\special{pa 3750 3591}%
\special{fp}%
\special{pa 3742 3627}%
\special{pa 3740 3634}%
\special{fp}%
\special{pa 3728 3667}%
\special{pa 3725 3674}%
\special{fp}%
\special{pa 3707 3698}%
\special{pa 3700 3700}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3100 2900 3800 2500 3800 2900 3100 2400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3100 2500}%
\special{pa 3108 2500}%
\special{fp}%
\special{pa 3144 2501}%
\special{pa 3152 2501}%
\special{fp}%
\special{pa 3189 2503}%
\special{pa 3196 2504}%
\special{fp}%
\special{pa 3233 2507}%
\special{pa 3240 2508}%
\special{fp}%
\special{pa 3276 2513}%
\special{pa 3284 2514}%
\special{fp}%
\special{pa 3319 2520}%
\special{pa 3327 2521}%
\special{fp}%
\special{pa 3362 2529}%
\special{pa 3369 2531}%
\special{fp}%
\special{pa 3404 2540}%
\special{pa 3411 2542}%
\special{fp}%
\special{pa 3445 2552}%
\special{pa 3453 2555}%
\special{fp}%
\special{pa 3487 2566}%
\special{pa 3494 2569}%
\special{fp}%
\special{pa 3527 2583}%
\special{pa 3534 2586}%
\special{fp}%
\special{pa 3566 2602}%
\special{pa 3573 2605}%
\special{fp}%
\special{pa 3605 2623}%
\special{pa 3611 2627}%
\special{fp}%
\special{pa 3642 2646}%
\special{pa 3648 2651}%
\special{fp}%
\special{pa 3677 2673}%
\special{pa 3683 2678}%
\special{fp}%
\special{pa 3709 2703}%
\special{pa 3714 2708}%
\special{fp}%
\special{pa 3738 2736}%
\special{pa 3743 2742}%
\special{fp}%
\special{pa 3762 2771}%
\special{pa 3767 2778}%
\special{fp}%
\special{pa 3782 2809}%
\special{pa 3784 2816}%
\special{fp}%
\special{pa 3794 2850}%
\special{pa 3796 2857}%
\special{fp}%
\special{pa 3800 2892}%
\special{pa 3800 2900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2500 3700 2500 3800 5 0 0 0
% $C_0$
\put(25.0000,-38.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 3100 3700 3100 3800 5 0 0 0
% $C_1$
\put(31.0000,-38.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 3700 3700 3700 3800 5 0 0 0
% $C_1$
\put(37.0000,-38.0000){\makebox(0,0){$C_1$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3200 3100 3200 2700 3200 2700 3200 3400
% 
\special{pn 13}%
\special{ar 3200 3100 400 400 1.5707963 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 3185 3500 3200 3500
% 
\special{pn 13}%
\special{pa 3185 3500}%
\special{pa 3200 3500}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 3500}%
\special{pa 3133 3480}%
\special{pa 3147 3500}%
\special{pa 3133 3520}%
\special{pa 3200 3500}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2500 2700 3200 2500 3200 2700 2500 2500
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2500 2500}%
\special{pa 2508 2500}%
\special{fp}%
\special{pa 2546 2500}%
\special{pa 2554 2501}%
\special{fp}%
\special{pa 2591 2502}%
\special{pa 2599 2502}%
\special{fp}%
\special{pa 2637 2504}%
\special{pa 2645 2504}%
\special{fp}%
\special{pa 2682 2507}%
\special{pa 2690 2507}%
\special{fp}%
\special{pa 2727 2511}%
\special{pa 2735 2511}%
\special{fp}%
\special{pa 2771 2516}%
\special{pa 2779 2517}%
\special{fp}%
\special{pa 2816 2522}%
\special{pa 2824 2523}%
\special{fp}%
\special{pa 2860 2529}%
\special{pa 2868 2530}%
\special{fp}%
\special{pa 2904 2537}%
\special{pa 2912 2538}%
\special{fp}%
\special{pa 2948 2546}%
\special{pa 2956 2548}%
\special{fp}%
\special{pa 2991 2558}%
\special{pa 2999 2560}%
\special{fp}%
\special{pa 3034 2571}%
\special{pa 3042 2573}%
\special{fp}%
\special{pa 3076 2586}%
\special{pa 3083 2589}%
\special{fp}%
\special{pa 3115 2605}%
\special{pa 3122 2608}%
\special{fp}%
\special{pa 3151 2627}%
\special{pa 3158 2632}%
\special{fp}%
\special{pa 3182 2655}%
\special{pa 3186 2661}%
\special{fp}%
\special{pa 3199 2692}%
\special{pa 3200 2700}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2500 3500 3200 3700 2500 3700 3200 3500
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3200 3500}%
\special{pa 3199 3508}%
\special{fp}%
\special{pa 3187 3538}%
\special{pa 3183 3544}%
\special{fp}%
\special{pa 3159 3567}%
\special{pa 3154 3572}%
\special{fp}%
\special{pa 3124 3591}%
\special{pa 3117 3594}%
\special{fp}%
\special{pa 3084 3610}%
\special{pa 3077 3613}%
\special{fp}%
\special{pa 3043 3626}%
\special{pa 3035 3629}%
\special{fp}%
\special{pa 3000 3640}%
\special{pa 2993 3642}%
\special{fp}%
\special{pa 2958 3651}%
\special{pa 2950 3653}%
\special{fp}%
\special{pa 2914 3661}%
\special{pa 2907 3663}%
\special{fp}%
\special{pa 2871 3670}%
\special{pa 2863 3671}%
\special{fp}%
\special{pa 2826 3677}%
\special{pa 2818 3678}%
\special{fp}%
\special{pa 2782 3683}%
\special{pa 2774 3684}%
\special{fp}%
\special{pa 2737 3688}%
\special{pa 2729 3689}%
\special{fp}%
\special{pa 2691 3692}%
\special{pa 2684 3693}%
\special{fp}%
\special{pa 2646 3696}%
\special{pa 2638 3696}%
\special{fp}%
\special{pa 2600 3698}%
\special{pa 2592 3698}%
\special{fp}%
\special{pa 2554 3699}%
\special{pa 2546 3700}%
\special{fp}%
\special{pa 2508 3700}%
\special{pa 2500 3700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 2500 2700 2600 5 0 0 0
% $C_0$
\put(27.0000,-26.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 3025 2775 3025 2825 5 0 0 0
% $\circlearrowright$
\put(30.2500,-28.2500){\makebox(0,0){$\circlearrowright$}}%
% STR 2 0 3 0 Black White  
% 4 3150 2805 3150 2855 2 0 0 0
% $q=2$
\put(31.5000,-28.5500){\makebox(0,0)[lb]{$q=2$}}%
% STR 2 0 3 0 Black White  
% 4 3150 3405 3150 3455 2 0 0 0
% $q=2$
\put(31.5000,-34.5500){\makebox(0,0)[lb]{$q=2$}}%
% STR 2 0 3 0 Black White  
% 4 3025 3325 3025 3375 5 0 0 0
% $\circlearrowright$
\put(30.2500,-33.7500){\makebox(0,0){$\circlearrowright$}}%
% STR 2 0 3 0 Black White  
% 4 600 2150 600 2200 2 0 0 0
% $s(x)=+1$, $s(y)=+1$
\put(6.0000,-22.0000){\makebox(0,0)[lb]{$s(x)=+1$, $s(y)=+1$}}%
% STR 2 0 3 0 Black White  
% 4 2500 2150 2500 2200 2 0 0 0
% $(-1)^q=-1$
\put(25.0000,-22.0000){\makebox(0,0)[lb]{$(-1)^q=-1$}}%
% STR 2 0 3 0 Black White  
% 4 600 4050 600 4100 2 0 0 0
% $s(x)=-1$, $s(y)=+1$
\put(6.0000,-41.0000){\makebox(0,0)[lb]{$s(x)=-1$, $s(y)=+1$}}%
% STR 2 0 3 0 Black White  
% 4 2500 4050 2500 4100 2 0 0 0
% $(-1)^q=+1$
\put(25.0000,-41.0000){\makebox(0,0)[lb]{$(-1)^q=+1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 600 4800 600 4400
% 
\special{pn 13}%
\special{pa 600 4800}%
\special{pa 600 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 4400}%
\special{pa 580 4467}%
\special{pa 600 4453}%
\special{pa 620 4467}%
\special{pa 600 4400}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 1800 4800 600 4800
% 
\special{pn 8}%
\special{pa 1800 4800}%
\special{pa 600 4800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 600 4800}%
\special{pa 667 4820}%
\special{pa 653 4800}%
\special{pa 667 4780}%
\special{pa 600 4800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 4800 1800 4400
% 
\special{pn 8}%
\special{pa 1800 4800}%
\special{pa 1800 4400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 5200 600 5600
% 
\special{pn 13}%
\special{pa 600 5200}%
\special{pa 600 5600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 600 5000 1800 5000
% 
\special{pn 8}%
\special{pa 600 5000}%
\special{pa 1800 5000}%
\special{dt 0.045}%
% VECTOR 2 0 3 0 Black White  
% 2 1200 5600 1200 4400
% 
\special{pn 8}%
\special{pa 1200 5600}%
\special{pa 1200 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 4400}%
\special{pa 1180 4467}%
\special{pa 1200 4453}%
\special{pa 1220 4467}%
\special{pa 1200 4400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1650 4750 1150 5350
% 
\special{pn 13}%
\special{pa 1650 4750}%
\special{pa 1150 5350}%
\special{fp}%
\special{sh 1}%
\special{pa 1150 5350}%
\special{pa 1208 5312}%
\special{pa 1184 5309}%
\special{pa 1177 5286}%
\special{pa 1150 5350}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 600 5200 1800 5200
% 
\special{pn 8}%
\special{pa 600 5200}%
\special{pa 1800 5200}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1800 5200}%
\special{pa 1733 5180}%
\special{pa 1747 5200}%
\special{pa 1733 5220}%
\special{pa 1800 5200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1800 5200 1800 5600
% 
\special{pn 8}%
\special{pa 1800 5200}%
\special{pa 1800 5600}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 5600}%
\special{pa 1820 5533}%
\special{pa 1800 5547}%
\special{pa 1780 5533}%
\special{pa 1800 5600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1500 5600 1800 5700 1200 5600 1900 5600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1800 5600}%
\special{pa 1799 5607}%
\special{fp}%
\special{pa 1785 5632}%
\special{pa 1780 5636}%
\special{fp}%
\special{pa 1755 5652}%
\special{pa 1749 5656}%
\special{fp}%
\special{pa 1720 5668}%
\special{pa 1713 5670}%
\special{fp}%
\special{pa 1679 5680}%
\special{pa 1673 5682}%
\special{fp}%
\special{pa 1636 5689}%
\special{pa 1629 5690}%
\special{fp}%
\special{pa 1594 5695}%
\special{pa 1585 5696}%
\special{fp}%
\special{pa 1549 5699}%
\special{pa 1540 5699}%
\special{fp}%
\special{pa 1503 5700}%
\special{pa 1494 5700}%
\special{fp}%
\special{pa 1457 5699}%
\special{pa 1449 5699}%
\special{fp}%
\special{pa 1412 5696}%
\special{pa 1405 5695}%
\special{fp}%
\special{pa 1369 5690}%
\special{pa 1362 5689}%
\special{fp}%
\special{pa 1327 5682}%
\special{pa 1320 5680}%
\special{fp}%
\special{pa 1290 5671}%
\special{pa 1283 5669}%
\special{fp}%
\special{pa 1252 5657}%
\special{pa 1246 5653}%
\special{fp}%
\special{pa 1221 5637}%
\special{pa 1216 5632}%
\special{fp}%
\special{pa 1201 5607}%
\special{pa 1200 5600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1500 4400 1800 4300 1900 4400 1100 4400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1200 4400}%
\special{pa 1201 4393}%
\special{fp}%
\special{pa 1216 4367}%
\special{pa 1221 4363}%
\special{fp}%
\special{pa 1245 4347}%
\special{pa 1251 4344}%
\special{fp}%
\special{pa 1281 4332}%
\special{pa 1289 4329}%
\special{fp}%
\special{pa 1322 4320}%
\special{pa 1329 4318}%
\special{fp}%
\special{pa 1365 4311}%
\special{pa 1372 4309}%
\special{fp}%
\special{pa 1407 4305}%
\special{pa 1414 4304}%
\special{fp}%
\special{pa 1450 4301}%
\special{pa 1458 4301}%
\special{fp}%
\special{pa 1496 4300}%
\special{pa 1505 4300}%
\special{fp}%
\special{pa 1542 4301}%
\special{pa 1551 4301}%
\special{fp}%
\special{pa 1588 4304}%
\special{pa 1595 4305}%
\special{fp}%
\special{pa 1630 4310}%
\special{pa 1638 4311}%
\special{fp}%
\special{pa 1672 4318}%
\special{pa 1679 4320}%
\special{fp}%
\special{pa 1712 4329}%
\special{pa 1718 4331}%
\special{fp}%
\special{pa 1748 4344}%
\special{pa 1755 4347}%
\special{fp}%
\special{pa 1779 4364}%
\special{pa 1785 4368}%
\special{fp}%
\special{pa 1799 4393}%
\special{pa 1800 4400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 600 5600 600 5700 5 0 0 0
% $C_0$
\put(6.0000,-57.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1800 5600 1800 5700 5 0 0 0
% $C_1$
\put(18.0000,-57.0000){\makebox(0,0){$C_1$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 600 4750 1650 4400 1730 4750 600 4300
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 600 4400}%
\special{pa 608 4400}%
\special{fp}%
\special{pa 645 4400}%
\special{pa 653 4400}%
\special{fp}%
\special{pa 689 4401}%
\special{pa 697 4402}%
\special{fp}%
\special{pa 734 4403}%
\special{pa 742 4403}%
\special{fp}%
\special{pa 778 4405}%
\special{pa 786 4405}%
\special{fp}%
\special{pa 822 4408}%
\special{pa 830 4409}%
\special{fp}%
\special{pa 866 4411}%
\special{pa 874 4412}%
\special{fp}%
\special{pa 910 4416}%
\special{pa 918 4416}%
\special{fp}%
\special{pa 953 4420}%
\special{pa 961 4421}%
\special{fp}%
\special{pa 997 4426}%
\special{pa 1005 4427}%
\special{fp}%
\special{pa 1040 4432}%
\special{pa 1048 4433}%
\special{fp}%
\special{pa 1083 4439}%
\special{pa 1091 4441}%
\special{fp}%
\special{pa 1126 4447}%
\special{pa 1134 4448}%
\special{fp}%
\special{pa 1169 4456}%
\special{pa 1176 4457}%
\special{fp}%
\special{pa 1211 4465}%
\special{pa 1219 4467}%
\special{fp}%
\special{pa 1253 4476}%
\special{pa 1261 4478}%
\special{fp}%
\special{pa 1295 4488}%
\special{pa 1303 4490}%
\special{fp}%
\special{pa 1337 4500}%
\special{pa 1344 4503}%
\special{fp}%
\special{pa 1378 4515}%
\special{pa 1385 4517}%
\special{fp}%
\special{pa 1418 4530}%
\special{pa 1425 4533}%
\special{fp}%
\special{pa 1457 4547}%
\special{pa 1464 4551}%
\special{fp}%
\special{pa 1495 4567}%
\special{pa 1501 4570}%
\special{fp}%
\special{pa 1531 4588}%
\special{pa 1537 4592}%
\special{fp}%
\special{pa 1565 4612}%
\special{pa 1571 4617}%
\special{fp}%
\special{pa 1596 4639}%
\special{pa 1601 4644}%
\special{fp}%
\special{pa 1621 4668}%
\special{pa 1625 4674}%
\special{fp}%
\special{pa 1640 4703}%
\special{pa 1643 4710}%
\special{fp}%
\special{pa 1650 4742}%
\special{pa 1650 4750}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 600 5350 1150 5600 600 5800 1310 5350
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1150 5350}%
\special{pa 1150 5358}%
\special{fp}%
\special{pa 1142 5391}%
\special{pa 1140 5397}%
\special{fp}%
\special{pa 1125 5425}%
\special{pa 1121 5430}%
\special{fp}%
\special{pa 1100 5455}%
\special{pa 1094 5460}%
\special{fp}%
\special{pa 1070 5480}%
\special{pa 1064 5485}%
\special{fp}%
\special{pa 1037 5502}%
\special{pa 1030 5506}%
\special{fp}%
\special{pa 1001 5521}%
\special{pa 995 5524}%
\special{fp}%
\special{pa 963 5538}%
\special{pa 956 5541}%
\special{fp}%
\special{pa 921 5553}%
\special{pa 913 5555}%
\special{fp}%
\special{pa 880 5565}%
\special{pa 872 5567}%
\special{fp}%
\special{pa 837 5576}%
\special{pa 829 5577}%
\special{fp}%
\special{pa 792 5584}%
\special{pa 784 5586}%
\special{fp}%
\special{pa 747 5591}%
\special{pa 738 5592}%
\special{fp}%
\special{pa 701 5596}%
\special{pa 693 5596}%
\special{fp}%
\special{pa 655 5599}%
\special{pa 647 5599}%
\special{fp}%
\special{pa 608 5600}%
\special{pa 600 5600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1170 4930 1170 5030 4 0 0 0
% $y$
\put(11.7000,-50.3000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 900 4880 900 4930 5 0 0 0
% $\hat{\Gamma}$
\put(9.0000,-49.3000){\makebox(0,0){$\hat{\Gamma}$}}%
% STR 2 0 3 0 Black White  
% 4 1475 4925 1475 5025 1 0 0 0
% $x$
\put(14.7500,-50.2500){\makebox(0,0)[lt]{$x$}}%
% VECTOR 2 0 3 0 Black White  
% 4 1500 4700 1100 4700 1100 4700 1100 4700
% 
\special{pn 8}%
\special{pa 1500 4700}%
\special{pa 1100 4700}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 4700}%
\special{pa 1167 4720}%
\special{pa 1153 4700}%
\special{pa 1167 4680}%
\special{pa 1100 4700}%
\special{fp}%
\special{pa 1100 4700}%
\special{pa 1100 4700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 4550 1400 4600 5 0 0 0
% $h$
\put(14.0000,-46.0000){\makebox(0,0){$h$}}%
% STR 2 0 3 0 Black White  
% 4 600 5950 600 6000 2 0 0 0
% $s(x)=-1$, $s(y)=-1$
\put(6.0000,-60.0000){\makebox(0,0)[lb]{$s(x)=-1$, $s(y)=-1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2500 4800 2500 4400
% 
\special{pn 13}%
\special{pa 2500 4800}%
\special{pa 2500 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 4400}%
\special{pa 2480 4467}%
\special{pa 2500 4453}%
\special{pa 2520 4467}%
\special{pa 2500 4400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2500 5200 2500 5600
% 
\special{pn 13}%
\special{pa 2500 5200}%
\special{pa 2500 5600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2500 5000 3700 5000
% 
\special{pn 8}%
\special{pa 2500 5000}%
\special{pa 3700 5000}%
\special{dt 0.045}%
% VECTOR 2 1 3 0 Black White  
% 2 3700 4800 2500 4800
% 
\special{pn 8}%
\special{pa 3700 4800}%
\special{pa 2500 4800}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2500 4800}%
\special{pa 2567 4820}%
\special{pa 2553 4800}%
\special{pa 2567 4780}%
\special{pa 2500 4800}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 2500 5200 3700 5200
% 
\special{pn 8}%
\special{pa 2500 5200}%
\special{pa 3700 5200}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3700 5200}%
\special{pa 3633 5180}%
\special{pa 3647 5200}%
\special{pa 3633 5220}%
\special{pa 3700 5200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 4800 3700 4400
% 
\special{pn 8}%
\special{pa 3700 4800}%
\special{pa 3700 4400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3700 5200 3700 5600
% 
\special{pn 8}%
\special{pa 3700 5200}%
\special{pa 3700 5600}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 5600}%
\special{pa 3720 5533}%
\special{pa 3700 5547}%
\special{pa 3680 5533}%
\special{pa 3700 5600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3100 5600 3100 4400
% 
\special{pn 8}%
\special{pa 3100 5600}%
\special{pa 3100 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 4400}%
\special{pa 3080 4467}%
\special{pa 3100 4453}%
\special{pa 3120 4467}%
\special{pa 3100 4400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2100 4900 2100 5000 5 0 0 0
% $\rightsquigarrow$
\put(21.0000,-50.0000){\makebox(0,0){$\rightsquigarrow$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3400 4400 3700 4300 3800 4400 3000 4400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3100 4400}%
\special{pa 3101 4393}%
\special{fp}%
\special{pa 3116 4367}%
\special{pa 3121 4363}%
\special{fp}%
\special{pa 3145 4347}%
\special{pa 3151 4344}%
\special{fp}%
\special{pa 3181 4332}%
\special{pa 3189 4329}%
\special{fp}%
\special{pa 3222 4320}%
\special{pa 3229 4318}%
\special{fp}%
\special{pa 3265 4311}%
\special{pa 3272 4309}%
\special{fp}%
\special{pa 3307 4305}%
\special{pa 3314 4304}%
\special{fp}%
\special{pa 3350 4301}%
\special{pa 3358 4301}%
\special{fp}%
\special{pa 3396 4300}%
\special{pa 3405 4300}%
\special{fp}%
\special{pa 3442 4301}%
\special{pa 3451 4301}%
\special{fp}%
\special{pa 3488 4304}%
\special{pa 3495 4305}%
\special{fp}%
\special{pa 3530 4310}%
\special{pa 3538 4311}%
\special{fp}%
\special{pa 3572 4318}%
\special{pa 3579 4320}%
\special{fp}%
\special{pa 3612 4329}%
\special{pa 3618 4331}%
\special{fp}%
\special{pa 3648 4344}%
\special{pa 3655 4347}%
\special{fp}%
\special{pa 3679 4364}%
\special{pa 3685 4368}%
\special{fp}%
\special{pa 3699 4393}%
\special{pa 3700 4400}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3400 5600 3700 5700 3100 5600 3800 5600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3700 5600}%
\special{pa 3699 5607}%
\special{fp}%
\special{pa 3685 5632}%
\special{pa 3680 5636}%
\special{fp}%
\special{pa 3655 5652}%
\special{pa 3649 5656}%
\special{fp}%
\special{pa 3620 5668}%
\special{pa 3613 5670}%
\special{fp}%
\special{pa 3579 5680}%
\special{pa 3573 5682}%
\special{fp}%
\special{pa 3536 5689}%
\special{pa 3529 5690}%
\special{fp}%
\special{pa 3494 5695}%
\special{pa 3485 5696}%
\special{fp}%
\special{pa 3449 5699}%
\special{pa 3440 5699}%
\special{fp}%
\special{pa 3403 5700}%
\special{pa 3394 5700}%
\special{fp}%
\special{pa 3357 5699}%
\special{pa 3349 5699}%
\special{fp}%
\special{pa 3312 5696}%
\special{pa 3305 5695}%
\special{fp}%
\special{pa 3269 5690}%
\special{pa 3262 5689}%
\special{fp}%
\special{pa 3227 5682}%
\special{pa 3220 5680}%
\special{fp}%
\special{pa 3190 5671}%
\special{pa 3183 5669}%
\special{fp}%
\special{pa 3152 5657}%
\special{pa 3146 5653}%
\special{fp}%
\special{pa 3121 5637}%
\special{pa 3116 5632}%
\special{fp}%
\special{pa 3101 5607}%
\special{pa 3100 5600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2500 5600 2500 5700 5 0 0 0
% $C_0$
\put(25.0000,-57.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 3700 5600 3700 5700 5 0 0 0
% $C_1$
\put(37.0000,-57.0000){\makebox(0,0){$C_1$}}%
% CIRCLE 2 2 3 0 Black White  
% 4 2500 5400 2700 5400 2500 5600 2600 5400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2700 5400}%
\special{pa 2700 5408}%
\special{fp}%
\special{pa 2695 5443}%
\special{pa 2694 5451}%
\special{fp}%
\special{pa 2683 5482}%
\special{pa 2680 5487}%
\special{fp}%
\special{pa 2665 5512}%
\special{pa 2662 5517}%
\special{fp}%
\special{pa 2644 5539}%
\special{pa 2639 5543}%
\special{fp}%
\special{pa 2618 5562}%
\special{pa 2612 5566}%
\special{fp}%
\special{pa 2586 5580}%
\special{pa 2581 5583}%
\special{fp}%
\special{pa 2550 5594}%
\special{pa 2542 5595}%
\special{fp}%
\special{pa 2508 5600}%
\special{pa 2500 5600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3025 4700 3025 4750 5 0 0 0
% $\circlearrowright$
\put(30.2500,-47.5000){\makebox(0,0){$\circlearrowright$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3200 5400 2700 4600 3200 4600 2700 5400
% 
\special{pn 13}%
\special{ar 3200 5400 500 800 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 2700 5382 2700 5400
% 
\special{pn 13}%
\special{pa 2700 5382}%
\special{pa 2700 5400}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 5400}%
\special{pa 2720 5333}%
\special{pa 2700 5347}%
\special{pa 2680 5333}%
\special{pa 2700 5400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2900 5050 2900 5100 5 0 0 0
% $\circlearrowleft$
\put(29.0000,-51.0000){\makebox(0,0){$\circlearrowleft$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2500 4600 3200 4400 3300 4600 2500 4300
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2500 4400}%
\special{pa 2508 4400}%
\special{fp}%
\special{pa 2547 4400}%
\special{pa 2555 4401}%
\special{fp}%
\special{pa 2594 4402}%
\special{pa 2602 4402}%
\special{fp}%
\special{pa 2640 4404}%
\special{pa 2649 4405}%
\special{fp}%
\special{pa 2687 4407}%
\special{pa 2695 4408}%
\special{fp}%
\special{pa 2733 4411}%
\special{pa 2741 4412}%
\special{fp}%
\special{pa 2778 4416}%
\special{pa 2787 4418}%
\special{fp}%
\special{pa 2824 4423}%
\special{pa 2832 4424}%
\special{fp}%
\special{pa 2868 4430}%
\special{pa 2876 4431}%
\special{fp}%
\special{pa 2913 4438}%
\special{pa 2921 4440}%
\special{fp}%
\special{pa 2957 4448}%
\special{pa 2965 4450}%
\special{fp}%
\special{pa 3000 4460}%
\special{pa 3008 4463}%
\special{fp}%
\special{pa 3044 4474}%
\special{pa 3051 4477}%
\special{fp}%
\special{pa 3084 4490}%
\special{pa 3091 4493}%
\special{fp}%
\special{pa 3122 4508}%
\special{pa 3128 4512}%
\special{fp}%
\special{pa 3155 4529}%
\special{pa 3160 4534}%
\special{fp}%
\special{pa 3183 4557}%
\special{pa 3187 4562}%
\special{fp}%
\special{pa 3199 4592}%
\special{pa 3200 4600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3150 4700 3150 4750 2 0 0 0
% $q=1$
\put(31.5000,-47.5000){\makebox(0,0)[lb]{$q=1$}}%
% STR 2 0 3 0 Black White  
% 4 3150 5100 3150 5150 2 0 0 0
% $q=3$
\put(31.5000,-51.5000){\makebox(0,0)[lb]{$q=3$}}%
% STR 2 0 3 0 Black White  
% 4 2500 5950 2500 6000 2 0 0 0
% $(-1)^q=-1$
\put(25.0000,-60.0000){\makebox(0,0)[lb]{$(-1)^q=-1$}}%
\end{picture}}%


==> change_T_pm.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(48.2000,40.6500)(10.8000,-44.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 1300 1400 1300 600
% 
\special{pn 13}%
\special{pa 1300 1400}%
\special{pa 1300 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 600}%
\special{pa 1280 667}%
\special{pa 1300 653}%
\special{pa 1320 667}%
\special{pa 1300 600}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1700 1000 1500 1000 1700 800 1700 1200
% 
\special{pn 13}%
\special{ar 1700 1000 200 200 1.5707963 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 1685 801 1700 800
% 
\special{pn 13}%
\special{pa 1685 801}%
\special{pa 1700 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 800}%
\special{pa 1632 784}%
\special{pa 1647 804}%
\special{pa 1635 824}%
\special{pa 1700 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1500 1000 1900 1000
% 
\special{pn 8}%
\special{pa 1500 1000}%
\special{pa 1900 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1900 1000}%
\special{pa 1833 980}%
\special{pa 1847 1000}%
\special{pa 1833 1020}%
\special{pa 1900 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 800 1800 900 5 0 0 0
% $\Gamma$
\put(18.0000,-9.0000){\makebox(0,0){$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1600 700 1600 800 3 0 0 0
% $C_0$
\put(16.0000,-8.0000){\makebox(0,0)[rb]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1300 1400 1300 1500 5 0 0 0
% $C_1$
\put(13.0000,-15.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1300 900 1300 1000 5 0 0 0
% $\bullet$
\put(13.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1320 880 1320 980 2 0 0 0
% $x$
\put(13.2000,-9.8000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 2200 900 2200 1000 5 0 0 0
% $\rightsquigarrow$
\put(22.0000,-10.0000){\makebox(0,0){$\rightsquigarrow$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2600 1400 2600 600
% 
\special{pn 13}%
\special{pa 2600 1400}%
\special{pa 2600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 600}%
\special{pa 2580 667}%
\special{pa 2600 653}%
\special{pa 2620 667}%
\special{pa 2600 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2600 1400 2600 1500 5 0 0 0
% $C_1$
\put(26.0000,-15.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 2600 900 2600 1000 5 0 0 0
% $\bullet$
\put(26.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2620 880 2620 980 2 0 0 0
% $x$
\put(26.2000,-9.8000){\makebox(0,0)[lb]{$x$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 1000 2400 800 3000 800 3000 1200
% 
\special{pn 13}%
\special{ar 3000 1000 600 200 1.5707963 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 2978 800 3000 800
% 
\special{pn 13}%
\special{pa 2978 800}%
\special{pa 3000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 800}%
\special{pa 2933 780}%
\special{pa 2947 800}%
\special{pa 2933 820}%
\special{pa 3000 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2900 700 2900 800 3 0 0 0
% $\hat{C}_0$
\put(29.0000,-8.0000){\makebox(0,0)[rb]{$\hat{C}_0$}}%
% VECTOR 2 2 3 0 Black White  
% 2 2400 1000 3200 1000
% 
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 3200 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3200 1000}%
\special{pa 3133 980}%
\special{pa 3147 1000}%
\special{pa 3133 1020}%
\special{pa 3200 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3100 800 3100 900 5 0 0 0
% $\hat{\Gamma}$
\put(31.0000,-9.0000){\makebox(0,0){$\hat{\Gamma}$}}%
% STR 2 0 3 0 Black White  
% 4 2300 300 2300 400 5 0 0 0
% Separating homotopy
\put(23.0000,-4.0000){\makebox(0,0){Separating homotopy}}%
% STR 2 0 3 0 Black White  
% 4 3900 1400 3900 1500 5 0 0 0
% $C_1$
\put(39.0000,-15.0000){\makebox(0,0){$C_1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 3900 1400 3900 600
% 
\special{pn 13}%
\special{pa 3900 1400}%
\special{pa 3900 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 600}%
\special{pa 3880 667}%
\special{pa 3900 653}%
\special{pa 3920 667}%
\special{pa 3900 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 900 3900 1000 5 0 0 0
% $\bullet$
\put(39.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3920 880 3920 980 2 0 0 0
% $x$
\put(39.2000,-9.8000){\makebox(0,0)[lb]{$x$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4300 1150 4100 1050 4300 1050 4300 1250
% 
\special{pn 13}%
\special{ar 4300 1150 200 100 1.5707963 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 4280 1050 4300 1050
% 
\special{pn 13}%
\special{pa 4280 1050}%
\special{pa 4300 1050}%
\special{fp}%
\special{sh 1}%
\special{pa 4300 1050}%
\special{pa 4233 1030}%
\special{pa 4247 1050}%
\special{pa 4233 1070}%
\special{pa 4300 1050}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4300 850 4100 750 4300 750 4300 950
% 
\special{pn 13}%
\special{ar 4300 850 200 100 1.5707963 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 4280 750 4300 750
% 
\special{pn 13}%
\special{pa 4280 750}%
\special{pa 4300 750}%
\special{fp}%
\special{sh 1}%
\special{pa 4300 750}%
\special{pa 4233 730}%
\special{pa 4247 750}%
\special{pa 4233 770}%
\special{pa 4300 750}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4150 650 4150 750 3 0 0 0
% $C_0$
\put(41.5000,-7.5000){\makebox(0,0)[rb]{$C_0$}}%
% VECTOR 2 2 3 0 Black White  
% 2 4100 1000 4600 1000
% 
\special{pn 8}%
\special{pa 4100 1000}%
\special{pa 4600 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4600 1000}%
\special{pa 4533 980}%
\special{pa 4547 1000}%
\special{pa 4533 1020}%
\special{pa 4600 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4500 800 4500 900 5 0 0 0
% ($\Gamma$)
\put(45.0000,-9.0000){\makebox(0,0){($\Gamma$)}}%
% STR 2 0 3 0 Black White  
% 4 4900 900 4900 1000 5 0 0 0
% $\rightsquigarrow$
\put(49.0000,-10.0000){\makebox(0,0){$\rightsquigarrow$}}%
% STR 2 0 3 0 Black White  
% 4 5300 1400 5300 1500 5 0 0 0
% $C_1$
\put(53.0000,-15.0000){\makebox(0,0){$C_1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 5300 1400 5300 600
% 
\special{pn 13}%
\special{pa 5300 1400}%
\special{pa 5300 600}%
\special{fp}%
\special{sh 1}%
\special{pa 5300 600}%
\special{pa 5280 667}%
\special{pa 5300 653}%
\special{pa 5320 667}%
\special{pa 5300 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5300 900 5300 1000 5 0 0 0
% $\bullet$
\put(53.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 5600 1100 5600 1200 1 0 0 0
% $x$
\put(56.0000,-12.0000){\makebox(0,0)[lt]{$x$}}%
% VECTOR 2 2 3 0 Black White  
% 2 5100 1000 5800 1000
% 
\special{pn 8}%
\special{pa 5100 1000}%
\special{pa 5800 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5800 1000}%
\special{pa 5733 980}%
\special{pa 5747 1000}%
\special{pa 5733 1020}%
\special{pa 5800 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5800 800 5800 900 5 0 0 0
% ($\hat{\Gamma}$)
\put(58.0000,-9.0000){\makebox(0,0){($\hat{\Gamma}$)}}%
% STR 2 0 3 0 Black White  
% 4 4700 300 4700 400 5 0 0 0
% Homotopy $h$ from $C_0+_{\Gamma}C_1$ to $\hat{C}_0+_{\hat{\Gamma}}C_1$
\put(47.0000,-4.0000){\makebox(0,0){Homotopy $h$ from $C_0+_{\Gamma}C_1$ to $\hat{C}_0+_{\hat{\Gamma}}C_1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1300 2800 1300 2000
% 
\special{pn 13}%
\special{pa 1300 2800}%
\special{pa 1300 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 2000}%
\special{pa 1280 2067}%
\special{pa 1300 2053}%
\special{pa 1320 2067}%
\special{pa 1300 2000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1300 2800 1300 2900 5 0 0 0
% $C_1$
\put(13.0000,-29.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1300 2300 1300 2400 5 0 0 0
% $\bullet$
\put(13.0000,-24.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1320 2280 1320 2380 2 0 0 0
% $x$
\put(13.2000,-23.8000){\makebox(0,0)[lb]{$x$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1100 2400 1500 2200 1100 2600 1100 2200
% 
\special{pn 13}%
\special{ar 1100 2400 400 200 4.7123890 1.5707963}%
% SARROW 1 0 3 1 Black White  
% 2 1120 2200 1100 2200
% 
\special{pn 13}%
\special{pa 1120 2200}%
\special{pa 1100 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 2200}%
\special{pa 1167 2220}%
\special{pa 1153 2200}%
\special{pa 1167 2180}%
\special{pa 1100 2200}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1500 2400 1900 2400
% 
\special{pn 8}%
\special{pa 1500 2400}%
\special{pa 1900 2400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1900 2400}%
\special{pa 1833 2380}%
\special{pa 1847 2400}%
\special{pa 1833 2420}%
\special{pa 1900 2400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 2200 1800 2300 5 0 0 0
% $\Gamma$
\put(18.0000,-23.0000){\makebox(0,0){$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1400 2150 1400 2250 2 0 0 0
% $C_0$
\put(14.0000,-22.5000){\makebox(0,0)[lb]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 2100 2300 2100 2400 5 0 0 0
% $\rightsquigarrow$
\put(21.0000,-24.0000){\makebox(0,0){$\rightsquigarrow$}}%
% STR 2 0 3 0 Black White  
% 4 2900 2800 2900 2900 5 0 0 0
% $C_1$
\put(29.0000,-29.0000){\makebox(0,0){$C_1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2900 2800 2900 2000
% 
\special{pn 13}%
\special{pa 2900 2800}%
\special{pa 2900 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 2000}%
\special{pa 2880 2067}%
\special{pa 2900 2053}%
\special{pa 2920 2067}%
\special{pa 2900 2000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2900 2300 2900 2400 5 0 0 0
% $\bullet$
\put(29.0000,-24.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2920 2280 2920 2380 2 0 0 0
% $x$
\put(29.2000,-23.8000){\makebox(0,0)[lb]{$x$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2300 2400 2700 2200 2300 2600 2300 2200
% 
\special{pn 13}%
\special{ar 2300 2400 400 200 4.7123890 1.5707963}%
% SARROW 1 0 3 1 Black White  
% 2 2320 2200 2300 2200
% 
\special{pn 13}%
\special{pa 2320 2200}%
\special{pa 2300 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 2200}%
\special{pa 2367 2220}%
\special{pa 2353 2200}%
\special{pa 2367 2180}%
\special{pa 2300 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2500 2100 2500 2200 2 0 0 0
% $\hat{C}_0$
\put(25.0000,-22.0000){\makebox(0,0)[lb]{$\hat{C}_0$}}%
% VECTOR 2 2 3 0 Black White  
% 2 2700 2400 3300 2400
% 
\special{pn 8}%
\special{pa 2700 2400}%
\special{pa 3300 2400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3300 2400}%
\special{pa 3233 2380}%
\special{pa 3247 2400}%
\special{pa 3233 2420}%
\special{pa 3300 2400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 2200 3200 2300 5 0 0 0
% $\hat{\Gamma}$
\put(32.0000,-23.0000){\makebox(0,0){$\hat{\Gamma}$}}%
% STR 2 0 3 0 Black White  
% 4 3700 2800 3700 2900 5 0 0 0
% $C_1$
\put(37.0000,-29.0000){\makebox(0,0){$C_1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 3700 2800 3700 2000
% 
\special{pn 13}%
\special{pa 3700 2800}%
\special{pa 3700 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 2000}%
\special{pa 3680 2067}%
\special{pa 3700 2053}%
\special{pa 3720 2067}%
\special{pa 3700 2000}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 4000 2400 4500 2400
% 
\special{pn 8}%
\special{pa 4000 2400}%
\special{pa 4500 2400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4500 2400}%
\special{pa 4433 2380}%
\special{pa 4447 2400}%
\special{pa 4433 2420}%
\special{pa 4500 2400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4400 2200 4400 2300 5 0 0 0
% ($\Gamma$)
\put(44.0000,-23.0000){\makebox(0,0){($\Gamma$)}}%
% STR 2 0 3 0 Black White  
% 4 4100 2200 4100 2300 2 0 0 0
% $C_0$
\put(41.0000,-23.0000){\makebox(0,0)[lb]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 3700 2300 3700 2400 5 0 0 0
% $\bullet$
\put(37.0000,-24.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3720 2280 3720 2380 2 0 0 0
% $x$
\put(37.2000,-23.8000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 4800 2300 4800 2400 5 0 0 0
% $\rightsquigarrow$
\put(48.0000,-24.0000){\makebox(0,0){$\rightsquigarrow$}}%
% STR 2 0 3 0 Black White  
% 4 5500 2300 5500 2400 5 0 0 0
% $\bullet$
\put(55.0000,-24.0000){\makebox(0,0){$\bullet$}}%
% VECTOR 1 0 3 0 Black White  
% 2 5500 2800 5500 2000
% 
\special{pn 13}%
\special{pa 5500 2800}%
\special{pa 5500 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 5500 2000}%
\special{pa 5480 2067}%
\special{pa 5500 2053}%
\special{pa 5520 2067}%
\special{pa 5500 2000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5500 2800 5500 2900 5 0 0 0
% $C_1$
\put(55.0000,-29.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 5100 2100 5100 2200 4 0 0 0
% $C_0$
\put(51.0000,-22.0000){\makebox(0,0)[rt]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 5800 2200 5800 2300 5 0 0 0
% ($\hat{\Gamma}$)
\put(58.0000,-23.0000){\makebox(0,0){($\hat{\Gamma}$)}}%
% VECTOR 2 2 3 0 Black White  
% 2 5000 2400 5900 2400
% 
\special{pn 8}%
\special{pa 5000 2400}%
\special{pa 5900 2400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5900 2400}%
\special{pa 5833 2380}%
\special{pa 5847 2400}%
\special{pa 5833 2420}%
\special{pa 5900 2400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1300 4200 1300 4300 5 0 0 0
% $C_1$
\put(13.0000,-43.0000){\makebox(0,0){$C_1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1300 4200 1300 3400
% 
\special{pn 13}%
\special{pa 1300 4200}%
\special{pa 1300 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 3400}%
\special{pa 1280 3467}%
\special{pa 1300 3453}%
\special{pa 1320 3467}%
\special{pa 1300 3400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1700 4000 1100 3400
% 
\special{pn 13}%
\special{pa 1700 4000}%
\special{pa 1100 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 3400}%
\special{pa 1133 3461}%
\special{pa 1138 3438}%
\special{pa 1161 3433}%
\special{pa 1100 3400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1700 3900 1700 4000 1 0 0 0
% $C_0$
\put(17.0000,-40.0000){\makebox(0,0)[lt]{$C_0$}}%
% VECTOR 2 2 3 0 Black White  
% 2 1500 3800 1900 3800
% 
\special{pn 8}%
\special{pa 1500 3800}%
\special{pa 1900 3800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1900 3800}%
\special{pa 1833 3780}%
\special{pa 1847 3800}%
\special{pa 1833 3820}%
\special{pa 1900 3800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 3600 1800 3700 5 0 0 0
% $\Gamma$
\put(18.0000,-37.0000){\makebox(0,0){$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1300 3700 1300 3800 5 0 0 0
% $\bullet$
\put(13.0000,-38.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1320 3680 1320 3780 2 0 0 0
% $x$
\put(13.2000,-37.8000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 2100 3700 2100 3800 5 0 0 0
% $\rightsquigarrow$
\put(21.0000,-38.0000){\makebox(0,0){$\rightsquigarrow$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2900 4000 2300 3400
% 
\special{pn 13}%
\special{pa 2900 4000}%
\special{pa 2300 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 3400}%
\special{pa 2333 3461}%
\special{pa 2338 3438}%
\special{pa 2361 3433}%
\special{pa 2300 3400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2800 4200 2800 3400
% 
\special{pn 13}%
\special{pa 2800 4200}%
\special{pa 2800 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3400}%
\special{pa 2780 3467}%
\special{pa 2800 3453}%
\special{pa 2820 3467}%
\special{pa 2800 3400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2800 4200 2800 4300 5 0 0 0
% $C_1$
\put(28.0000,-43.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 2800 3700 2800 3800 5 0 0 0
% $\bullet$
\put(28.0000,-38.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2820 3680 2820 3780 2 0 0 0
% $x$
\put(28.2000,-37.8000){\makebox(0,0)[lb]{$x$}}%
% VECTOR 2 2 3 0 Black White  
% 2 2700 3800 3300 3800
% 
\special{pn 8}%
\special{pa 2700 3800}%
\special{pa 3300 3800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3300 3800}%
\special{pa 3233 3780}%
\special{pa 3247 3800}%
\special{pa 3233 3820}%
\special{pa 3300 3800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 3600 3200 3700 5 0 0 0
% $\hat{\Gamma}$
\put(32.0000,-37.0000){\makebox(0,0){$\hat{\Gamma}$}}%
% LINE 2 1 3 0 Black White  
% 2 3500 400 3500 4400
% 
\special{pn 8}%
\special{pa 3500 400}%
\special{pa 3500 4400}%
\special{da 0.070}%
% VECTOR 1 0 3 0 Black White  
% 2 3600 2150 3590 2150
% 
\special{pn 13}%
\special{pa 3600 2150}%
\special{pa 3590 2150}%
\special{fp}%
\special{sh 1}%
\special{pa 3590 2150}%
\special{pa 3657 2170}%
\special{pa 3643 2150}%
\special{pa 3657 2130}%
\special{pa 3590 2150}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 5000 2150 4990 2150
% 
\special{pn 13}%
\special{pa 5000 2150}%
\special{pa 4990 2150}%
\special{fp}%
\special{sh 1}%
\special{pa 4990 2150}%
\special{pa 5057 2170}%
\special{pa 5043 2150}%
\special{pa 5057 2130}%
\special{pa 4990 2150}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4200 2450 4210 2450
% 
\special{pn 13}%
\special{pa 4200 2450}%
\special{pa 4210 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 4210 2450}%
\special{pa 4143 2430}%
\special{pa 4157 2450}%
\special{pa 4143 2470}%
\special{pa 4210 2450}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 5600 2450 5610 2450
% 
\special{pn 13}%
\special{pa 5600 2450}%
\special{pa 5610 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 5610 2450}%
\special{pa 5543 2430}%
\special{pa 5557 2450}%
\special{pa 5543 2470}%
\special{pa 5610 2450}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3800 4200 3800 4300 5 0 0 0
% $C_1$
\put(38.0000,-43.0000){\makebox(0,0){$C_1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 3800 4200 3800 3400
% 
\special{pn 13}%
\special{pa 3800 4200}%
\special{pa 3800 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 3400}%
\special{pa 3780 3467}%
\special{pa 3800 3453}%
\special{pa 3820 3467}%
\special{pa 3800 3400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3800 3700 3800 3800 5 0 0 0
% $\bullet$
\put(38.0000,-38.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3700 3700 3700 3800 5 0 0 0
% $x$
\put(37.0000,-38.0000){\makebox(0,0){$x$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4100 3400 3600 3750 3500 3550 4100 3850
% 
\special{pn 13}%
\special{ar 4100 3400 500 350 1.5707963 2.7989911}%
% SARROW 1 0 3 1 Black White  
% 2 3635 3529 3629 3518
% 
\special{pn 13}%
\special{pa 3635 3529}%
\special{pa 3629 3518}%
\special{fp}%
\special{sh 1}%
\special{pa 3629 3518}%
\special{pa 3643 3586}%
\special{pa 3655 3565}%
\special{pa 3678 3567}%
\special{pa 3629 3518}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4200 3750 4100 3750
% 
\special{pn 13}%
\special{pa 4200 3750}%
\special{pa 4100 3750}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4000 3900 4000 3850 4000 3850 3810 3900
% 
\special{pn 13}%
\special{ar 4000 3900 50 50 3.1415927 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4400 3900 3950 4300 3720 3900 3800 4400
% 
\special{pn 13}%
\special{ar 4400 3900 450 400 2.3888851 3.1415927}%
% VECTOR 1 0 3 0 Black White  
% 2 5400 3850 5600 3850
% 
\special{pn 13}%
\special{pa 5400 3850}%
\special{pa 5600 3850}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 3850}%
\special{pa 5533 3830}%
\special{pa 5547 3850}%
\special{pa 5533 3870}%
\special{pa 5600 3850}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 4000 3800 4500 3800
% 
\special{pn 8}%
\special{pa 4000 3800}%
\special{pa 4500 3800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4500 3800}%
\special{pa 4433 3780}%
\special{pa 4447 3800}%
\special{pa 4433 3820}%
\special{pa 4500 3800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4400 3600 4400 3700 5 0 0 0
% ($\Gamma$)
\put(44.0000,-37.0000){\makebox(0,0){($\Gamma$)}}%
% STR 2 0 3 0 Black White  
% 4 4800 3700 4800 3800 5 0 0 0
% $\rightsquigarrow$
\put(48.0000,-38.0000){\makebox(0,0){$\rightsquigarrow$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 5400 3900 5400 3850 5400 3850 5210 3900
% 
\special{pn 13}%
\special{ar 5400 3900 50 50 3.1415927 4.7123890}%
% VECTOR 1 0 3 0 Black White  
% 2 4000 3850 4200 3850
% 
\special{pn 13}%
\special{pa 4000 3850}%
\special{pa 4200 3850}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3850}%
\special{pa 4133 3830}%
\special{pa 4147 3850}%
\special{pa 4133 3870}%
\special{pa 4200 3850}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5800 3900 5350 4300 5120 3900 5200 4400
% 
\special{pn 13}%
\special{ar 5800 3900 450 400 2.3888851 3.1415927}%
% VECTOR 1 0 3 0 Black White  
% 2 5500 4200 5500 3400
% 
\special{pn 13}%
\special{pa 5500 4200}%
\special{pa 5500 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 5500 3400}%
\special{pa 5480 3467}%
\special{pa 5500 3453}%
\special{pa 5520 3467}%
\special{pa 5500 3400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5500 3700 5500 3800 5 0 0 0
% $\bullet$
\put(55.0000,-38.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 5800 3900 5800 4000 1 0 0 0
% $x$
\put(58.0000,-40.0000){\makebox(0,0)[lt]{$x$}}%
% VECTOR 2 2 3 0 Black White  
% 2 5000 3800 5900 3800
% 
\special{pn 8}%
\special{pa 5000 3800}%
\special{pa 5900 3800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5900 3800}%
\special{pa 5833 3780}%
\special{pa 5847 3800}%
\special{pa 5833 3820}%
\special{pa 5900 3800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5800 3600 5800 3700 5 0 0 0
% ($\hat{\Gamma}$)
\put(58.0000,-37.0000){\makebox(0,0){($\hat{\Gamma}$)}}%
% STR 2 0 3 0 Black White  
% 4 2400 3400 2400 3500 4 0 0 0
% $\hat{C}_0$
\put(24.0000,-35.0000){\makebox(0,0)[rt]{$\hat{C}_0$}}%
% STR 2 0 3 0 Black White  
% 4 4100 3550 4100 3650 5 0 0 0
% $C_0$
\put(41.0000,-36.5000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 5100 3500 5100 3600 2 0 0 0
% $C_0$
\put(51.0000,-36.0000){\makebox(0,0)[lb]{$C_0$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5550 850 5100 750 5550 680 5550 955
% 
\special{pn 13}%
\special{ar 5550 850 450 100 1.5707963 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 5525 750 5550 750
% 
\special{pn 13}%
\special{pa 5525 750}%
\special{pa 5550 750}%
\special{fp}%
\special{sh 1}%
\special{pa 5550 750}%
\special{pa 5483 730}%
\special{pa 5497 750}%
\special{pa 5483 770}%
\special{pa 5550 750}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5550 1150 5100 1050 5550 980 5550 1255
% 
\special{pn 13}%
\special{ar 5550 1150 450 100 1.5707963 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 5525 1050 5550 1050
% 
\special{pn 13}%
\special{pa 5525 1050}%
\special{pa 5550 1050}%
\special{fp}%
\special{sh 1}%
\special{pa 5550 1050}%
\special{pa 5483 1030}%
\special{pa 5497 1050}%
\special{pa 5483 1070}%
\special{pa 5550 1050}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5100 700 5100 800 3 0 0 0
% $C_0$
\put(51.0000,-8.0000){\makebox(0,0)[rb]{$C_0$}}%
% FUNC 1 0 3 0 Black White  
% 9 3600 2150 4200 2350 3900 2250 4200 2250 3900 2150 3600 2150 4200 2350 0 4 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 3600 2150}%
\special{pa 3615 2150}%
\special{pa 3620 2151}%
\special{pa 3630 2151}%
\special{pa 3635 2152}%
\special{pa 3640 2152}%
\special{pa 3645 2153}%
\special{pa 3650 2153}%
\special{pa 3700 2163}%
\special{pa 3705 2165}%
\special{pa 3710 2166}%
\special{pa 3715 2168}%
\special{pa 3720 2169}%
\special{pa 3725 2171}%
\special{pa 3730 2172}%
\special{pa 3740 2176}%
\special{pa 3745 2177}%
\special{pa 3785 2193}%
\special{pa 3790 2196}%
\special{pa 3805 2202}%
\special{pa 3810 2205}%
\special{pa 3820 2209}%
\special{pa 3825 2212}%
\special{pa 3830 2214}%
\special{pa 3835 2217}%
\special{pa 3840 2219}%
\special{pa 3845 2222}%
\special{pa 3850 2224}%
\special{pa 3855 2227}%
\special{pa 3860 2229}%
\special{pa 3865 2232}%
\special{pa 3870 2234}%
\special{pa 3880 2240}%
\special{pa 3885 2242}%
\special{pa 3890 2245}%
\special{pa 3895 2247}%
\special{pa 3905 2253}%
\special{pa 3910 2255}%
\special{pa 3915 2258}%
\special{pa 3920 2260}%
\special{pa 3930 2266}%
\special{pa 3935 2268}%
\special{pa 3940 2271}%
\special{pa 3945 2273}%
\special{pa 3950 2276}%
\special{pa 3955 2278}%
\special{pa 3960 2281}%
\special{pa 3965 2283}%
\special{pa 3970 2286}%
\special{pa 3975 2288}%
\special{pa 3980 2291}%
\special{pa 3990 2295}%
\special{pa 3995 2298}%
\special{pa 4010 2304}%
\special{pa 4015 2307}%
\special{pa 4055 2323}%
\special{pa 4060 2324}%
\special{pa 4070 2328}%
\special{pa 4075 2329}%
\special{pa 4080 2331}%
\special{pa 4085 2332}%
\special{pa 4090 2334}%
\special{pa 4095 2335}%
\special{pa 4100 2337}%
\special{pa 4150 2347}%
\special{pa 4155 2347}%
\special{pa 4160 2348}%
\special{pa 4165 2348}%
\special{pa 4170 2349}%
\special{pa 4180 2349}%
\special{pa 4185 2350}%
\special{pa 4200 2350}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 3600 2450 4200 2650 3900 2550 4200 2550 3900 2450 3600 2450 4200 2650 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 3600 2650}%
\special{pa 3615 2650}%
\special{pa 3620 2649}%
\special{pa 3630 2649}%
\special{pa 3635 2648}%
\special{pa 3640 2648}%
\special{pa 3645 2647}%
\special{pa 3650 2647}%
\special{pa 3700 2637}%
\special{pa 3705 2635}%
\special{pa 3710 2634}%
\special{pa 3715 2632}%
\special{pa 3720 2631}%
\special{pa 3725 2629}%
\special{pa 3730 2628}%
\special{pa 3740 2624}%
\special{pa 3745 2623}%
\special{pa 3785 2607}%
\special{pa 3790 2604}%
\special{pa 3805 2598}%
\special{pa 3810 2595}%
\special{pa 3820 2591}%
\special{pa 3825 2588}%
\special{pa 3830 2586}%
\special{pa 3835 2583}%
\special{pa 3840 2581}%
\special{pa 3845 2578}%
\special{pa 3850 2576}%
\special{pa 3855 2573}%
\special{pa 3860 2571}%
\special{pa 3865 2568}%
\special{pa 3870 2566}%
\special{pa 3880 2560}%
\special{pa 3885 2558}%
\special{pa 3890 2555}%
\special{pa 3895 2553}%
\special{pa 3905 2547}%
\special{pa 3910 2545}%
\special{pa 3915 2542}%
\special{pa 3920 2540}%
\special{pa 3930 2534}%
\special{pa 3935 2532}%
\special{pa 3940 2529}%
\special{pa 3945 2527}%
\special{pa 3950 2524}%
\special{pa 3955 2522}%
\special{pa 3960 2519}%
\special{pa 3965 2517}%
\special{pa 3970 2514}%
\special{pa 3975 2512}%
\special{pa 3980 2509}%
\special{pa 3990 2505}%
\special{pa 3995 2502}%
\special{pa 4010 2496}%
\special{pa 4015 2493}%
\special{pa 4055 2477}%
\special{pa 4060 2476}%
\special{pa 4070 2472}%
\special{pa 4075 2471}%
\special{pa 4080 2469}%
\special{pa 4085 2468}%
\special{pa 4090 2466}%
\special{pa 4095 2465}%
\special{pa 4100 2463}%
\special{pa 4150 2453}%
\special{pa 4155 2453}%
\special{pa 4160 2452}%
\special{pa 4165 2452}%
\special{pa 4170 2451}%
\special{pa 4180 2451}%
\special{pa 4185 2450}%
\special{pa 4200 2450}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 5000 2150 5600 2350 5300 2250 5600 2250 5300 2150 5000 2150 5600 2350 0 4 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 5000 2150}%
\special{pa 5015 2150}%
\special{pa 5020 2151}%
\special{pa 5030 2151}%
\special{pa 5035 2152}%
\special{pa 5040 2152}%
\special{pa 5045 2153}%
\special{pa 5050 2153}%
\special{pa 5100 2163}%
\special{pa 5105 2165}%
\special{pa 5110 2166}%
\special{pa 5115 2168}%
\special{pa 5120 2169}%
\special{pa 5125 2171}%
\special{pa 5130 2172}%
\special{pa 5140 2176}%
\special{pa 5145 2177}%
\special{pa 5185 2193}%
\special{pa 5190 2196}%
\special{pa 5205 2202}%
\special{pa 5210 2205}%
\special{pa 5220 2209}%
\special{pa 5225 2212}%
\special{pa 5230 2214}%
\special{pa 5235 2217}%
\special{pa 5240 2219}%
\special{pa 5245 2222}%
\special{pa 5250 2224}%
\special{pa 5255 2227}%
\special{pa 5260 2229}%
\special{pa 5265 2232}%
\special{pa 5270 2234}%
\special{pa 5280 2240}%
\special{pa 5285 2242}%
\special{pa 5290 2245}%
\special{pa 5295 2247}%
\special{pa 5305 2253}%
\special{pa 5310 2255}%
\special{pa 5315 2258}%
\special{pa 5320 2260}%
\special{pa 5330 2266}%
\special{pa 5335 2268}%
\special{pa 5340 2271}%
\special{pa 5345 2273}%
\special{pa 5350 2276}%
\special{pa 5355 2278}%
\special{pa 5360 2281}%
\special{pa 5365 2283}%
\special{pa 5370 2286}%
\special{pa 5375 2288}%
\special{pa 5380 2291}%
\special{pa 5390 2295}%
\special{pa 5395 2298}%
\special{pa 5410 2304}%
\special{pa 5415 2307}%
\special{pa 5455 2323}%
\special{pa 5460 2324}%
\special{pa 5470 2328}%
\special{pa 5475 2329}%
\special{pa 5480 2331}%
\special{pa 5485 2332}%
\special{pa 5490 2334}%
\special{pa 5495 2335}%
\special{pa 5500 2337}%
\special{pa 5550 2347}%
\special{pa 5555 2347}%
\special{pa 5560 2348}%
\special{pa 5565 2348}%
\special{pa 5570 2349}%
\special{pa 5580 2349}%
\special{pa 5585 2350}%
\special{pa 5600 2350}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 5000 2450 5600 2650 5300 2550 5600 2550 5300 2450 5000 2450 5600 2650 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 5000 2650}%
\special{pa 5015 2650}%
\special{pa 5020 2649}%
\special{pa 5030 2649}%
\special{pa 5035 2648}%
\special{pa 5040 2648}%
\special{pa 5045 2647}%
\special{pa 5050 2647}%
\special{pa 5100 2637}%
\special{pa 5105 2635}%
\special{pa 5110 2634}%
\special{pa 5115 2632}%
\special{pa 5120 2631}%
\special{pa 5125 2629}%
\special{pa 5130 2628}%
\special{pa 5140 2624}%
\special{pa 5145 2623}%
\special{pa 5185 2607}%
\special{pa 5190 2604}%
\special{pa 5205 2598}%
\special{pa 5210 2595}%
\special{pa 5220 2591}%
\special{pa 5225 2588}%
\special{pa 5230 2586}%
\special{pa 5235 2583}%
\special{pa 5240 2581}%
\special{pa 5245 2578}%
\special{pa 5250 2576}%
\special{pa 5255 2573}%
\special{pa 5260 2571}%
\special{pa 5265 2568}%
\special{pa 5270 2566}%
\special{pa 5280 2560}%
\special{pa 5285 2558}%
\special{pa 5290 2555}%
\special{pa 5295 2553}%
\special{pa 5305 2547}%
\special{pa 5310 2545}%
\special{pa 5315 2542}%
\special{pa 5320 2540}%
\special{pa 5330 2534}%
\special{pa 5335 2532}%
\special{pa 5340 2529}%
\special{pa 5345 2527}%
\special{pa 5350 2524}%
\special{pa 5355 2522}%
\special{pa 5360 2519}%
\special{pa 5365 2517}%
\special{pa 5370 2514}%
\special{pa 5375 2512}%
\special{pa 5380 2509}%
\special{pa 5390 2505}%
\special{pa 5395 2502}%
\special{pa 5410 2496}%
\special{pa 5415 2493}%
\special{pa 5455 2477}%
\special{pa 5460 2476}%
\special{pa 5470 2472}%
\special{pa 5475 2471}%
\special{pa 5480 2469}%
\special{pa 5485 2468}%
\special{pa 5490 2466}%
\special{pa 5495 2465}%
\special{pa 5500 2463}%
\special{pa 5550 2453}%
\special{pa 5555 2453}%
\special{pa 5560 2452}%
\special{pa 5565 2452}%
\special{pa 5570 2451}%
\special{pa 5580 2451}%
\special{pa 5585 2450}%
\special{pa 5600 2450}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5500 3400 5000 3750 4900 3550 5500 3850
% 
\special{pn 13}%
\special{ar 5500 3400 500 350 1.5707963 2.7989911}%
% SARROW 1 0 3 1 Black White  
% 2 5035 3529 5029 3518
% 
\special{pn 13}%
\special{pa 5035 3529}%
\special{pa 5029 3518}%
\special{fp}%
\special{sh 1}%
\special{pa 5029 3518}%
\special{pa 5043 3586}%
\special{pa 5055 3565}%
\special{pa 5078 3567}%
\special{pa 5029 3518}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 5600 3750 5500 3750
% 
\special{pn 13}%
\special{pa 5600 3750}%
\special{pa 5500 3750}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5550 3400 5550 3500 2 0 0 0
% $C_1$
\put(55.5000,-35.0000){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1600 1800 1700 2 0 0 0
% direct, $+1$
\put(18.0000,-17.0000){\makebox(0,0)[lb]{direct, $+1$}}%
% STR 2 0 3 0 Black White  
% 4 4400 1600 4400 1700 2 0 0 0
% direct, $+2$
\put(44.0000,-17.0000){\makebox(0,0)[lb]{direct, $+2$}}%
% STR 2 0 3 0 Black White  
% 4 1800 2800 1800 2900 2 0 0 0
% direct, $-1$
\put(18.0000,-29.0000){\makebox(0,0)[lb]{direct, $-1$}}%
% STR 2 0 3 0 Black White  
% 4 4400 2800 4400 2900 2 0 0 0
% (no tangency)
\put(44.0000,-29.0000){\makebox(0,0)[lb]{(no tangency)}}%
% STR 2 0 3 0 Black White  
% 4 1800 4200 1800 4300 2 0 0 0
% (no tangency)
\put(18.0000,-43.0000){\makebox(0,0)[lb]{(no tangency)}}%
% STR 2 0 3 0 Black White  
% 4 4400 4200 4400 4300 2 0 0 0
% direct, $+1$
\put(44.0000,-43.0000){\makebox(0,0)[lb]{direct, $+1$}}%
% LINE 3 0 3 0 Black White  
% 2 5600 1200 5300 1000
% 
\special{pn 4}%
\special{pa 5600 1200}%
\special{pa 5300 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5800 2500 5800 2600 1 0 0 0
% $x$
\put(58.0000,-26.0000){\makebox(0,0)[lt]{$x$}}%
% LINE 3 0 3 0 Black White  
% 2 5800 2600 5500 2400
% 
\special{pn 4}%
\special{pa 5800 2600}%
\special{pa 5500 2400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 5800 4000 5500 3800
% 
\special{pn 4}%
\special{pa 5800 4000}%
\special{pa 5500 3800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1900 800 1900 1200
% 
\special{pn 8}%
\special{pa 1900 800}%
\special{pa 1900 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 1200}%
\special{pa 1920 1133}%
\special{pa 1900 1147}%
\special{pa 1880 1133}%
\special{pa 1900 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1900 650 1900 700 5 0 0 0
% $C_1$
\put(19.0000,-7.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1500 1250 1500 1300 5 0 0 0
% $\gamma(0)$
\put(15.0000,-13.0000){\makebox(0,0){$\gamma(0)$}}%
% LINE 3 0 3 0 Black White  
% 2 1500 1250 1500 1000
% 
\special{pn 4}%
\special{pa 1500 1250}%
\special{pa 1500 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2050 700 2050 750 2 0 0 0
% $\gamma(1)$
\put(20.5000,-7.5000){\makebox(0,0)[lb]{$\gamma(1)$}}%
% LINE 3 0 3 0 Black White  
% 2 2050 750 1900 1000
% 
\special{pn 4}%
\special{pa 2050 750}%
\special{pa 1900 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1600 2550 1600 2600 1 0 0 0
% $\gamma(0)$
\put(16.0000,-26.0000){\makebox(0,0)[lt]{$\gamma(0)$}}%
% STR 2 0 3 0 Black White  
% 4 1600 3450 1600 3500 2 0 0 0
% $\gamma(0)$
\put(16.0000,-35.0000){\makebox(0,0)[lb]{$\gamma(0)$}}%
% LINE 3 0 3 0 Black White  
% 2 1600 3500 1500 3800
% 
\special{pn 4}%
\special{pa 1600 3500}%
\special{pa 1500 3800}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1600 2600 1500 2400
% 
\special{pn 4}%
\special{pa 1600 2600}%
\special{pa 1500 2400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2300 1100 2300 1200 4 0 0 0
% $\hat{\gamma}(0)$
\put(23.0000,-12.0000){\makebox(0,0)[rt]{$\hat{\gamma}(0)$}}%
% LINE 3 0 3 0 Black White  
% 2 2300 1200 2400 1000
% 
\special{pn 4}%
\special{pa 2300 1200}%
\special{pa 2400 1000}%
\special{fp}%
\end{picture}}%


==> claimed_region.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.5500,8.3500)(7.4500,-12.3500)%
% ELLIPSE 1 0 3 0 Black White  
% 4 800 800 2000 600 800 1200 800 600
% 
\special{pn 13}%
\special{ar 800 800 1200 200 4.7123890 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 1000 1200 1000 400
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1000 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 1200 1400 400
% 
\special{pn 8}%
\special{pa 1400 1200}%
\special{pa 1400 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 1200 1600 400
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 1600 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 900 700 900 800 5 0 0 0
% $R_2$
\put(9.0000,-8.0000){\makebox(0,0){$R_2$}}%
% STR 2 0 3 0 Black White  
% 4 1200 700 1200 800 5 0 0 0
% $R_3$
\put(12.0000,-8.0000){\makebox(0,0){$R_3$}}%
% LINE 2 5 3 0 Black White  
% 2 800 1000 800 600
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 800 600}%
\special{ip}%
% LINE 3 0 3 0 Black White  
% 16 990 630 800 820 1000 680 800 880 1000 740 800 940 1000 800 820 980 1000 860 880 980 1000 920 940 980 940 620 800 760 880 620 800 700
% 
\special{pn 4}%
\special{pa 990 630}%
\special{pa 800 820}%
\special{fp}%
\special{pa 1000 680}%
\special{pa 800 880}%
\special{fp}%
\special{pa 1000 740}%
\special{pa 800 940}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 820 980}%
\special{fp}%
\special{pa 1000 860}%
\special{pa 880 980}%
\special{fp}%
\special{pa 1000 920}%
\special{pa 940 980}%
\special{fp}%
\special{pa 940 620}%
\special{pa 800 760}%
\special{fp}%
\special{pa 880 620}%
\special{pa 800 700}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 14 1600 740 1400 940 1600 800 1450 950 1600 860 1510 950 1600 680 1400 880 1560 660 1400 820 1510 650 1400 760 1450 650 1400 700
% 
\special{pn 4}%
\special{pa 1600 740}%
\special{pa 1400 940}%
\special{fp}%
\special{pa 1600 800}%
\special{pa 1450 950}%
\special{fp}%
\special{pa 1600 860}%
\special{pa 1510 950}%
\special{fp}%
\special{pa 1600 680}%
\special{pa 1400 880}%
\special{fp}%
\special{pa 1560 660}%
\special{pa 1400 820}%
\special{fp}%
\special{pa 1510 650}%
\special{pa 1400 760}%
\special{fp}%
\special{pa 1450 650}%
\special{pa 1400 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 1200 1000 1300 5 0 0 0
% $C_1$
\put(10.0000,-13.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1200 1400 1300 5 0 0 0
% $C_1$
\put(14.0000,-13.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1200 1600 1300 5 0 0 0
% $C_1$
\put(16.0000,-13.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1500 400 1500 500 5 0 0 0
% $D_1$
\put(15.0000,-5.0000){\makebox(0,0){$D_1$}}%
% STR 2 0 3 0 Black White  
% 4 2200 700 2200 800 5 0 0 0
% $\rightsquigarrow$
\put(22.0000,-8.0000){\makebox(0,0){$\rightsquigarrow$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 2500 700 2500 600 2680 700 2500 510
% 
\special{pn 13}%
\special{ar 2500 700 100 100 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2500 900 2600 900 2500 1050 2670 900
% 
\special{pn 13}%
\special{ar 2500 900 100 100 6.2831853 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 2600 900 2600 700
% 
\special{pn 13}%
\special{pa 2600 900}%
\special{pa 2600 700}%
\special{fp}%
% LINE 3 5 3 0 Black White  
% 2 2500 1000 2500 600
% 
\special{pn 4}%
\special{pa 2500 1000}%
\special{pa 2500 600}%
\special{ip}%
% LINE 3 0 3 0 Black White  
% 12 2590 710 2500 800 2590 770 2500 860 2590 830 2500 920 2590 890 2500 980 2580 660 2500 740 2550 630 2500 680
% 
\special{pn 4}%
\special{pa 2590 710}%
\special{pa 2500 800}%
\special{fp}%
\special{pa 2590 770}%
\special{pa 2500 860}%
\special{fp}%
\special{pa 2590 830}%
\special{pa 2500 920}%
\special{fp}%
\special{pa 2590 890}%
\special{pa 2500 980}%
\special{fp}%
\special{pa 2580 660}%
\special{pa 2500 740}%
\special{fp}%
\special{pa 2550 630}%
\special{pa 2500 680}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2900 700 2900 600 2900 600 2780 700
% 
\special{pn 13}%
\special{ar 2900 700 100 100 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2900 900 2900 1000 2800 900 2900 1040
% 
\special{pn 13}%
\special{ar 2900 900 100 100 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 2800 900 2800 700
% 
\special{pn 13}%
\special{pa 2800 900}%
\special{pa 2800 700}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2700 1200 2700 400
% 
\special{pn 8}%
\special{pa 2700 1200}%
\special{pa 2700 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3100 1200 3100 400
% 
\special{pn 8}%
\special{pa 3100 1200}%
\special{pa 3100 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3300 1200 3300 400
% 
\special{pn 8}%
\special{pa 3300 1200}%
\special{pa 3300 400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2900 800 3700 1000 2900 1120 2900 380
% 
\special{pn 13}%
\special{ar 2900 800 800 200 4.7123890 1.5707963}%
% LINE 3 0 3 0 Black White  
% 16 3300 720 3100 920 3300 780 3100 980 3300 840 3160 980 3300 900 3220 980 3300 660 3100 860 3270 630 3100 800 3220 620 3100 740 3160 620 3100 680
% 
\special{pn 4}%
\special{pa 3300 720}%
\special{pa 3100 920}%
\special{fp}%
\special{pa 3300 780}%
\special{pa 3100 980}%
\special{fp}%
\special{pa 3300 840}%
\special{pa 3160 980}%
\special{fp}%
\special{pa 3300 900}%
\special{pa 3220 980}%
\special{fp}%
\special{pa 3300 660}%
\special{pa 3100 860}%
\special{fp}%
\special{pa 3270 630}%
\special{pa 3100 800}%
\special{fp}%
\special{pa 3220 620}%
\special{pa 3100 740}%
\special{fp}%
\special{pa 3160 620}%
\special{pa 3100 680}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1900 600 1900 700 2 0 0 0
% $C_0$
\put(19.0000,-7.0000){\makebox(0,0)[lb]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 3700 600 3700 700 2 0 0 0
% $C''_0$
\put(37.0000,-7.0000){\makebox(0,0)[lb]{$C''_0$}}%
% STR 2 0 3 0 Black White  
% 4 2700 1200 2700 1300 5 0 0 0
% $C_1$
\put(27.0000,-13.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 3100 1200 3100 1300 5 0 0 0
% $C_1$
\put(31.0000,-13.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 3300 1200 3300 1300 5 0 0 0
% $C_1$
\put(33.0000,-13.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1800 900 1800 1000 1 0 0 0
% $D_0$
\put(18.0000,-10.0000){\makebox(0,0)[lt]{$D_0$}}%
% LINE 3 0 3 0 Black White  
% 2 1800 1000 1700 800
% 
\special{pn 4}%
\special{pa 1800 1000}%
\special{pa 1700 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3600 900 3600 1000 1 0 0 0
% $D''_0$
\put(36.0000,-10.0000){\makebox(0,0)[lt]{$D''_0$}}%
% LINE 3 0 3 0 Black White  
% 2 3600 1000 3500 800
% 
\special{pn 4}%
\special{pa 3600 1000}%
\special{pa 3500 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 400 3200 500 5 0 0 0
% $D_1$
\put(32.0000,-5.0000){\makebox(0,0){$D_1$}}%
% STR 2 0 3 0 Black White  
% 4 3200 700 3200 800 5 0 0 0
% $R'$
\put(32.0000,-8.0000){\makebox(0,0){$R'$}}%
% STR 2 0 3 0 Black White  
% 4 1500 700 1500 800 5 0 0 0
% $R'$
\put(15.0000,-8.0000){\makebox(0,0){$R'$}}%
\end{picture}}%


==> compatible_ori.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(43.8200,6.3500)(6.4500,-12.3500)%
% VECTOR 1 0 3 0 Black White  
% 2 2000 800 2000 600
% 
\special{pn 13}%
\special{pa 2000 800}%
\special{pa 2000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 600}%
\special{pa 1980 667}%
\special{pa 2000 653}%
\special{pa 2020 667}%
\special{pa 2000 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2000 1200 2000 1000
% 
\special{pn 13}%
\special{pa 2000 1200}%
\special{pa 2000 1000}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2000 1000 2000 800
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2000 800}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 800 900 1400 900
% 
\special{pn 8}%
\special{pa 800 900}%
\special{pa 1400 900}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 2 2000 800 2600 800
% 
\special{pn 13}%
\special{pa 2000 800}%
\special{pa 2600 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2600 600 2600 800
% 
\special{pn 13}%
\special{pa 2600 600}%
\special{pa 2600 800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2600 1000 2600 1200
% 
\special{pn 13}%
\special{pa 2600 1000}%
\special{pa 2600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1200}%
\special{pa 2620 1133}%
\special{pa 2600 1147}%
\special{pa 2580 1133}%
\special{pa 2600 1200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2000 1000 2600 1000
% 
\special{pn 13}%
\special{pa 2000 1000}%
\special{pa 2600 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 1200 800 1300 5 0 0 0
% $C_0$
\put(8.0000,-13.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1200 1400 1300 5 0 0 0
% $C_1$
\put(14.0000,-13.0000){\makebox(0,0){$C_1$}}%
% LINE 2 2 3 0 Black White  
% 2 2600 1000 2600 800
% 
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2600 800}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1100 700 1100 800 5 0 0 0
% $\Gamma$
\put(11.0000,-8.0000){\makebox(0,0){$\Gamma$}}%
% VECTOR 1 0 3 0 Black White  
% 2 4400 1000 4400 1200
% 
\special{pn 13}%
\special{pa 4400 1000}%
\special{pa 4400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1200}%
\special{pa 4420 1133}%
\special{pa 4400 1147}%
\special{pa 4380 1133}%
\special{pa 4400 1200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4400 600 4400 800
% 
\special{pn 13}%
\special{pa 4400 600}%
\special{pa 4400 800}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 4400 1000 4400 800
% 
\special{pn 8}%
\special{pa 4400 1000}%
\special{pa 4400 800}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3200 900 3800 900
% 
\special{pn 8}%
\special{pa 3200 900}%
\special{pa 3800 900}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 2 5000 1200 5000 1000
% 
\special{pn 13}%
\special{pa 5000 1200}%
\special{pa 5000 1000}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 5000 1000 5000 800
% 
\special{pn 8}%
\special{pa 5000 1000}%
\special{pa 5000 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0 Black White  
% 2 5000 800 5000 600
% 
\special{pn 13}%
\special{pa 5000 800}%
\special{pa 5000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 600}%
\special{pa 4980 667}%
\special{pa 5000 653}%
\special{pa 5020 667}%
\special{pa 5000 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3500 700 3500 800 5 0 0 0
% $\Gamma$
\put(35.0000,-8.0000){\makebox(0,0){$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 3200 1200 3200 1300 5 0 0 0
% $C_0$
\put(32.0000,-13.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 3800 1200 3800 1300 5 0 0 0
% $C_1$
\put(38.0000,-13.0000){\makebox(0,0){$C_1$}}%
% LINE 1 0 3 0 Black White  
% 2 4400 1000 5000 1000
% 
\special{pn 13}%
\special{pa 4400 1000}%
\special{pa 5000 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4400 800 5000 800
% 
\special{pn 13}%
\special{pa 4400 800}%
\special{pa 5000 800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 800 1200 800 600
% 
\special{pn 13}%
\special{pa 800 1200}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 780 667}%
\special{pa 800 653}%
\special{pa 820 667}%
\special{pa 800 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1400 600 1400 1200
% 
\special{pn 13}%
\special{pa 1400 600}%
\special{pa 1400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1200}%
\special{pa 1420 1133}%
\special{pa 1400 1147}%
\special{pa 1380 1133}%
\special{pa 1400 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4700 1200 4700 1300 5 0 0 0
% $C_0+_{\Gamma}C_1$
\put(47.0000,-13.0000){\makebox(0,0){$C_0+_{\Gamma}C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1700 800 1700 900 5 0 0 0
% $\rightsquigarrow$
\put(17.0000,-9.0000){\makebox(0,0){$\rightsquigarrow$}}%
% VECTOR 1 0 3 0 Black White  
% 2 3800 1200 3800 600
% 
\special{pn 13}%
\special{pa 3800 1200}%
\special{pa 3800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 600}%
\special{pa 3780 667}%
\special{pa 3800 653}%
\special{pa 3820 667}%
\special{pa 3800 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3200 600 3200 1200
% 
\special{pn 13}%
\special{pa 3200 600}%
\special{pa 3200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1200}%
\special{pa 3220 1133}%
\special{pa 3200 1147}%
\special{pa 3180 1133}%
\special{pa 3200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2300 1200 2300 1300 5 0 0 0
% $C_0+_{\Gamma}C_1$
\put(23.0000,-13.0000){\makebox(0,0){$C_0+_{\Gamma}C_1$}}%
% STR 2 0 3 0 Black White  
% 4 4100 800 4100 900 5 0 0 0
% $\rightsquigarrow$
\put(41.0000,-9.0000){\makebox(0,0){$\rightsquigarrow$}}%
\end{picture}}%


==> contained.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(48.0000,20.3000)(6.0000,-24.0000)%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 800 1000 400 1600 800 1600 800
% 
\special{pn 8}%
\special{ar 1000 800 400 400 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 1400 815 1400 800
% 
\special{pn 8}%
\special{pa 1400 815}%
\special{pa 1400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 800}%
\special{pa 1380 867}%
\special{pa 1400 853}%
\special{pa 1420 867}%
\special{pa 1400 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 800 1200 800 1200 800 1200 800
% 
\special{pn 8}%
\special{ar 1000 800 200 200 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 1199 815 1200 800
% 
\special{pn 8}%
\special{pa 1199 815}%
\special{pa 1200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1176 865}%
\special{pa 1196 853}%
\special{pa 1216 868}%
\special{pa 1200 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1200 600 1450 600
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1450 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1450 600}%
\special{pa 1383 580}%
\special{pa 1397 600}%
\special{pa 1383 620}%
\special{pa 1450 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 700 1800 800 5 0 0 0
% $\xrightarrow[\text{positive}]{\text{direct},}$
\put(18.0000,-8.0000){\makebox(0,0){$\xrightarrow[\text{positive}]{\text{direct},}$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 800 2600 400 3200 800 3200 800
% 
\special{pn 8}%
\special{ar 2600 800 400 400 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 3000 815 3000 800
% 
\special{pn 8}%
\special{pa 3000 815}%
\special{pa 3000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 800}%
\special{pa 2980 867}%
\special{pa 3000 853}%
\special{pa 3020 867}%
\special{pa 3000 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3000 800 3200 800 2800 800 2800 800
% 
\special{pn 8}%
\special{ar 3000 800 200 200 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 2801 785 2800 800
% 
\special{pn 8}%
\special{pa 2801 785}%
\special{pa 2800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 800}%
\special{pa 2824 735}%
\special{pa 2804 747}%
\special{pa 2784 732}%
\special{pa 2800 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3600 700 3600 800 5 0 0 0
% $\xrightarrow[\text{negative}]{\text{inverse},}$
\put(36.0000,-8.0000){\makebox(0,0){$\xrightarrow[\text{negative}]{\text{inverse},}$}}%
% VECTOR 2 2 3 0 Black White  
% 2 3200 600 3450 600
% 
\special{pn 8}%
\special{pa 3200 600}%
\special{pa 3450 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3450 600}%
\special{pa 3383 580}%
\special{pa 3397 600}%
\special{pa 3383 620}%
\special{pa 3450 600}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4400 800 4400 400 5000 800 5000 800
% 
\special{pn 8}%
\special{ar 4400 800 400 400 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 4800 815 4800 800
% 
\special{pn 8}%
\special{pa 4800 815}%
\special{pa 4800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 800}%
\special{pa 4780 867}%
\special{pa 4800 853}%
\special{pa 4820 867}%
\special{pa 4800 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5200 800 5400 800 5000 800 5000 800
% 
\special{pn 8}%
\special{ar 5200 800 200 200 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 5001 785 5000 800
% 
\special{pn 8}%
\special{pa 5001 785}%
\special{pa 5000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 800}%
\special{pa 5024 735}%
\special{pa 5004 747}%
\special{pa 4984 732}%
\special{pa 5000 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1150 850 1150 950 1 0 0 0
% $C_0$
\put(11.5000,-9.5000){\makebox(0,0)[lt]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1300 400 1300 500 2 0 0 0
% $C_1$
\put(13.0000,-5.0000){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 2900 400 2900 500 2 0 0 0
% $C_1$
\put(29.0000,-5.0000){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 3150 850 3150 950 1 0 0 0
% $C_0$
\put(31.5000,-9.5000){\makebox(0,0)[lt]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 5350 850 5350 950 1 0 0 0
% $C_0$
\put(53.5000,-9.5000){\makebox(0,0)[lt]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 4700 400 4700 500 2 0 0 0
% $C_1$
\put(47.0000,-5.0000){\makebox(0,0)[lb]{$C_1$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 2000 1000 1600 1600 2000 1600 2000
% 
\special{pn 8}%
\special{ar 1000 2000 400 400 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 1400 2015 1400 2000
% 
\special{pn 8}%
\special{pa 1400 2015}%
\special{pa 1400 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2000}%
\special{pa 1380 2067}%
\special{pa 1400 2053}%
\special{pa 1420 2067}%
\special{pa 1400 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 2000 1200 2000 1200 2000 1200 2000
% 
\special{pn 8}%
\special{ar 1000 2000 200 200 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 1199 1985 1200 2000
% 
\special{pn 8}%
\special{pa 1199 1985}%
\special{pa 1200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2000}%
\special{pa 1216 1932}%
\special{pa 1196 1947}%
\special{pa 1176 1935}%
\special{pa 1200 2000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1300 1600 1300 1700 2 0 0 0
% $C_1$
\put(13.0000,-17.0000){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1150 2050 1150 2150 1 0 0 0
% $C_0$
\put(11.5000,-21.5000){\makebox(0,0)[lt]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1900 1800 2000 5 0 0 0
% $\xrightarrow[\text{positive}]{\text{inverse},}$
\put(18.0000,-20.0000){\makebox(0,0){$\xrightarrow[\text{positive}]{\text{inverse},}$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 2000 2600 1600 3200 2000 3200 2000
% 
\special{pn 8}%
\special{ar 2600 2000 400 400 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 3000 2015 3000 2000
% 
\special{pn 8}%
\special{pa 3000 2015}%
\special{pa 3000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 2000}%
\special{pa 2980 2067}%
\special{pa 3000 2053}%
\special{pa 3020 2067}%
\special{pa 3000 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3000 2000 3200 2000 2800 2000 2800 2000
% 
\special{pn 8}%
\special{ar 3000 2000 200 200 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 2801 2015 2800 2000
% 
\special{pn 8}%
\special{pa 2801 2015}%
\special{pa 2800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2000}%
\special{pa 2784 2068}%
\special{pa 2804 2053}%
\special{pa 2824 2065}%
\special{pa 2800 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4400 2000 4400 1600 5000 2000 5000 2000
% 
\special{pn 8}%
\special{ar 4400 2000 400 400 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 4800 2015 4800 2000
% 
\special{pn 8}%
\special{pa 4800 2015}%
\special{pa 4800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2000}%
\special{pa 4780 2067}%
\special{pa 4800 2053}%
\special{pa 4820 2067}%
\special{pa 4800 2000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3600 1900 3600 2000 5 0 0 0
% $\xrightarrow[\text{negative}]{\text{direct},}$
\put(36.0000,-20.0000){\makebox(0,0){$\xrightarrow[\text{negative}]{\text{direct},}$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 5200 2000 5400 2000 5000 2000 5000 2000
% 
\special{pn 8}%
\special{ar 5200 2000 200 200 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 5001 2015 5000 2000
% 
\special{pn 8}%
\special{pa 5001 2015}%
\special{pa 5000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2000}%
\special{pa 4984 2068}%
\special{pa 5004 2053}%
\special{pa 5024 2065}%
\special{pa 5000 2000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5350 2050 5350 2150 1 0 0 0
% $C_0$
\put(53.5000,-21.5000){\makebox(0,0)[lt]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 4700 1600 4700 1700 2 0 0 0
% $C_1$
\put(47.0000,-17.0000){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 2900 1600 2900 1700 2 0 0 0
% $C_1$
\put(29.0000,-17.0000){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 3150 2050 3150 2150 1 0 0 0
% $C_0$
\put(31.5000,-21.5000){\makebox(0,0)[lt]{$C_0$}}%
% VECTOR 2 2 3 0 Black White  
% 2 1200 1800 1450 1800
% 
\special{pn 8}%
\special{pa 1200 1800}%
\special{pa 1450 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1450 1800}%
\special{pa 1383 1780}%
\special{pa 1397 1800}%
\special{pa 1383 1820}%
\special{pa 1450 1800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3200 1800 3450 1800
% 
\special{pn 8}%
\special{pa 3200 1800}%
\special{pa 3450 1800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3450 1800}%
\special{pa 3383 1780}%
\special{pa 3397 1800}%
\special{pa 3383 1820}%
\special{pa 3450 1800}%
\special{fp}%
\end{picture}}%


==> e_y=e_z=-s_x.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.5500,10.6500)(4.4500,-13.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 600 1200 600 400
% 
\special{pn 13}%
\special{pa 600 1200}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 580 467}%
\special{pa 600 453}%
\special{pa 620 467}%
\special{pa 600 400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1000 1200 1000 400
% 
\special{pn 13}%
\special{pa 1000 1200}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 980 467}%
\special{pa 1000 453}%
\special{pa 1020 467}%
\special{pa 1000 400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 600 800 1400 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1400 800}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1300 800 1300 900 5 0 0 0
% $\Gamma$
\put(13.0000,-9.0000){\makebox(0,0){$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1030 670 1030 770 2 0 0 0
% $x_j$
\put(10.3000,-7.7000){\makebox(0,0)[lb]{$x_j$}}%
% STR 2 0 3 0 Black White  
% 4 630 670 630 770 2 0 0 0
% $b_0$
\put(6.3000,-7.7000){\makebox(0,0)[lb]{$b_0$}}%
% STR 2 0 3 0 Black White  
% 4 600 1200 600 1300 5 0 0 0
% $C_0$
\put(6.0000,-13.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1200 1000 1300 5 0 0 0
% $C_0$
\put(10.0000,-13.0000){\makebox(0,0){$C_0$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 2500 600 2400 600 2400 600 2500 790
% 
\special{pn 13}%
\special{ar 2500 600 100 100 1.5707963 3.1415927}%
% VECTOR 1 0 3 0 Black White  
% 2 2400 600 2400 400
% 
\special{pn 13}%
\special{pa 2400 600}%
\special{pa 2400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 400}%
\special{pa 2380 467}%
\special{pa 2400 453}%
\special{pa 2420 467}%
\special{pa 2400 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2400 1200 2400 1000
% 
\special{pn 13}%
\special{pa 2400 1200}%
\special{pa 2400 1000}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2500 1000 2400 1000 2500 790 2200 1000
% 
\special{pn 13}%
\special{ar 2500 1000 100 100 3.1415927 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2500 800 3200 700 2500 990 2500 650
% 
\special{pn 13}%
\special{ar 2500 800 700 100 4.7123890 1.5707963}%
% VECTOR 1 0 3 0 Black White  
% 2 2800 1200 2800 400
% 
\special{pn 13}%
\special{pa 2800 1200}%
\special{pa 2800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 400}%
\special{pa 2780 467}%
\special{pa 2800 453}%
\special{pa 2820 467}%
\special{pa 2800 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3230 670 3230 770 2 0 0 0
% $\overline{b}_0$
\put(32.3000,-7.7000){\makebox(0,0)[lb]{$\overline{b}_0$}}%
% CIRCLE 2 2 3 0 Black White  
% 4 2500 400 2600 400 2600 400 2400 400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2400 400}%
\special{pa 2400 392}%
\special{fp}%
\special{pa 2408 361}%
\special{pa 2411 355}%
\special{fp}%
\special{pa 2428 331}%
\special{pa 2432 327}%
\special{fp}%
\special{pa 2457 310}%
\special{pa 2464 307}%
\special{fp}%
\special{pa 2495 300}%
\special{pa 2503 300}%
\special{fp}%
\special{pa 2536 307}%
\special{pa 2542 309}%
\special{fp}%
\special{pa 2568 326}%
\special{pa 2572 330}%
\special{fp}%
\special{pa 2589 355}%
\special{pa 2592 361}%
\special{fp}%
\special{pa 2600 392}%
\special{pa 2600 400}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2700 1200 2800 1200 2600 1200 2800 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 2800 1208}%
\special{fp}%
\special{pa 2792 1239}%
\special{pa 2789 1246}%
\special{fp}%
\special{pa 2772 1270}%
\special{pa 2768 1274}%
\special{fp}%
\special{pa 2742 1291}%
\special{pa 2735 1294}%
\special{fp}%
\special{pa 2704 1300}%
\special{pa 2696 1300}%
\special{fp}%
\special{pa 2665 1294}%
\special{pa 2658 1291}%
\special{fp}%
\special{pa 2633 1274}%
\special{pa 2629 1270}%
\special{fp}%
\special{pa 2611 1245}%
\special{pa 2608 1239}%
\special{fp}%
\special{pa 2600 1208}%
\special{pa 2600 1200}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2600 1200 2600 400
% 
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2600 400}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3200 750 3200 800 5 0 0 0
% $\bullet$
\put(32.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3100 1200 3100 1000
% 
\special{pn 8}%
\special{pa 3100 1200}%
\special{pa 3100 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 1000}%
\special{pa 3080 1067}%
\special{pa 3100 1053}%
\special{pa 3120 1067}%
\special{pa 3100 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3100 1200 3300 1200
% 
\special{pn 8}%
\special{pa 3100 1200}%
\special{pa 3300 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 1200}%
\special{pa 3233 1180}%
\special{pa 3247 1200}%
\special{pa 3233 1220}%
\special{pa 3300 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3300 1100 3300 1150 5 0 0 0
% $\sb 2$
\put(33.0000,-11.5000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 3150 950 3150 1000 5 0 0 0
% $\sb 1$
\put(31.5000,-10.0000){\makebox(0,0){$\sb 1$}}%
% LINE 3 0 3 0 Black White  
% 2 2800 900 3000 1100
% 
\special{pn 4}%
\special{pa 2800 900}%
\special{pa 3000 1100}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 500 3000 500
% 
\special{pn 8}%
\special{pa 3200 500}%
\special{pa 3000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 500}%
\special{pa 3067 520}%
\special{pa 3053 500}%
\special{pa 3067 480}%
\special{pa 3000 500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 500 3200 300
% 
\special{pn 8}%
\special{pa 3200 500}%
\special{pa 3200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 300}%
\special{pa 3180 367}%
\special{pa 3200 353}%
\special{pa 3220 367}%
\special{pa 3200 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 400 3000 450 5 0 0 0
% $\sb 1$
\put(30.0000,-4.5000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 3150 250 3150 300 5 0 0 0
% $\sb 2$
\put(31.5000,-3.0000){\makebox(0,0){$\sb 2$}}%
% LINE 3 0 3 0 Black White  
% 2 2800 700 3000 600
% 
\special{pn 4}%
\special{pa 2800 700}%
\special{pa 3000 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2770 880 2770 930 4 0 0 0
% $y_j$
\put(27.7000,-9.3000){\makebox(0,0)[rt]{$y_j$}}%
% STR 2 0 3 0 Black White  
% 4 2770 620 2770 670 3 0 0 0
% $z_j$
\put(27.7000,-6.7000){\makebox(0,0)[rb]{$z_j$}}%
% STR 2 0 3 0 Black White  
% 4 1900 750 1900 800 5 0 0 0
% $\rightsquigarrow$
\put(19.0000,-8.0000){\makebox(0,0){$\rightsquigarrow$}}%
% STR 2 0 3 0 Black White  
% 4 3400 1150 3400 1200 2 0 0 0
% $e_{\overline{b}_0}(y_j)=-1$
\put(34.0000,-12.0000){\makebox(0,0)[lb]{$e_{\overline{b}_0}(y_j)=-1$}}%
% STR 2 0 3 0 Black White  
% 4 3400 450 3400 500 2 0 0 0
% $e_{\overline{b}_0}(z_j)=-1$
\put(34.0000,-5.0000){\makebox(0,0)[lb]{$e_{\overline{b}_0}(z_j)=-1$}}%
\end{picture}}%


==> e_y_=e_z_=-s_x_.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.6500,10.7300)(4.3500,-13.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 600 1200 600 400
% 
\special{pn 13}%
\special{pa 600 1200}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 580 467}%
\special{pa 600 453}%
\special{pa 620 467}%
\special{pa 600 400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1000 1200 1000 400
% 
\special{pn 13}%
\special{pa 1000 1200}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 980 467}%
\special{pa 1000 453}%
\special{pa 1020 467}%
\special{pa 1000 400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 600 800 1400 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1400 800}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1300 800 1300 900 5 0 0 0
% $\Gamma$
\put(13.0000,-9.0000){\makebox(0,0){$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1030 670 1030 770 2 0 0 0
% $x_j$
\put(10.3000,-7.7000){\makebox(0,0)[lb]{$x_j$}}%
% STR 2 0 3 0 Black White  
% 4 630 670 630 770 2 0 0 0
% $x_0$
\put(6.3000,-7.7000){\makebox(0,0)[lb]{$x_0$}}%
% STR 2 0 3 0 Black White  
% 4 600 1200 600 1300 5 0 0 0
% $C_0$
\put(6.0000,-13.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1200 1000 1300 5 0 0 0
% $C_0$
\put(10.0000,-13.0000){\makebox(0,0){$C_0$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 2500 600 2400 600 2400 600 2500 790
% 
\special{pn 13}%
\special{ar 2500 600 100 100 1.5707963 3.1415927}%
% VECTOR 1 0 3 0 Black White  
% 2 2400 600 2400 400
% 
\special{pn 13}%
\special{pa 2400 600}%
\special{pa 2400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 400}%
\special{pa 2380 467}%
\special{pa 2400 453}%
\special{pa 2420 467}%
\special{pa 2400 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2400 1200 2400 1000
% 
\special{pn 13}%
\special{pa 2400 1200}%
\special{pa 2400 1000}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2500 1000 2400 1000 2500 790 2200 1000
% 
\special{pn 13}%
\special{ar 2500 1000 100 100 3.1415927 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2500 800 3200 700 2500 990 2500 650
% 
\special{pn 13}%
\special{ar 2500 800 700 100 4.7123890 1.5707963}%
% VECTOR 1 0 3 0 Black White  
% 2 2800 1200 2800 400
% 
\special{pn 13}%
\special{pa 2800 1200}%
\special{pa 2800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 400}%
\special{pa 2780 467}%
\special{pa 2800 453}%
\special{pa 2820 467}%
\special{pa 2800 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3230 670 3230 770 2 0 0 0
% $\overline{x}_0$
\put(32.3000,-7.7000){\makebox(0,0)[lb]{$\overline{x}_0$}}%
% CIRCLE 2 2 3 0 Black White  
% 4 2500 400 2600 400 2600 400 2400 400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2400 400}%
\special{pa 2400 392}%
\special{fp}%
\special{pa 2408 361}%
\special{pa 2411 355}%
\special{fp}%
\special{pa 2428 331}%
\special{pa 2432 327}%
\special{fp}%
\special{pa 2457 310}%
\special{pa 2464 307}%
\special{fp}%
\special{pa 2495 300}%
\special{pa 2503 300}%
\special{fp}%
\special{pa 2536 307}%
\special{pa 2542 309}%
\special{fp}%
\special{pa 2568 326}%
\special{pa 2572 330}%
\special{fp}%
\special{pa 2589 355}%
\special{pa 2592 361}%
\special{fp}%
\special{pa 2600 392}%
\special{pa 2600 400}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2700 1200 2800 1200 2600 1200 2800 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 2800 1208}%
\special{fp}%
\special{pa 2792 1239}%
\special{pa 2789 1246}%
\special{fp}%
\special{pa 2772 1270}%
\special{pa 2768 1274}%
\special{fp}%
\special{pa 2742 1291}%
\special{pa 2735 1294}%
\special{fp}%
\special{pa 2704 1300}%
\special{pa 2696 1300}%
\special{fp}%
\special{pa 2665 1294}%
\special{pa 2658 1291}%
\special{fp}%
\special{pa 2633 1274}%
\special{pa 2629 1270}%
\special{fp}%
\special{pa 2611 1245}%
\special{pa 2608 1239}%
\special{fp}%
\special{pa 2600 1208}%
\special{pa 2600 1200}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2600 1200 2600 400
% 
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2600 400}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3200 750 3200 800 5 0 0 0
% $\bullet$
\put(32.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3100 1200 3100 1000
% 
\special{pn 8}%
\special{pa 3100 1200}%
\special{pa 3100 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 1000}%
\special{pa 3080 1067}%
\special{pa 3100 1053}%
\special{pa 3120 1067}%
\special{pa 3100 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3100 1200 3300 1200
% 
\special{pn 8}%
\special{pa 3100 1200}%
\special{pa 3300 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 1200}%
\special{pa 3233 1180}%
\special{pa 3247 1200}%
\special{pa 3233 1220}%
\special{pa 3300 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3300 1100 3300 1150 5 0 0 0
% $\sb 2$
\put(33.0000,-11.5000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 3150 950 3150 1000 5 0 0 0
% $\sb 1$
\put(31.5000,-10.0000){\makebox(0,0){$\sb 1$}}%
% LINE 3 0 3 0 Black White  
% 2 2800 900 3000 1100
% 
\special{pn 4}%
\special{pa 2800 900}%
\special{pa 3000 1100}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 500 3000 500
% 
\special{pn 8}%
\special{pa 3200 500}%
\special{pa 3000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 500}%
\special{pa 3067 520}%
\special{pa 3053 500}%
\special{pa 3067 480}%
\special{pa 3000 500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 500 3200 300
% 
\special{pn 8}%
\special{pa 3200 500}%
\special{pa 3200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 300}%
\special{pa 3180 367}%
\special{pa 3200 353}%
\special{pa 3220 367}%
\special{pa 3200 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 400 3000 450 5 0 0 0
% $\sb 1$
\put(30.0000,-4.5000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 3150 250 3150 300 5 0 0 0
% $\sb 2$
\put(31.5000,-3.0000){\makebox(0,0){$\sb 2$}}%
% LINE 3 0 3 0 Black White  
% 2 2800 700 3000 600
% 
\special{pn 4}%
\special{pa 2800 700}%
\special{pa 3000 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2770 880 2770 930 4 0 0 0
% $y_j$
\put(27.7000,-9.3000){\makebox(0,0)[rt]{$y_j$}}%
% STR 2 0 3 0 Black White  
% 4 2770 620 2770 670 3 0 0 0
% $z_j$
\put(27.7000,-6.7000){\makebox(0,0)[rb]{$z_j$}}%
% STR 2 0 3 0 Black White  
% 4 1900 750 1900 800 5 0 0 0
% $\rightsquigarrow$
\put(19.0000,-8.0000){\makebox(0,0){$\rightsquigarrow$}}%
% STR 2 0 3 0 Black White  
% 4 3400 1150 3400 1200 2 0 0 0
% $e_{\overline{x}_0}(y_j)=-1$
\put(34.0000,-12.0000){\makebox(0,0)[lb]{$e_{\overline{x}_0}(y_j)=-1$}}%
% STR 2 0 3 0 Black White  
% 4 3400 450 3400 500 2 0 0 0
% $e_{\overline{x}_0}(z_j)=-1$
\put(34.0000,-5.0000){\makebox(0,0)[lb]{$e_{\overline{x}_0}(z_j)=-1$}}%
\end{picture}}%


==> ex_3_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.0000,4.8500)(7.0000,-10.3500)%
% CIRCLE 2 0 3 0 Black White  
% 4 900 800 1100 800 1100 800 1100 800
% 
\special{pn 8}%
\special{ar 900 800 200 200 0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0 Black White  
% 4 900 600 1000 800 900 800 1000 600
% 
\special{pn 20}%
\special{ar 900 600 100 200 6.2831853 1.5707963}%
% ELLIPSE 0 0 3 0 Black White  
% 4 1000 600 900 800 800 600 1000 800
% 
\special{pn 20}%
\special{ar 1000 600 100 200 1.5707963 3.1415927}%
% CIRCLE 0 0 3 0 Black White  
% 4 950 600 1000 600 1095 600 895 600
% 
\special{pn 20}%
\special{ar 950 600 50 50 3.1415927 6.2831853}%
% LINE 0 0 3 0 Black White  
% 2 1450 800 1900 800
% 
\special{pn 20}%
\special{pa 1450 800}%
\special{pa 1900 800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 900 800 700 800
% 
\special{pn 20}%
\special{pa 900 800}%
\special{pa 700 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1700 800 1500 800 1500 800 1500 800
% 
\special{pn 8}%
\special{ar 1700 800 200 200 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2700 800 2500 800 2500 800 2500 800
% 
\special{pn 8}%
\special{ar 2700 800 200 200 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3000 900 3100 900 3000 1000 3000 800
% 
\special{pn 13}%
\special{ar 3000 900 100 100 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 3000 800 2800 800 2800 800 3000 1000
% 
\special{pn 13}%
\special{ar 3000 800 200 200 1.5707963 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3100 900 3000 900 3100 800 3100 1000
% 
\special{pn 13}%
\special{ar 3100 900 100 100 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3100 800 3300 800 3100 1000 3300 800
% 
\special{pn 13}%
\special{ar 3100 800 200 200 6.2831853 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3050 800 3300 600 3395 800 2795 800
% 
\special{pn 13}%
\special{ar 3050 800 250 200 3.1415927 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3000 800 2500 800
% 
\special{pn 13}%
\special{pa 3000 800}%
\special{pa 2500 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3400 800 3200 800 3200 800 3200 800
% 
\special{pn 8}%
\special{ar 3400 800 200 200 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3100 800 3600 800
% 
\special{pn 13}%
\special{pa 3100 800}%
\special{pa 3600 800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1000 800 1150 800
% 
\special{pn 20}%
\special{pa 1000 800}%
\special{pa 1150 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1150 800 1450 800
% 
\special{pn 8}%
\special{pa 1150 800}%
\special{pa 1450 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 900 1050 900 1100 5 0 0 0
% $C_0$
\put(9.0000,-11.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1700 1050 1700 1100 5 0 0 0
% $C_1$
\put(17.0000,-11.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 3400 1050 3400 1100 5 0 0 0
% $C_1$
\put(34.0000,-11.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 2700 1050 2700 1100 5 0 0 0
% $C_0$
\put(27.0000,-11.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1100 950 1100 1000 1 0 0 0
% $\Gamma_0$
\put(11.0000,-10.0000){\makebox(0,0)[lt]{$\Gamma_0$}}%
% STR 2 0 3 0 Black White  
% 4 1900 950 1900 1000 1 0 0 0
% $\Gamma_1$
\put(19.0000,-10.0000){\makebox(0,0)[lt]{$\Gamma_1$}}%
% STR 2 0 3 0 Black White  
% 4 3050 1050 3050 1100 5 0 0 0
% $\Gamma$
\put(30.5000,-11.0000){\makebox(0,0){$\Gamma$}}%
% LINE 3 0 3 0 Black White  
% 2 1100 1000 1000 800
% 
\special{pn 4}%
\special{pa 1100 1000}%
\special{pa 1000 800}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1900 1000 1800 800
% 
\special{pn 4}%
\special{pa 1900 1000}%
\special{pa 1800 800}%
\special{fp}%
\end{picture}}%


==> four_e_cancel.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.5500,9.0000)(1.4500,-10.3500)%
% VECTOR 1 0 3 0 Black White  
% 2 300 900 300 300
% 
\special{pn 13}%
\special{pa 300 900}%
\special{pa 300 300}%
\special{fp}%
\special{sh 1}%
\special{pa 300 300}%
\special{pa 280 367}%
\special{pa 300 353}%
\special{pa 320 367}%
\special{pa 300 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 300 950 300 1000 5 0 0 0
% $C_0$
\put(3.0000,-10.0000){\makebox(0,0){$C_0$}}%
% LINE 1 2 3 0 Black White  
% 2 300 600 500 600
% 
\special{pn 13}%
\special{pa 300 600}%
\special{pa 500 600}%
\special{dt 0.045}%
% CIRCLE 1 2 3 0 Black White  
% 4 700 600 900 600 900 600 700 400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 700 400}%
\special{pa 712 400}%
\special{fp}%
\special{pa 743 405}%
\special{pa 755 407}%
\special{fp}%
\special{pa 784 418}%
\special{pa 795 424}%
\special{fp}%
\special{pa 820 440}%
\special{pa 830 448}%
\special{fp}%
\special{pa 852 470}%
\special{pa 860 480}%
\special{fp}%
\special{pa 876 505}%
\special{pa 882 516}%
\special{fp}%
\special{pa 892 545}%
\special{pa 895 557}%
\special{fp}%
\special{pa 900 588}%
\special{pa 900 600}%
\special{fp}%
% FUNC 1 2 3 0 Black White  
% 9 700 600 1100 800 900 700 1100 700 900 600 700 600 1100 800 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pn 13}%
\special{pa 700 800}%
\special{pa 713 799}%
\special{fp}%
\special{pa 744 794}%
\special{pa 756 791}%
\special{fp}%
\special{pa 785 779}%
\special{pa 796 772}%
\special{fp}%
\special{pa 824 757}%
\special{pa 834 749}%
\special{fp}%
\special{pa 860 731}%
\special{pa 870 723}%
\special{fp}%
\special{pa 895 704}%
\special{pa 905 696}%
\special{fp}%
\special{pa 930 677}%
\special{pa 940 669}%
\special{fp}%
\special{pa 966 651}%
\special{pa 976 643}%
\special{fp}%
\special{pa 1004 628}%
\special{pa 1015 621}%
\special{fp}%
\special{pa 1044 609}%
\special{pa 1056 606}%
\special{fp}%
\special{pa 1087 601}%
\special{pa 1100 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1100 300 1100 900
% 
\special{pn 13}%
\special{pa 1100 300}%
\special{pa 1100 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 900}%
\special{pa 1120 833}%
\special{pa 1100 847}%
\special{pa 1080 833}%
\special{pa 1100 900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 950 1100 1000 5 0 0 0
% $C_1$
\put(11.0000,-10.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 600 450 600 500 5 0 0 0
% $\Gamma$
\put(6.0000,-5.0000){\makebox(0,0){$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1500 550 1500 600 5 0 0 0
% $\rightsquigarrow$
\put(15.0000,-6.0000){\makebox(0,0){$\rightsquigarrow$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1900 550 1900 300
% 
\special{pn 13}%
\special{pa 1900 550}%
\special{pa 1900 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 300}%
\special{pa 1880 367}%
\special{pa 1900 353}%
\special{pa 1920 367}%
\special{pa 1900 300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 500 600 900 600
% 
\special{pn 13}%
\special{pa 500 600}%
\special{pa 900 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 700 400 700 800
% 
\special{pn 13}%
\special{pa 700 400}%
\special{pa 700 800}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 2350 550 2500 550 2500 550 2350 400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2350 400}%
\special{pa 2364 401}%
\special{fp}%
\special{pa 2396 407}%
\special{pa 2408 412}%
\special{fp}%
\special{pa 2435 427}%
\special{pa 2445 434}%
\special{fp}%
\special{pa 2467 456}%
\special{pa 2474 465}%
\special{fp}%
\special{pa 2488 492}%
\special{pa 2493 504}%
\special{fp}%
\special{pa 2499 536}%
\special{pa 2500 550}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 2400 500 2500 650 2500 650 2250 400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2250 400}%
\special{pa 2257 390}%
\special{fp}%
\special{pa 2275 371}%
\special{pa 2283 363}%
\special{fp}%
\special{pa 2306 346}%
\special{pa 2317 340}%
\special{fp}%
\special{pa 2345 329}%
\special{pa 2356 325}%
\special{fp}%
\special{pa 2387 320}%
\special{pa 2401 320}%
\special{fp}%
\special{pa 2432 323}%
\special{pa 2444 325}%
\special{fp}%
\special{pa 2473 335}%
\special{pa 2485 341}%
\special{fp}%
\special{pa 2509 357}%
\special{pa 2518 364}%
\special{fp}%
\special{pa 2537 383}%
\special{pa 2544 392}%
\special{fp}%
\special{pa 2560 417}%
\special{pa 2565 427}%
\special{fp}%
\special{pa 2575 456}%
\special{pa 2577 469}%
\special{fp}%
\special{pa 2580 500}%
\special{pa 2579 514}%
\special{fp}%
\special{pa 2575 544}%
\special{pa 2571 555}%
\special{fp}%
\special{pa 2559 584}%
\special{pa 2553 595}%
\special{fp}%
\special{pa 2536 618}%
\special{pa 2529 625}%
\special{fp}%
\special{pa 2509 643}%
\special{pa 2500 650}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1900 900 1900 650
% 
\special{pn 13}%
\special{pa 1900 900}%
\special{pa 1900 650}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 1900 550 2100 550
% 
\special{pn 13}%
\special{pa 1900 550}%
\special{pa 2100 550}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White  
% 2 1900 650 2100 650
% 
\special{pn 13}%
\special{pa 1900 650}%
\special{pa 2100 650}%
\special{dt 0.045}%
% FUNC 1 2 3 0 Black White  
% 10 2350 550 2700 800 2526 676 2702 676 2526 550 2350 550 2700 800 0 4 0 0 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pn 13}%
\special{pa 2370 800}%
\special{pa 2383 797}%
\special{fp}%
\special{pa 2412 783}%
\special{pa 2423 776}%
\special{fp}%
\special{pa 2449 756}%
\special{pa 2459 747}%
\special{fp}%
\special{pa 2482 724}%
\special{pa 2491 715}%
\special{fp}%
\special{pa 2512 691}%
\special{pa 2521 681}%
\special{fp}%
\special{pa 2543 657}%
\special{pa 2552 647}%
\special{fp}%
\special{pa 2574 624}%
\special{pa 2583 615}%
\special{fp}%
\special{pa 2607 592}%
\special{pa 2617 584}%
\special{fp}%
\special{pa 2644 566}%
\special{pa 2656 561}%
\special{fp}%
\special{pa 2687 551}%
\special{pa 2700 550}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 2350 800 2250 800 2250 800 2350 920
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2350 900}%
\special{pa 2339 899}%
\special{fp}%
\special{pa 2312 893}%
\special{pa 2302 888}%
\special{fp}%
\special{pa 2282 874}%
\special{pa 2276 868}%
\special{fp}%
\special{pa 2262 848}%
\special{pa 2257 838}%
\special{fp}%
\special{pa 2251 811}%
\special{pa 2250 800}%
\special{fp}%
% FUNC 1 2 3 0 Black White  
% 9 2350 650 2700 900 2526 776 2702 776 2526 650 2350 650 2700 900 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pn 13}%
\special{pa 2370 900}%
\special{pa 2383 897}%
\special{fp}%
\special{pa 2412 883}%
\special{pa 2423 876}%
\special{fp}%
\special{pa 2449 856}%
\special{pa 2459 847}%
\special{fp}%
\special{pa 2482 824}%
\special{pa 2491 815}%
\special{fp}%
\special{pa 2512 791}%
\special{pa 2521 781}%
\special{fp}%
\special{pa 2543 757}%
\special{pa 2552 747}%
\special{fp}%
\special{pa 2574 724}%
\special{pa 2583 715}%
\special{fp}%
\special{pa 2607 692}%
\special{pa 2617 684}%
\special{fp}%
\special{pa 2644 666}%
\special{pa 2656 661}%
\special{fp}%
\special{pa 2687 651}%
\special{pa 2700 650}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2700 600 2700 550 2700 700 2700 500
% 
\special{pn 13}%
\special{ar 2700 600 50 50 4.7123890 1.5707963}%
% VECTOR 1 0 3 0 Black White  
% 2 2800 300 2800 900
% 
\special{pn 13}%
\special{pa 2800 300}%
\special{pa 2800 900}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 900}%
\special{pa 2820 833}%
\special{pa 2800 847}%
\special{pa 2780 833}%
\special{pa 2800 900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2100 650 2500 650
% 
\special{pn 13}%
\special{pa 2100 650}%
\special{pa 2500 650}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 650}%
\special{pa 2433 630}%
\special{pa 2447 650}%
\special{pa 2433 670}%
\special{pa 2500 650}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2500 550 2100 550
% 
\special{pn 13}%
\special{pa 2500 550}%
\special{pa 2100 550}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 550}%
\special{pa 2167 570}%
\special{pa 2153 550}%
\special{pa 2167 530}%
\special{pa 2100 550}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2250 400 2250 800
% 
\special{pn 13}%
\special{pa 2250 400}%
\special{pa 2250 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 800}%
\special{pa 2270 733}%
\special{pa 2250 747}%
\special{pa 2230 733}%
\special{pa 2250 800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2350 800 2350 400
% 
\special{pn 13}%
\special{pa 2350 800}%
\special{pa 2350 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2350 400}%
\special{pa 2330 467}%
\special{pa 2350 453}%
\special{pa 2370 467}%
\special{pa 2350 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2800 950 2800 1000 5 0 0 0
% $C_1$
\put(28.0000,-10.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1900 950 1900 1000 5 0 0 0
% $\overline{C}_0$
\put(19.0000,-10.0000){\makebox(0,0){$\overline{C}_0$}}%
% VECTOR 1 0 3 0 Black White  
% 2 3200 800 4000 800
% 
\special{pn 13}%
\special{pa 3200 800}%
\special{pa 4000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 800}%
\special{pa 3933 780}%
\special{pa 3947 800}%
\special{pa 3933 820}%
\special{pa 4000 800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4000 500 3200 500
% 
\special{pn 13}%
\special{pa 4000 500}%
\special{pa 3200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 500}%
\special{pa 3267 520}%
\special{pa 3253 500}%
\special{pa 3267 480}%
\special{pa 3200 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3400 300 3400 1000
% 
\special{pn 13}%
\special{pa 3400 300}%
\special{pa 3400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1000}%
\special{pa 3420 933}%
\special{pa 3400 947}%
\special{pa 3380 933}%
\special{pa 3400 1000}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3800 1000 3800 300
% 
\special{pn 13}%
\special{pa 3800 1000}%
\special{pa 3800 300}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 300}%
\special{pa 3780 367}%
\special{pa 3800 353}%
\special{pa 3820 367}%
\special{pa 3800 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3500 700 3500 750 5 0 0 0
% $\sb 1$
\put(35.0000,-7.5000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 3900 800 3900 850 5 0 0 0
% $\sb 1$
\put(39.0000,-8.5000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 3450 550 3450 600 5 0 0 0
% $\sb 1$
\put(34.5000,-6.0000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 3350 850 3350 900 5 0 0 0
% $\sb 2$
\put(33.5000,-9.0000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 3850 650 3850 700 5 0 0 0
% $\sb 2$
\put(38.5000,-7.0000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 3700 400 3700 450 5 0 0 0
% $\sb 2$
\put(37.0000,-4.5000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 3850 350 3850 400 5 0 0 0
% $\sb 1$
\put(38.5000,-4.0000){\makebox(0,0){$\sb 1$}}%
% STR 2 0 3 0 Black White  
% 4 3300 500 3300 550 5 0 0 0
% $\sb 2$
\put(33.0000,-5.5000){\makebox(0,0){$\sb 2$}}%
% STR 2 0 3 0 Black White  
% 4 3800 1050 3800 1100 5 0 0 0
% $e=+1$
\put(38.0000,-11.0000){\makebox(0,0){$e=+1$}}%
% STR 2 0 3 0 Black White  
% 4 3800 150 3800 200 5 0 0 0
% $e=+1$
\put(38.0000,-2.0000){\makebox(0,0){$e=+1$}}%
% STR 2 0 3 0 Black White  
% 4 3300 1050 3300 1100 5 0 0 0
% $e=-1$
\put(33.0000,-11.0000){\makebox(0,0){$e=-1$}}%
% STR 2 0 3 0 Black White  
% 4 3300 150 3300 200 5 0 0 0
% $e=-1$
\put(33.0000,-2.0000){\makebox(0,0){$e=-1$}}%
% STR 2 0 3 0 Black White  
% 4 2750 550 2750 600 5 0 0 0
% $\bullet$
\put(27.5000,-6.0000){\makebox(0,0){$\bullet$}}%
% LINE 2 0 3 0 Black White  
% 2 2750 600 2900 400
% 
\special{pn 8}%
\special{pa 2750 600}%
\special{pa 2900 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2900 350 2900 400 2 0 0 0
% $\overline{b}_0$
\put(29.0000,-4.0000){\makebox(0,0)[lb]{$\overline{b}_0$}}%
\end{picture}}%


==> generalized_sum.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(35.6200,9.7300)(3.3800,-14.0000)%
% FUNC 1 0 3 0 Black White  
% 9 600 600 1400 1400 1000 1000 1400 1000 1000 600 0 0 0 0 10 2 0 4
% ///(x^2+y^2)^2=x^2-y^2///-1///1
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 1400 989}%
\special{pa 1399 988}%
\special{pa 1399 981}%
\special{pa 1398 980}%
\special{pa 1398 975}%
\special{pa 1397 974}%
\special{pa 1397 970}%
\special{pa 1396 969}%
\special{pa 1396 966}%
\special{pa 1395 965}%
\special{pa 1395 963}%
\special{pa 1394 962}%
\special{pa 1394 959}%
\special{pa 1393 958}%
\special{pa 1393 956}%
\special{pa 1392 955}%
\special{pa 1392 954}%
\special{pa 1391 953}%
\special{pa 1391 951}%
\special{pa 1390 950}%
\special{pa 1390 949}%
\special{pa 1389 948}%
\special{pa 1389 946}%
\special{pa 1388 945}%
\special{pa 1385 938}%
\special{pa 1384 937}%
\special{pa 1383 934}%
\special{pa 1381 932}%
\special{pa 1380 929}%
\special{pa 1378 927}%
\special{pa 1378 926}%
\special{pa 1376 924}%
\special{pa 1376 923}%
\special{pa 1374 921}%
\special{pa 1374 920}%
\special{pa 1371 917}%
\special{pa 1371 916}%
\special{pa 1366 911}%
\special{pa 1366 910}%
\special{pa 1353 897}%
\special{pa 1352 897}%
\special{pa 1347 892}%
\special{pa 1346 892}%
\special{pa 1343 889}%
\special{pa 1342 889}%
\special{pa 1340 887}%
\special{pa 1339 887}%
\special{pa 1337 885}%
\special{pa 1336 885}%
\special{pa 1334 883}%
\special{pa 1333 883}%
\special{pa 1331 881}%
\special{pa 1324 878}%
\special{pa 1322 876}%
\special{pa 1319 875}%
\special{pa 1318 874}%
\special{pa 1316 874}%
\special{pa 1315 873}%
\special{pa 1312 872}%
\special{pa 1311 871}%
\special{pa 1309 871}%
\special{pa 1308 870}%
\special{pa 1307 870}%
\special{pa 1306 869}%
\special{pa 1295 866}%
\special{pa 1294 865}%
\special{pa 1287 864}%
\special{pa 1286 863}%
\special{pa 1283 863}%
\special{pa 1282 862}%
\special{pa 1278 862}%
\special{pa 1277 861}%
\special{pa 1272 861}%
\special{pa 1271 860}%
\special{pa 1264 860}%
\special{pa 1263 859}%
\special{pa 1227 859}%
\special{pa 1226 860}%
\special{pa 1218 860}%
\special{pa 1217 861}%
\special{pa 1206 862}%
\special{pa 1205 863}%
\special{pa 1202 863}%
\special{pa 1201 864}%
\special{pa 1197 864}%
\special{pa 1196 865}%
\special{pa 1193 865}%
\special{pa 1192 866}%
\special{pa 1190 866}%
\special{pa 1189 867}%
\special{pa 1186 867}%
\special{pa 1185 868}%
\special{pa 1174 871}%
\special{pa 1173 872}%
\special{pa 1171 872}%
\special{pa 1170 873}%
\special{pa 1169 873}%
\special{pa 1168 874}%
\special{pa 1163 875}%
\special{pa 1162 876}%
\special{pa 1159 877}%
\special{pa 1158 878}%
\special{pa 1156 878}%
\special{pa 1155 879}%
\special{pa 1148 882}%
\special{pa 1147 883}%
\special{pa 1140 886}%
\special{pa 1139 887}%
\special{pa 1132 890}%
\special{pa 1130 892}%
\special{pa 1127 893}%
\special{pa 1126 894}%
\special{pa 1125 894}%
\special{pa 1123 896}%
\special{pa 1120 897}%
\special{pa 1118 899}%
\special{pa 1117 899}%
\special{pa 1115 901}%
\special{pa 1114 901}%
\special{pa 1112 903}%
\special{pa 1109 904}%
\special{pa 1106 907}%
\special{pa 1105 907}%
\special{pa 1103 909}%
\special{pa 1102 909}%
\special{pa 1100 911}%
\special{pa 1099 911}%
\special{pa 1096 914}%
\special{pa 1095 914}%
\special{pa 1093 916}%
\special{pa 1092 916}%
\special{pa 1088 920}%
\special{pa 1087 920}%
\special{pa 1084 923}%
\special{pa 1083 923}%
\special{pa 1079 927}%
\special{pa 1078 927}%
\special{pa 1074 931}%
\special{pa 1073 931}%
\special{pa 1068 936}%
\special{pa 1067 936}%
\special{pa 1060 943}%
\special{pa 1059 943}%
\special{pa 1051 951}%
\special{pa 1050 951}%
\special{pa 1035 966}%
\special{pa 1034 966}%
\special{pa 1000 1000}%
\special{pa 966 966}%
\special{pa 965 966}%
\special{pa 950 951}%
\special{pa 949 951}%
\special{pa 941 943}%
\special{pa 940 943}%
\special{pa 933 936}%
\special{pa 932 936}%
\special{pa 927 931}%
\special{pa 926 931}%
\special{pa 922 927}%
\special{pa 921 927}%
\special{pa 917 923}%
\special{pa 916 923}%
\special{pa 913 920}%
\special{pa 912 920}%
\special{pa 908 916}%
\special{pa 907 916}%
\special{pa 905 914}%
\special{pa 904 914}%
\special{pa 901 911}%
\special{pa 900 911}%
\special{pa 898 909}%
\special{pa 897 909}%
\special{pa 895 907}%
\special{pa 894 907}%
\special{pa 891 904}%
\special{pa 888 903}%
\special{pa 886 901}%
\special{pa 885 901}%
\special{pa 883 899}%
\special{pa 882 899}%
\special{pa 880 897}%
\special{pa 877 896}%
\special{pa 875 894}%
\special{pa 872 893}%
\special{pa 871 892}%
\special{pa 870 892}%
\special{pa 868 890}%
\special{pa 861 887}%
\special{pa 860 886}%
\special{pa 853 883}%
\special{pa 852 882}%
\special{pa 845 879}%
\special{pa 844 878}%
\special{pa 842 878}%
\special{pa 841 877}%
\special{pa 838 876}%
\special{pa 837 875}%
\special{pa 832 874}%
\special{pa 831 873}%
\special{pa 830 873}%
\special{pa 829 872}%
\special{pa 818 869}%
\special{pa 817 868}%
\special{pa 815 868}%
\special{pa 814 867}%
\special{pa 811 867}%
\special{pa 810 866}%
\special{pa 808 866}%
\special{pa 807 865}%
\special{pa 804 865}%
\special{pa 803 864}%
\special{pa 799 864}%
\special{pa 798 863}%
\special{pa 795 863}%
\special{pa 794 862}%
\special{pa 783 861}%
\special{pa 782 860}%
\special{pa 774 860}%
\special{pa 773 859}%
\special{pa 737 859}%
\special{pa 736 860}%
\special{pa 729 860}%
\special{pa 728 861}%
\special{pa 723 861}%
\special{pa 722 862}%
\special{pa 718 862}%
\special{pa 717 863}%
\special{pa 710 864}%
\special{pa 709 865}%
\special{pa 706 865}%
\special{pa 705 866}%
\special{pa 694 869}%
\special{pa 693 870}%
\special{pa 692 870}%
\special{pa 691 871}%
\special{pa 689 871}%
\special{pa 688 872}%
\special{pa 685 873}%
\special{pa 684 874}%
\special{pa 682 874}%
\special{pa 681 875}%
\special{pa 678 876}%
\special{pa 676 878}%
\special{pa 669 881}%
\special{pa 667 883}%
\special{pa 666 883}%
\special{pa 664 885}%
\special{pa 663 885}%
\special{pa 661 887}%
\special{pa 660 887}%
\special{pa 658 889}%
\special{pa 657 889}%
\special{pa 654 892}%
\special{pa 653 892}%
\special{pa 648 897}%
\special{pa 647 897}%
\special{pa 634 910}%
\special{pa 634 911}%
\special{pa 629 916}%
\special{pa 629 917}%
\special{pa 626 920}%
\special{pa 626 921}%
\special{pa 624 923}%
\special{pa 624 924}%
\special{pa 622 926}%
\special{pa 622 927}%
\special{pa 620 929}%
\special{pa 619 932}%
\special{pa 617 934}%
\special{pa 614 941}%
\special{pa 613 942}%
\special{pa 612 945}%
\special{pa 611 946}%
\special{pa 611 948}%
\special{pa 610 949}%
\special{pa 610 950}%
\special{pa 609 951}%
\special{pa 609 953}%
\special{pa 608 954}%
\special{pa 608 955}%
\special{pa 607 956}%
\special{pa 607 958}%
\special{pa 606 959}%
\special{pa 606 962}%
\special{pa 605 963}%
\special{pa 605 965}%
\special{pa 604 966}%
\special{pa 604 969}%
\special{pa 603 970}%
\special{pa 603 974}%
\special{pa 602 975}%
\special{pa 602 980}%
\special{pa 601 981}%
\special{pa 601 988}%
\special{pa 600 989}%
\special{pa 600 1011}%
\special{pa 601 1012}%
\special{pa 601 1019}%
\special{pa 602 1020}%
\special{pa 602 1025}%
\special{pa 603 1026}%
\special{pa 603 1030}%
\special{pa 604 1031}%
\special{pa 604 1034}%
\special{pa 605 1035}%
\special{pa 605 1037}%
\special{pa 606 1038}%
\special{pa 606 1041}%
\special{pa 607 1042}%
\special{pa 607 1044}%
\special{pa 608 1045}%
\special{pa 608 1046}%
\special{pa 609 1047}%
\special{pa 609 1049}%
\special{pa 610 1050}%
\special{pa 610 1051}%
\special{pa 611 1052}%
\special{pa 611 1054}%
\special{pa 612 1055}%
\special{pa 615 1062}%
\special{pa 616 1063}%
\special{pa 617 1066}%
\special{pa 619 1068}%
\special{pa 620 1071}%
\special{pa 622 1073}%
\special{pa 622 1074}%
\special{pa 624 1076}%
\special{pa 624 1077}%
\special{pa 626 1079}%
\special{pa 626 1080}%
\special{pa 629 1083}%
\special{pa 629 1084}%
\special{pa 634 1089}%
\special{pa 634 1090}%
\special{pa 647 1103}%
\special{pa 648 1103}%
\special{pa 653 1108}%
\special{pa 654 1108}%
\special{pa 657 1111}%
\special{pa 658 1111}%
\special{pa 660 1113}%
\special{pa 661 1113}%
\special{pa 663 1115}%
\special{pa 664 1115}%
\special{pa 666 1117}%
\special{pa 667 1117}%
\special{pa 669 1119}%
\special{pa 676 1122}%
\special{pa 678 1124}%
\special{pa 681 1125}%
\special{pa 682 1126}%
\special{pa 684 1126}%
\special{pa 685 1127}%
\special{pa 688 1128}%
\special{pa 689 1129}%
\special{pa 691 1129}%
\special{pa 692 1130}%
\special{pa 693 1130}%
\special{pa 694 1131}%
\special{pa 705 1134}%
\special{pa 706 1135}%
\special{pa 713 1136}%
\special{pa 714 1137}%
\special{pa 717 1137}%
\special{pa 718 1138}%
\special{pa 722 1138}%
\special{pa 723 1139}%
\special{pa 728 1139}%
\special{pa 729 1140}%
\special{pa 736 1140}%
\special{pa 737 1141}%
\special{pa 773 1141}%
\special{pa 774 1140}%
\special{pa 782 1140}%
\special{pa 783 1139}%
\special{pa 794 1138}%
\special{pa 795 1137}%
\special{pa 798 1137}%
\special{pa 799 1136}%
\special{pa 803 1136}%
\special{pa 804 1135}%
\special{pa 807 1135}%
\special{pa 808 1134}%
\special{pa 810 1134}%
\special{pa 811 1133}%
\special{pa 814 1133}%
\special{pa 815 1132}%
\special{pa 826 1129}%
\special{pa 827 1128}%
\special{pa 829 1128}%
\special{pa 830 1127}%
\special{pa 831 1127}%
\special{pa 832 1126}%
\special{pa 837 1125}%
\special{pa 838 1124}%
\special{pa 841 1123}%
\special{pa 842 1122}%
\special{pa 844 1122}%
\special{pa 845 1121}%
\special{pa 852 1118}%
\special{pa 853 1117}%
\special{pa 860 1114}%
\special{pa 861 1113}%
\special{pa 868 1110}%
\special{pa 870 1108}%
\special{pa 873 1107}%
\special{pa 874 1106}%
\special{pa 875 1106}%
\special{pa 877 1104}%
\special{pa 880 1103}%
\special{pa 882 1101}%
\special{pa 883 1101}%
\special{pa 885 1099}%
\special{pa 886 1099}%
\special{pa 888 1097}%
\special{pa 891 1096}%
\special{pa 894 1093}%
\special{pa 895 1093}%
\special{pa 897 1091}%
\special{pa 898 1091}%
\special{pa 900 1089}%
\special{pa 901 1089}%
\special{pa 904 1086}%
\special{pa 905 1086}%
\special{pa 907 1084}%
\special{pa 908 1084}%
\special{pa 912 1080}%
\special{pa 913 1080}%
\special{pa 916 1077}%
\special{pa 917 1077}%
\special{pa 921 1073}%
\special{pa 922 1073}%
\special{pa 926 1069}%
\special{pa 927 1069}%
\special{pa 932 1064}%
\special{pa 933 1064}%
\special{pa 940 1057}%
\special{pa 941 1057}%
\special{pa 949 1049}%
\special{pa 950 1049}%
\special{pa 965 1034}%
\special{pa 966 1034}%
\special{pa 999 1001}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1034 1034}%
\special{pa 1035 1034}%
\special{pa 1050 1049}%
\special{pa 1051 1049}%
\special{pa 1059 1057}%
\special{pa 1060 1057}%
\special{pa 1067 1064}%
\special{pa 1068 1064}%
\special{pa 1073 1069}%
\special{pa 1074 1069}%
\special{pa 1078 1073}%
\special{pa 1079 1073}%
\special{pa 1083 1077}%
\special{pa 1084 1077}%
\special{pa 1087 1080}%
\special{pa 1088 1080}%
\special{pa 1092 1084}%
\special{pa 1093 1084}%
\special{pa 1095 1086}%
\special{pa 1096 1086}%
\special{pa 1099 1089}%
\special{pa 1100 1089}%
\special{pa 1102 1091}%
\special{pa 1103 1091}%
\special{pa 1105 1093}%
\special{pa 1106 1093}%
\special{pa 1109 1096}%
\special{pa 1112 1097}%
\special{pa 1114 1099}%
\special{pa 1115 1099}%
\special{pa 1117 1101}%
\special{pa 1118 1101}%
\special{pa 1120 1103}%
\special{pa 1123 1104}%
\special{pa 1125 1106}%
\special{pa 1128 1107}%
\special{pa 1129 1108}%
\special{pa 1130 1108}%
\special{pa 1132 1110}%
\special{pa 1139 1113}%
\special{pa 1140 1114}%
\special{pa 1147 1117}%
\special{pa 1148 1118}%
\special{pa 1155 1121}%
\special{pa 1156 1122}%
\special{pa 1158 1122}%
\special{pa 1159 1123}%
\special{pa 1162 1124}%
\special{pa 1163 1125}%
\special{pa 1168 1126}%
\special{pa 1169 1127}%
\special{pa 1170 1127}%
\special{pa 1171 1128}%
\special{pa 1182 1131}%
\special{pa 1183 1132}%
\special{pa 1185 1132}%
\special{pa 1186 1133}%
\special{pa 1189 1133}%
\special{pa 1190 1134}%
\special{pa 1192 1134}%
\special{pa 1193 1135}%
\special{pa 1196 1135}%
\special{pa 1197 1136}%
\special{pa 1201 1136}%
\special{pa 1202 1137}%
\special{pa 1205 1137}%
\special{pa 1206 1138}%
\special{pa 1217 1139}%
\special{pa 1218 1140}%
\special{pa 1226 1140}%
\special{pa 1227 1141}%
\special{pa 1263 1141}%
\special{pa 1264 1140}%
\special{pa 1271 1140}%
\special{pa 1272 1139}%
\special{pa 1277 1139}%
\special{pa 1278 1138}%
\special{pa 1282 1138}%
\special{pa 1283 1137}%
\special{pa 1290 1136}%
\special{pa 1291 1135}%
\special{pa 1294 1135}%
\special{pa 1295 1134}%
\special{pa 1306 1131}%
\special{pa 1307 1130}%
\special{pa 1308 1130}%
\special{pa 1309 1129}%
\special{pa 1311 1129}%
\special{pa 1312 1128}%
\special{pa 1315 1127}%
\special{pa 1316 1126}%
\special{pa 1318 1126}%
\special{pa 1319 1125}%
\special{pa 1322 1124}%
\special{pa 1324 1122}%
\special{pa 1331 1119}%
\special{pa 1333 1117}%
\special{pa 1334 1117}%
\special{pa 1336 1115}%
\special{pa 1337 1115}%
\special{pa 1339 1113}%
\special{pa 1340 1113}%
\special{pa 1342 1111}%
\special{pa 1343 1111}%
\special{pa 1346 1108}%
\special{pa 1347 1108}%
\special{pa 1352 1103}%
\special{pa 1353 1103}%
\special{pa 1366 1090}%
\special{pa 1366 1089}%
\special{pa 1371 1084}%
\special{pa 1371 1083}%
\special{pa 1374 1080}%
\special{pa 1374 1079}%
\special{pa 1376 1077}%
\special{pa 1376 1076}%
\special{pa 1378 1074}%
\special{pa 1378 1073}%
\special{pa 1380 1071}%
\special{pa 1381 1068}%
\special{pa 1383 1066}%
\special{pa 1386 1059}%
\special{pa 1387 1058}%
\special{pa 1388 1055}%
\special{pa 1389 1054}%
\special{pa 1389 1052}%
\special{pa 1390 1051}%
\special{pa 1390 1050}%
\special{pa 1391 1049}%
\special{pa 1391 1047}%
\special{pa 1392 1046}%
\special{pa 1392 1045}%
\special{pa 1393 1044}%
\special{pa 1393 1042}%
\special{pa 1394 1041}%
\special{pa 1394 1038}%
\special{pa 1395 1037}%
\special{pa 1395 1035}%
\special{pa 1396 1034}%
\special{pa 1396 1031}%
\special{pa 1397 1030}%
\special{pa 1397 1026}%
\special{pa 1398 1025}%
\special{pa 1398 1020}%
\special{pa 1399 1019}%
\special{pa 1399 1012}%
\special{pa 1400 1011}%
\special{pa 1400 1001}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 1200 600 2000 1400 1600 1000 2000 1000 1600 600 1200 600 2000 1400 50 4 0 2
% (cos(t)+sin(2t))/2///(sin(t)-cos(2t))/2///0///2pi
\special{pn 13}%
\special{pa 1800 1200}%
\special{pa 1805 1197}%
\special{pa 1810 1195}%
\special{pa 1830 1183}%
\special{pa 1834 1179}%
\special{pa 1839 1176}%
\special{pa 1844 1172}%
\special{pa 1848 1169}%
\special{pa 1853 1165}%
\special{pa 1857 1161}%
\special{pa 1862 1157}%
\special{pa 1866 1153}%
\special{pa 1870 1148}%
\special{pa 1878 1140}%
\special{pa 1890 1125}%
\special{pa 1894 1121}%
\special{pa 1897 1116}%
\special{pa 1901 1110}%
\special{pa 1904 1105}%
\special{pa 1908 1100}%
\special{pa 1911 1095}%
\special{pa 1914 1089}%
\special{pa 1917 1084}%
\special{pa 1926 1066}%
\special{pa 1928 1060}%
\special{pa 1931 1054}%
\special{pa 1941 1024}%
\special{pa 1943 1017}%
\special{pa 1944 1011}%
\special{pa 1946 1004}%
\special{pa 1947 998}%
\special{pa 1948 991}%
\special{pa 1949 985}%
\special{pa 1951 971}%
\special{pa 1951 965}%
\special{pa 1952 958}%
\special{pa 1952 924}%
\special{pa 1951 917}%
\special{pa 1951 910}%
\special{pa 1947 882}%
\special{pa 1945 876}%
\special{pa 1944 869}%
\special{pa 1940 855}%
\special{pa 1939 848}%
\special{pa 1936 842}%
\special{pa 1932 828}%
\special{pa 1929 822}%
\special{pa 1927 815}%
\special{pa 1924 808}%
\special{pa 1921 802}%
\special{pa 1918 795}%
\special{pa 1915 789}%
\special{pa 1911 783}%
\special{pa 1908 776}%
\special{pa 1884 740}%
\special{pa 1879 734}%
\special{pa 1875 729}%
\special{pa 1870 723}%
\special{pa 1865 718}%
\special{pa 1860 712}%
\special{pa 1850 702}%
\special{pa 1845 696}%
\special{pa 1839 692}%
\special{pa 1834 687}%
\special{pa 1822 677}%
\special{pa 1816 673}%
\special{pa 1810 668}%
\special{pa 1786 652}%
\special{pa 1779 648}%
\special{pa 1773 644}%
\special{pa 1766 641}%
\special{pa 1760 637}%
\special{pa 1725 622}%
\special{pa 1711 618}%
\special{pa 1704 615}%
\special{pa 1697 613}%
\special{pa 1689 611}%
\special{pa 1682 609}%
\special{pa 1675 608}%
\special{pa 1667 606}%
\special{pa 1653 604}%
\special{pa 1645 603}%
\special{pa 1638 602}%
\special{pa 1630 601}%
\special{pa 1623 601}%
\special{pa 1615 600}%
\special{pa 1585 600}%
\special{pa 1577 601}%
\special{pa 1570 601}%
\special{pa 1562 602}%
\special{pa 1555 603}%
\special{pa 1547 604}%
\special{pa 1533 606}%
\special{pa 1525 608}%
\special{pa 1518 610}%
\special{pa 1510 611}%
\special{pa 1496 615}%
\special{pa 1489 618}%
\special{pa 1482 620}%
\special{pa 1475 623}%
\special{pa 1468 625}%
\special{pa 1440 637}%
\special{pa 1434 641}%
\special{pa 1427 644}%
\special{pa 1421 648}%
\special{pa 1414 652}%
\special{pa 1402 660}%
\special{pa 1395 664}%
\special{pa 1389 668}%
\special{pa 1383 673}%
\special{pa 1378 677}%
\special{pa 1366 687}%
\special{pa 1361 692}%
\special{pa 1355 697}%
\special{pa 1340 712}%
\special{pa 1335 718}%
\special{pa 1330 723}%
\special{pa 1325 729}%
\special{pa 1321 734}%
\special{pa 1316 740}%
\special{pa 1292 776}%
\special{pa 1289 783}%
\special{pa 1285 789}%
\special{pa 1282 796}%
\special{pa 1276 808}%
\special{pa 1273 815}%
\special{pa 1271 822}%
\special{pa 1268 828}%
\special{pa 1266 835}%
\special{pa 1263 842}%
\special{pa 1261 848}%
\special{pa 1259 855}%
\special{pa 1258 862}%
\special{pa 1256 869}%
\special{pa 1255 876}%
\special{pa 1253 883}%
\special{pa 1252 889}%
\special{pa 1249 910}%
\special{pa 1249 917}%
\special{pa 1248 924}%
\special{pa 1248 958}%
\special{pa 1249 965}%
\special{pa 1249 971}%
\special{pa 1251 985}%
\special{pa 1252 991}%
\special{pa 1253 998}%
\special{pa 1254 1004}%
\special{pa 1256 1011}%
\special{pa 1257 1017}%
\special{pa 1259 1024}%
\special{pa 1265 1042}%
\special{pa 1267 1049}%
\special{pa 1269 1055}%
\special{pa 1272 1061}%
\special{pa 1274 1066}%
\special{pa 1283 1084}%
\special{pa 1286 1089}%
\special{pa 1289 1095}%
\special{pa 1292 1100}%
\special{pa 1296 1105}%
\special{pa 1299 1111}%
\special{pa 1303 1116}%
\special{pa 1306 1121}%
\special{pa 1310 1126}%
\special{pa 1314 1130}%
\special{pa 1322 1140}%
\special{pa 1326 1144}%
\special{pa 1330 1149}%
\special{pa 1334 1153}%
\special{pa 1339 1157}%
\special{pa 1347 1165}%
\special{pa 1352 1169}%
\special{pa 1356 1172}%
\special{pa 1361 1176}%
\special{pa 1366 1179}%
\special{pa 1371 1183}%
\special{pa 1375 1186}%
\special{pa 1390 1195}%
\special{pa 1395 1197}%
\special{pa 1400 1200}%
\special{pa 1405 1202}%
\special{pa 1410 1205}%
\special{pa 1420 1209}%
\special{pa 1426 1211}%
\special{pa 1431 1213}%
\special{pa 1436 1214}%
\special{pa 1441 1216}%
\special{pa 1446 1217}%
\special{pa 1451 1219}%
\special{pa 1457 1220}%
\special{pa 1472 1223}%
\special{pa 1477 1223}%
\special{pa 1482 1224}%
\special{pa 1487 1224}%
\special{pa 1493 1225}%
\special{pa 1518 1225}%
\special{pa 1523 1224}%
\special{pa 1527 1224}%
\special{pa 1542 1221}%
\special{pa 1546 1220}%
\special{pa 1556 1218}%
\special{pa 1564 1216}%
\special{pa 1569 1214}%
\special{pa 1573 1213}%
\special{pa 1577 1211}%
\special{pa 1582 1209}%
\special{pa 1598 1201}%
\special{pa 1601 1199}%
\special{pa 1609 1195}%
\special{pa 1612 1192}%
\special{pa 1616 1190}%
\special{pa 1619 1187}%
\special{pa 1622 1185}%
\special{pa 1628 1179}%
\special{pa 1631 1177}%
\special{pa 1640 1168}%
\special{pa 1642 1165}%
\special{pa 1645 1162}%
\special{pa 1647 1159}%
\special{pa 1650 1156}%
\special{pa 1652 1153}%
\special{pa 1654 1149}%
\special{pa 1658 1143}%
\special{pa 1659 1140}%
\special{pa 1661 1136}%
\special{pa 1663 1133}%
\special{pa 1664 1130}%
\special{pa 1666 1127}%
\special{pa 1667 1123}%
\special{pa 1669 1117}%
\special{pa 1670 1113}%
\special{pa 1671 1110}%
\special{pa 1671 1107}%
\special{pa 1672 1103}%
\special{pa 1673 1100}%
\special{pa 1673 1093}%
\special{pa 1674 1090}%
\special{pa 1674 1077}%
\special{pa 1673 1074}%
\special{pa 1673 1068}%
\special{pa 1671 1062}%
\special{pa 1671 1059}%
\special{pa 1669 1053}%
\special{pa 1668 1051}%
\special{pa 1666 1045}%
\special{pa 1665 1043}%
\special{pa 1663 1040}%
\special{pa 1662 1038}%
\special{pa 1660 1035}%
\special{pa 1659 1033}%
\special{pa 1657 1031}%
\special{pa 1656 1028}%
\special{pa 1650 1022}%
\special{pa 1649 1020}%
\special{pa 1647 1018}%
\special{pa 1645 1017}%
\special{pa 1643 1015}%
\special{pa 1640 1013}%
\special{pa 1638 1012}%
\special{pa 1636 1010}%
\special{pa 1632 1008}%
\special{pa 1629 1007}%
\special{pa 1625 1005}%
\special{pa 1622 1004}%
\special{pa 1620 1003}%
\special{pa 1617 1002}%
\special{pa 1615 1002}%
\special{pa 1612 1001}%
\special{pa 1610 1001}%
\special{pa 1608 1000}%
\special{pa 1592 1000}%
\special{pa 1590 1001}%
\special{pa 1587 1001}%
\special{pa 1585 1002}%
\special{pa 1583 1002}%
\special{pa 1580 1003}%
\special{pa 1578 1004}%
\special{pa 1575 1005}%
\special{pa 1571 1007}%
\special{pa 1568 1008}%
\special{pa 1566 1009}%
\special{pa 1564 1011}%
\special{pa 1560 1013}%
\special{pa 1557 1015}%
\special{pa 1555 1017}%
\special{pa 1553 1018}%
\special{pa 1551 1020}%
\special{pa 1550 1022}%
\special{pa 1544 1028}%
\special{pa 1543 1031}%
\special{pa 1541 1033}%
\special{pa 1540 1035}%
\special{pa 1538 1038}%
\special{pa 1537 1040}%
\special{pa 1535 1043}%
\special{pa 1534 1045}%
\special{pa 1531 1054}%
\special{pa 1530 1056}%
\special{pa 1529 1059}%
\special{pa 1529 1062}%
\special{pa 1527 1068}%
\special{pa 1527 1074}%
\special{pa 1526 1077}%
\special{pa 1526 1090}%
\special{pa 1527 1093}%
\special{pa 1527 1100}%
\special{pa 1528 1103}%
\special{pa 1529 1107}%
\special{pa 1529 1110}%
\special{pa 1530 1113}%
\special{pa 1531 1117}%
\special{pa 1533 1123}%
\special{pa 1534 1127}%
\special{pa 1536 1130}%
\special{pa 1537 1133}%
\special{pa 1539 1137}%
\special{pa 1541 1140}%
\special{pa 1542 1143}%
\special{pa 1546 1149}%
\special{pa 1548 1153}%
\special{pa 1550 1156}%
\special{pa 1553 1159}%
\special{pa 1555 1162}%
\special{pa 1558 1165}%
\special{pa 1560 1168}%
\special{pa 1569 1177}%
\special{pa 1572 1179}%
\special{pa 1578 1185}%
\special{pa 1581 1187}%
\special{pa 1584 1190}%
\special{pa 1588 1192}%
\special{pa 1591 1195}%
\special{pa 1603 1201}%
\special{pa 1606 1204}%
\special{pa 1610 1206}%
\special{pa 1614 1207}%
\special{pa 1618 1209}%
\special{pa 1623 1211}%
\special{pa 1627 1213}%
\special{pa 1631 1214}%
\special{pa 1636 1216}%
\special{pa 1640 1217}%
\special{pa 1645 1218}%
\special{pa 1649 1219}%
\special{pa 1654 1220}%
\special{pa 1658 1221}%
\special{pa 1673 1224}%
\special{pa 1678 1224}%
\special{pa 1682 1225}%
\special{pa 1708 1225}%
\special{pa 1713 1224}%
\special{pa 1718 1224}%
\special{pa 1723 1223}%
\special{pa 1728 1223}%
\special{pa 1738 1221}%
\special{pa 1744 1220}%
\special{pa 1749 1219}%
\special{pa 1754 1217}%
\special{pa 1759 1216}%
\special{pa 1764 1214}%
\special{pa 1769 1213}%
\special{pa 1775 1211}%
\special{pa 1790 1205}%
\special{pa 1795 1202}%
\special{pa 1800 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 1100 1000 1200 5 0 0 0
% $C_0$
\put(10.0000,-12.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1200 1600 1300 5 0 0 0
% $C_1$
\put(16.0000,-13.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1100 400 1100 500 5 0 0 0
% $\Gamma$
\put(11.0000,-5.0000){\makebox(0,0){$\Gamma$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1000 700 1200 600 1200 700 1000 600
% 
\special{pn 8}%
\special{ar 1000 700 200 100 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1150 700 1200 700 1000 700 1200 700
% 
\special{pn 8}%
\special{ar 1150 700 50 50 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 700 1100 600 1300 600 1100 700
% 
\special{pn 8}%
\special{ar 1300 700 200 100 3.1415927 4.7123890}%
% FUNC 2 0 3 0 Black White  
% 9 600 600 1000 1000 800 800 1000 800 800 600 600 600 1000 1000 0 4 0 0
% sin(pi*x/2)
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 605 1000}%
\special{pa 610 999}%
\special{pa 615 999}%
\special{pa 620 998}%
\special{pa 645 988}%
\special{pa 655 982}%
\special{pa 665 974}%
\special{pa 670 971}%
\special{pa 675 966}%
\special{pa 680 962}%
\special{pa 695 947}%
\special{pa 700 941}%
\special{pa 705 936}%
\special{pa 720 918}%
\special{pa 730 904}%
\special{pa 735 898}%
\special{pa 750 877}%
\special{pa 755 869}%
\special{pa 760 862}%
\special{pa 765 854}%
\special{pa 770 847}%
\special{pa 780 831}%
\special{pa 785 824}%
\special{pa 815 776}%
\special{pa 820 769}%
\special{pa 830 753}%
\special{pa 835 746}%
\special{pa 840 738}%
\special{pa 845 731}%
\special{pa 850 723}%
\special{pa 865 702}%
\special{pa 870 696}%
\special{pa 880 682}%
\special{pa 895 664}%
\special{pa 900 659}%
\special{pa 905 653}%
\special{pa 920 638}%
\special{pa 925 634}%
\special{pa 930 629}%
\special{pa 935 626}%
\special{pa 945 618}%
\special{pa 955 612}%
\special{pa 980 602}%
\special{pa 985 601}%
\special{pa 990 601}%
\special{pa 995 600}%
\special{pa 1000 600}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 1300 600 1900 1000 1600 800 1900 800 1600 600 1300 600 1900 1000 0 4 0 0
% -sin(pi*x/2)
\special{pn 8}%
\special{pa 1300 600}%
\special{pa 1310 600}%
\special{pa 1315 601}%
\special{pa 1320 601}%
\special{pa 1325 602}%
\special{pa 1330 602}%
\special{pa 1340 604}%
\special{pa 1345 606}%
\special{pa 1355 608}%
\special{pa 1360 610}%
\special{pa 1365 611}%
\special{pa 1385 619}%
\special{pa 1390 622}%
\special{pa 1395 624}%
\special{pa 1400 627}%
\special{pa 1405 629}%
\special{pa 1425 641}%
\special{pa 1430 645}%
\special{pa 1440 651}%
\special{pa 1450 659}%
\special{pa 1455 662}%
\special{pa 1480 682}%
\special{pa 1485 687}%
\special{pa 1490 691}%
\special{pa 1495 696}%
\special{pa 1500 700}%
\special{pa 1505 705}%
\special{pa 1510 709}%
\special{pa 1520 719}%
\special{pa 1525 723}%
\special{pa 1560 758}%
\special{pa 1565 764}%
\special{pa 1585 784}%
\special{pa 1590 790}%
\special{pa 1610 810}%
\special{pa 1615 816}%
\special{pa 1635 836}%
\special{pa 1640 842}%
\special{pa 1675 877}%
\special{pa 1680 881}%
\special{pa 1690 891}%
\special{pa 1695 895}%
\special{pa 1700 900}%
\special{pa 1705 904}%
\special{pa 1710 909}%
\special{pa 1715 913}%
\special{pa 1720 918}%
\special{pa 1745 938}%
\special{pa 1750 941}%
\special{pa 1760 949}%
\special{pa 1770 955}%
\special{pa 1775 959}%
\special{pa 1795 971}%
\special{pa 1800 973}%
\special{pa 1805 976}%
\special{pa 1810 978}%
\special{pa 1815 981}%
\special{pa 1835 989}%
\special{pa 1840 990}%
\special{pa 1845 992}%
\special{pa 1855 994}%
\special{pa 1860 996}%
\special{pa 1870 998}%
\special{pa 1875 998}%
\special{pa 1880 999}%
\special{pa 1885 999}%
\special{pa 1890 1000}%
\special{pa 1900 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1900 1000 1940 1000
% 
\special{pn 8}%
\special{pa 1900 1000}%
\special{pa 1940 1000}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 2500 600 3300 1400 2900 1000 3300 1000 2900 600 2500 600 3300 1400 10 4 0 3
% ///sqrt(cos(2t))///0///pi/4
\special{pn 13}%
\special{pa 3300 1000}%
\special{pa 3300 989}%
\special{pa 3299 988}%
\special{pa 3299 981}%
\special{pa 3298 980}%
\special{pa 3298 974}%
\special{pa 3297 974}%
\special{pa 3297 970}%
\special{pa 3296 969}%
\special{pa 3295 962}%
\special{pa 3294 961}%
\special{pa 3293 956}%
\special{pa 3292 955}%
\special{pa 3292 954}%
\special{pa 3291 953}%
\special{pa 3290 948}%
\special{pa 3289 948}%
\special{pa 3289 946}%
\special{pa 3288 945}%
\special{pa 3287 942}%
\special{pa 3286 941}%
\special{pa 3285 938}%
\special{pa 3284 937}%
\special{pa 3284 936}%
\special{pa 3283 936}%
\special{pa 3283 934}%
\special{pa 3282 933}%
\special{pa 3282 932}%
\special{pa 3281 932}%
\special{pa 3281 930}%
\special{pa 3280 930}%
\special{pa 3279 927}%
\special{pa 3278 927}%
\special{pa 3278 926}%
\special{pa 3277 926}%
\special{pa 3277 924}%
\special{pa 3276 924}%
\special{pa 3276 923}%
\special{pa 3274 921}%
\special{pa 3274 920}%
\special{pa 3273 920}%
\special{pa 3273 919}%
\special{pa 3271 917}%
\special{pa 3271 916}%
\special{pa 3268 913}%
\special{pa 3268 912}%
\special{pa 3267 912}%
\special{pa 3267 911}%
\special{pa 3266 911}%
\special{pa 3266 910}%
\special{pa 3265 910}%
\special{pa 3265 909}%
\special{pa 3264 909}%
\special{pa 3264 908}%
\special{pa 3259 903}%
\special{pa 3258 903}%
\special{pa 3258 902}%
\special{pa 3257 902}%
\special{pa 3257 901}%
\special{pa 3256 901}%
\special{pa 3256 900}%
\special{pa 3255 900}%
\special{pa 3255 899}%
\special{pa 3254 899}%
\special{pa 3254 898}%
\special{pa 3253 898}%
\special{pa 3253 897}%
\special{pa 3252 897}%
\special{pa 3248 893}%
\special{pa 3247 893}%
\special{pa 3247 892}%
\special{pa 3246 892}%
\special{pa 3246 891}%
\special{pa 3243 890}%
\special{pa 3243 889}%
\special{pa 3242 889}%
\special{pa 3242 888}%
\special{pa 3240 888}%
\special{pa 3240 887}%
\special{pa 3239 887}%
\special{pa 3239 886}%
\special{pa 3236 885}%
\special{pa 3236 884}%
\special{pa 3233 883}%
\special{pa 3231 881}%
\special{pa 3228 880}%
\special{pa 3227 879}%
\special{pa 3224 878}%
\special{pa 3223 877}%
\special{pa 3220 876}%
\special{pa 3220 875}%
\special{pa 3218 875}%
\special{pa 3218 874}%
\special{pa 3216 874}%
\special{pa 3216 873}%
\special{pa 3211 872}%
\special{pa 3211 871}%
\special{pa 3209 871}%
\special{pa 3209 870}%
\special{pa 3204 869}%
\special{pa 3203 868}%
\special{pa 3198 867}%
\special{pa 3197 866}%
\special{pa 3195 866}%
\special{pa 3194 865}%
\special{pa 3187 864}%
\special{pa 3187 863}%
\special{pa 3178 862}%
\special{pa 3177 861}%
\special{pa 3172 861}%
\special{pa 3171 860}%
\special{pa 3164 860}%
\special{pa 3163 859}%
\special{pa 3127 859}%
\special{pa 3126 860}%
\special{pa 3118 860}%
\special{pa 3117 861}%
\special{pa 3112 861}%
\special{pa 3111 862}%
\special{pa 3102 863}%
\special{pa 3101 864}%
\special{pa 3094 865}%
\special{pa 3093 866}%
\special{pa 3089 866}%
\special{pa 3088 867}%
\special{pa 3083 868}%
\special{pa 3082 869}%
\special{pa 3077 870}%
\special{pa 3076 871}%
\special{pa 3071 872}%
\special{pa 3070 873}%
\special{pa 3069 873}%
\special{pa 3068 874}%
\special{pa 3066 874}%
\special{pa 3064 875}%
\special{pa 3061 876}%
\special{pa 3060 877}%
\special{pa 3059 877}%
\special{pa 3058 878}%
\special{pa 3056 878}%
\special{pa 3055 879}%
\special{pa 3052 880}%
\special{pa 3051 881}%
\special{pa 3049 881}%
\special{pa 3047 883}%
\special{pa 3046 883}%
\special{pa 3045 884}%
\special{pa 3043 884}%
\special{pa 3041 886}%
\special{pa 3040 886}%
\special{pa 3038 887}%
\special{pa 3037 888}%
\special{pa 3036 888}%
\special{pa 3035 889}%
\special{pa 3033 890}%
\special{pa 3032 890}%
\special{pa 3030 892}%
\special{pa 3028 893}%
\special{pa 3027 893}%
\special{pa 3026 894}%
\special{pa 3024 895}%
\special{pa 3023 896}%
\special{pa 3022 896}%
\special{pa 3020 897}%
\special{pa 3018 899}%
\special{pa 3013 902}%
\special{pa 3012 903}%
\special{pa 3011 903}%
\special{pa 3006 906}%
\special{pa 3005 907}%
\special{pa 3003 908}%
\special{pa 2999 912}%
\special{pa 2997 913}%
\special{pa 2996 914}%
\special{pa 2992 916}%
\special{pa 2989 919}%
\special{pa 2987 920}%
\special{pa 2984 923}%
\special{pa 2980 925}%
\special{pa 2979 927}%
\special{pa 2977 928}%
\special{pa 2975 930}%
\special{pa 2973 931}%
\special{pa 2969 935}%
\special{pa 2967 936}%
\special{pa 2961 942}%
\special{pa 2958 944}%
\special{pa 2956 946}%
\special{pa 2953 948}%
\special{pa 2951 951}%
\special{pa 2948 953}%
\special{pa 2928 973}%
\special{pa 2922 978}%
\special{pa 2900 1000}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 2500 600 3300 1400 2900 1000 3300 1000 2900 600 2500 600 3300 1400 10 4 0 3
% ///-sqrt(cos(2t))///3pi/128///pi/4
\special{pn 13}%
\special{pa 2503 1029}%
\special{pa 2503 1030}%
\special{pa 2504 1030}%
\special{pa 2504 1034}%
\special{pa 2505 1035}%
\special{pa 2505 1038}%
\special{pa 2506 1038}%
\special{pa 2506 1041}%
\special{pa 2507 1041}%
\special{pa 2507 1044}%
\special{pa 2508 1044}%
\special{pa 2508 1047}%
\special{pa 2509 1047}%
\special{pa 2510 1052}%
\special{pa 2511 1052}%
\special{pa 2511 1054}%
\special{pa 2512 1054}%
\special{pa 2512 1056}%
\special{pa 2513 1057}%
\special{pa 2514 1060}%
\special{pa 2515 1061}%
\special{pa 2516 1064}%
\special{pa 2517 1065}%
\special{pa 2517 1066}%
\special{pa 2518 1066}%
\special{pa 2518 1068}%
\special{pa 2519 1068}%
\special{pa 2520 1071}%
\special{pa 2521 1071}%
\special{pa 2522 1074}%
\special{pa 2523 1074}%
\special{pa 2524 1077}%
\special{pa 2525 1077}%
\special{pa 2526 1080}%
\special{pa 2527 1080}%
\special{pa 2528 1083}%
\special{pa 2529 1083}%
\special{pa 2529 1084}%
\special{pa 2530 1084}%
\special{pa 2530 1085}%
\special{pa 2531 1085}%
\special{pa 2531 1086}%
\special{pa 2533 1088}%
\special{pa 2533 1089}%
\special{pa 2534 1089}%
\special{pa 2534 1090}%
\special{pa 2535 1090}%
\special{pa 2535 1091}%
\special{pa 2536 1091}%
\special{pa 2536 1092}%
\special{pa 2537 1092}%
\special{pa 2537 1093}%
\special{pa 2539 1095}%
\special{pa 2540 1095}%
\special{pa 2540 1096}%
\special{pa 2542 1098}%
\special{pa 2543 1098}%
\special{pa 2543 1099}%
\special{pa 2545 1101}%
\special{pa 2546 1101}%
\special{pa 2546 1102}%
\special{pa 2547 1102}%
\special{pa 2547 1103}%
\special{pa 2548 1103}%
\special{pa 2549 1104}%
\special{pa 2549 1105}%
\special{pa 2550 1105}%
\special{pa 2552 1107}%
\special{pa 2553 1107}%
\special{pa 2553 1108}%
\special{pa 2554 1108}%
\special{pa 2554 1109}%
\special{pa 2557 1110}%
\special{pa 2557 1111}%
\special{pa 2558 1111}%
\special{pa 2558 1112}%
\special{pa 2561 1113}%
\special{pa 2561 1114}%
\special{pa 2563 1114}%
\special{pa 2563 1115}%
\special{pa 2564 1115}%
\special{pa 2564 1116}%
\special{pa 2567 1117}%
\special{pa 2567 1118}%
\special{pa 2569 1118}%
\special{pa 2569 1119}%
\special{pa 2572 1120}%
\special{pa 2572 1121}%
\special{pa 2574 1121}%
\special{pa 2574 1122}%
\special{pa 2576 1122}%
\special{pa 2576 1123}%
\special{pa 2578 1123}%
\special{pa 2578 1124}%
\special{pa 2579 1124}%
\special{pa 2580 1125}%
\special{pa 2582 1125}%
\special{pa 2582 1126}%
\special{pa 2584 1126}%
\special{pa 2584 1127}%
\special{pa 2589 1128}%
\special{pa 2589 1129}%
\special{pa 2594 1130}%
\special{pa 2594 1131}%
\special{pa 2599 1132}%
\special{pa 2599 1133}%
\special{pa 2602 1133}%
\special{pa 2603 1134}%
\special{pa 2605 1134}%
\special{pa 2606 1135}%
\special{pa 2613 1136}%
\special{pa 2614 1137}%
\special{pa 2617 1137}%
\special{pa 2618 1138}%
\special{pa 2622 1138}%
\special{pa 2623 1139}%
\special{pa 2628 1139}%
\special{pa 2629 1140}%
\special{pa 2636 1140}%
\special{pa 2637 1141}%
\special{pa 2673 1141}%
\special{pa 2674 1140}%
\special{pa 2682 1140}%
\special{pa 2683 1139}%
\special{pa 2688 1139}%
\special{pa 2689 1138}%
\special{pa 2693 1138}%
\special{pa 2694 1137}%
\special{pa 2699 1137}%
\special{pa 2700 1136}%
\special{pa 2702 1136}%
\special{pa 2703 1135}%
\special{pa 2707 1135}%
\special{pa 2708 1134}%
\special{pa 2711 1134}%
\special{pa 2712 1133}%
\special{pa 2714 1133}%
\special{pa 2715 1132}%
\special{pa 2718 1132}%
\special{pa 2719 1131}%
\special{pa 2720 1131}%
\special{pa 2721 1130}%
\special{pa 2726 1129}%
\special{pa 2727 1128}%
\special{pa 2728 1128}%
\special{pa 2729 1127}%
\special{pa 2734 1126}%
\special{pa 2735 1125}%
\special{pa 2736 1125}%
\special{pa 2737 1124}%
\special{pa 2742 1123}%
\special{pa 2743 1122}%
\special{pa 2746 1121}%
\special{pa 2747 1120}%
\special{pa 2750 1119}%
\special{pa 2751 1118}%
\special{pa 2754 1117}%
\special{pa 2756 1116}%
\special{pa 2757 1116}%
\special{pa 2759 1114}%
\special{pa 2762 1113}%
\special{pa 2763 1112}%
\special{pa 2765 1111}%
\special{pa 2768 1110}%
\special{pa 2770 1108}%
\special{pa 2772 1108}%
\special{pa 2774 1106}%
\special{pa 2775 1106}%
\special{pa 2777 1104}%
\special{pa 2779 1103}%
\special{pa 2780 1103}%
\special{pa 2782 1101}%
\special{pa 2784 1100}%
\special{pa 2785 1099}%
\special{pa 2786 1099}%
\special{pa 2787 1098}%
\special{pa 2789 1097}%
\special{pa 2791 1095}%
\special{pa 2793 1094}%
\special{pa 2794 1094}%
\special{pa 2795 1093}%
\special{pa 2797 1092}%
\special{pa 2799 1090}%
\special{pa 2804 1087}%
\special{pa 2806 1085}%
\special{pa 2808 1084}%
\special{pa 2809 1082}%
\special{pa 2811 1081}%
\special{pa 2812 1080}%
\special{pa 2816 1078}%
\special{pa 2820 1074}%
\special{pa 2822 1073}%
\special{pa 2827 1068}%
\special{pa 2831 1066}%
\special{pa 2832 1064}%
\special{pa 2834 1062}%
\special{pa 2836 1061}%
\special{pa 2842 1055}%
\special{pa 2845 1053}%
\special{pa 2849 1049}%
\special{pa 2852 1047}%
\special{pa 2857 1042}%
\special{pa 2860 1040}%
\special{pa 2863 1037}%
\special{pa 2866 1033}%
\special{pa 2870 1030}%
\special{pa 2900 1000}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 2500 600 3300 1400 2900 1000 3300 1000 2900 600 2500 600 3300 1400 10 4 0 3
% ///sqrt(cos(2t))///3pi/4///125pi/128
\special{pn 13}%
\special{pa 2898 998}%
\special{pa 2860 960}%
\special{pa 2857 958}%
\special{pa 2852 953}%
\special{pa 2849 951}%
\special{pa 2845 947}%
\special{pa 2842 945}%
\special{pa 2836 939}%
\special{pa 2834 938}%
\special{pa 2832 936}%
\special{pa 2831 934}%
\special{pa 2829 933}%
\special{pa 2827 931}%
\special{pa 2825 930}%
\special{pa 2822 927}%
\special{pa 2820 926}%
\special{pa 2817 923}%
\special{pa 2812 920}%
\special{pa 2811 919}%
\special{pa 2809 918}%
\special{pa 2808 916}%
\special{pa 2806 915}%
\special{pa 2804 913}%
\special{pa 2799 910}%
\special{pa 2797 908}%
\special{pa 2795 907}%
\special{pa 2794 906}%
\special{pa 2793 906}%
\special{pa 2791 905}%
\special{pa 2789 903}%
\special{pa 2787 902}%
\special{pa 2785 900}%
\special{pa 2784 900}%
\special{pa 2782 899}%
\special{pa 2780 897}%
\special{pa 2779 897}%
\special{pa 2777 896}%
\special{pa 2775 894}%
\special{pa 2774 894}%
\special{pa 2773 893}%
\special{pa 2771 892}%
\special{pa 2770 892}%
\special{pa 2768 890}%
\special{pa 2765 889}%
\special{pa 2763 888}%
\special{pa 2762 887}%
\special{pa 2759 886}%
\special{pa 2757 884}%
\special{pa 2756 884}%
\special{pa 2754 883}%
\special{pa 2751 882}%
\special{pa 2750 881}%
\special{pa 2747 880}%
\special{pa 2746 879}%
\special{pa 2743 878}%
\special{pa 2742 877}%
\special{pa 2740 877}%
\special{pa 2738 876}%
\special{pa 2735 875}%
\special{pa 2734 874}%
\special{pa 2729 873}%
\special{pa 2728 872}%
\special{pa 2727 872}%
\special{pa 2726 871}%
\special{pa 2721 870}%
\special{pa 2720 869}%
\special{pa 2718 869}%
\special{pa 2718 868}%
\special{pa 2715 868}%
\special{pa 2714 867}%
\special{pa 2712 867}%
\special{pa 2711 866}%
\special{pa 2708 866}%
\special{pa 2707 865}%
\special{pa 2703 865}%
\special{pa 2702 864}%
\special{pa 2700 864}%
\special{pa 2699 863}%
\special{pa 2694 863}%
\special{pa 2693 862}%
\special{pa 2689 862}%
\special{pa 2688 861}%
\special{pa 2683 861}%
\special{pa 2682 860}%
\special{pa 2674 860}%
\special{pa 2673 859}%
\special{pa 2637 859}%
\special{pa 2636 860}%
\special{pa 2629 860}%
\special{pa 2628 861}%
\special{pa 2623 861}%
\special{pa 2622 862}%
\special{pa 2618 862}%
\special{pa 2617 863}%
\special{pa 2614 863}%
\special{pa 2613 864}%
\special{pa 2609 864}%
\special{pa 2609 865}%
\special{pa 2606 865}%
\special{pa 2605 866}%
\special{pa 2603 866}%
\special{pa 2602 867}%
\special{pa 2599 867}%
\special{pa 2599 868}%
\special{pa 2594 869}%
\special{pa 2594 870}%
\special{pa 2589 871}%
\special{pa 2589 872}%
\special{pa 2584 873}%
\special{pa 2584 874}%
\special{pa 2582 874}%
\special{pa 2582 875}%
\special{pa 2580 875}%
\special{pa 2579 876}%
\special{pa 2578 876}%
\special{pa 2578 877}%
\special{pa 2576 877}%
\special{pa 2576 878}%
\special{pa 2575 878}%
\special{pa 2574 879}%
\special{pa 2572 879}%
\special{pa 2572 880}%
\special{pa 2569 881}%
\special{pa 2569 882}%
\special{pa 2567 882}%
\special{pa 2567 883}%
\special{pa 2564 884}%
\special{pa 2564 885}%
\special{pa 2563 885}%
\special{pa 2563 886}%
\special{pa 2561 886}%
\special{pa 2561 887}%
\special{pa 2558 888}%
\special{pa 2558 889}%
\special{pa 2557 889}%
\special{pa 2557 890}%
\special{pa 2554 891}%
\special{pa 2554 892}%
\special{pa 2553 892}%
\special{pa 2553 893}%
\special{pa 2552 893}%
\special{pa 2550 895}%
\special{pa 2549 895}%
\special{pa 2549 896}%
\special{pa 2548 896}%
\special{pa 2548 897}%
\special{pa 2547 897}%
\special{pa 2547 898}%
\special{pa 2546 898}%
\special{pa 2546 899}%
\special{pa 2545 899}%
\special{pa 2543 901}%
\special{pa 2543 902}%
\special{pa 2542 902}%
\special{pa 2537 907}%
\special{pa 2537 908}%
\special{pa 2536 908}%
\special{pa 2536 909}%
\special{pa 2535 909}%
\special{pa 2535 910}%
\special{pa 2534 910}%
\special{pa 2534 911}%
\special{pa 2533 911}%
\special{pa 2533 912}%
\special{pa 2531 914}%
\special{pa 2531 915}%
\special{pa 2530 915}%
\special{pa 2529 916}%
\special{pa 2529 917}%
\special{pa 2528 917}%
\special{pa 2527 920}%
\special{pa 2526 920}%
\special{pa 2525 923}%
\special{pa 2524 923}%
\special{pa 2523 926}%
\special{pa 2522 926}%
\special{pa 2521 929}%
\special{pa 2520 929}%
\special{pa 2519 932}%
\special{pa 2518 932}%
\special{pa 2518 934}%
\special{pa 2517 934}%
\special{pa 2516 937}%
\special{pa 2515 938}%
\special{pa 2514 941}%
\special{pa 2513 942}%
\special{pa 2513 943}%
\special{pa 2512 944}%
\special{pa 2512 946}%
\special{pa 2511 946}%
\special{pa 2511 948}%
\special{pa 2510 948}%
\special{pa 2509 953}%
\special{pa 2508 953}%
\special{pa 2508 956}%
\special{pa 2507 956}%
\special{pa 2507 959}%
\special{pa 2506 959}%
\special{pa 2506 962}%
\special{pa 2505 962}%
\special{pa 2505 965}%
\special{pa 2504 966}%
\special{pa 2504 970}%
\special{pa 2503 970}%
\special{pa 2503 971}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 2500 600 3300 1400 2900 1000 3300 1000 2900 600 2500 600 3300 1400 10 4 0 3
% ///-sqrt(cos(2t))///3pi/4///pi
\special{pn 13}%
\special{pa 2902 1002}%
\special{pa 2916 1016}%
\special{pa 2923 1022}%
\special{pa 2928 1027}%
\special{pa 2932 1032}%
\special{pa 2936 1035}%
\special{pa 2939 1038}%
\special{pa 2942 1042}%
\special{pa 2945 1044}%
\special{pa 2948 1047}%
\special{pa 2951 1049}%
\special{pa 2953 1052}%
\special{pa 2956 1054}%
\special{pa 2958 1056}%
\special{pa 2961 1058}%
\special{pa 2967 1064}%
\special{pa 2969 1065}%
\special{pa 2973 1069}%
\special{pa 2975 1070}%
\special{pa 2977 1072}%
\special{pa 2979 1073}%
\special{pa 2982 1076}%
\special{pa 2984 1077}%
\special{pa 2987 1080}%
\special{pa 2989 1081}%
\special{pa 2992 1084}%
\special{pa 2996 1086}%
\special{pa 2997 1087}%
\special{pa 2999 1088}%
\special{pa 3000 1090}%
\special{pa 3005 1093}%
\special{pa 3006 1094}%
\special{pa 3011 1097}%
\special{pa 3012 1097}%
\special{pa 3013 1098}%
\special{pa 3018 1101}%
\special{pa 3020 1103}%
\special{pa 3022 1104}%
\special{pa 3023 1104}%
\special{pa 3024 1105}%
\special{pa 3026 1106}%
\special{pa 3027 1107}%
\special{pa 3028 1107}%
\special{pa 3030 1108}%
\special{pa 3032 1110}%
\special{pa 3033 1110}%
\special{pa 3035 1111}%
\special{pa 3036 1112}%
\special{pa 3037 1112}%
\special{pa 3038 1113}%
\special{pa 3040 1114}%
\special{pa 3041 1114}%
\special{pa 3043 1116}%
\special{pa 3045 1116}%
\special{pa 3046 1117}%
\special{pa 3047 1117}%
\special{pa 3049 1119}%
\special{pa 3051 1119}%
\special{pa 3052 1120}%
\special{pa 3055 1121}%
\special{pa 3056 1122}%
\special{pa 3058 1122}%
\special{pa 3059 1123}%
\special{pa 3062 1124}%
\special{pa 3063 1125}%
\special{pa 3064 1125}%
\special{pa 3066 1126}%
\special{pa 3068 1126}%
\special{pa 3069 1127}%
\special{pa 3070 1127}%
\special{pa 3071 1128}%
\special{pa 3076 1129}%
\special{pa 3077 1130}%
\special{pa 3082 1131}%
\special{pa 3083 1132}%
\special{pa 3088 1133}%
\special{pa 3089 1134}%
\special{pa 3093 1134}%
\special{pa 3094 1135}%
\special{pa 3101 1136}%
\special{pa 3102 1137}%
\special{pa 3111 1138}%
\special{pa 3112 1139}%
\special{pa 3118 1139}%
\special{pa 3118 1140}%
\special{pa 3126 1140}%
\special{pa 3127 1141}%
\special{pa 3163 1141}%
\special{pa 3164 1140}%
\special{pa 3171 1140}%
\special{pa 3172 1139}%
\special{pa 3177 1139}%
\special{pa 3178 1138}%
\special{pa 3187 1137}%
\special{pa 3187 1136}%
\special{pa 3194 1135}%
\special{pa 3195 1134}%
\special{pa 3200 1133}%
\special{pa 3201 1132}%
\special{pa 3206 1131}%
\special{pa 3207 1130}%
\special{pa 3209 1130}%
\special{pa 3209 1129}%
\special{pa 3211 1129}%
\special{pa 3211 1128}%
\special{pa 3214 1128}%
\special{pa 3214 1127}%
\special{pa 3216 1127}%
\special{pa 3216 1126}%
\special{pa 3218 1126}%
\special{pa 3218 1125}%
\special{pa 3220 1125}%
\special{pa 3220 1124}%
\special{pa 3223 1123}%
\special{pa 3224 1122}%
\special{pa 3227 1121}%
\special{pa 3228 1120}%
\special{pa 3231 1119}%
\special{pa 3233 1117}%
\special{pa 3236 1116}%
\special{pa 3236 1115}%
\special{pa 3239 1114}%
\special{pa 3239 1113}%
\special{pa 3240 1113}%
\special{pa 3240 1112}%
\special{pa 3242 1112}%
\special{pa 3242 1111}%
\special{pa 3243 1111}%
\special{pa 3243 1110}%
\special{pa 3246 1109}%
\special{pa 3246 1108}%
\special{pa 3247 1108}%
\special{pa 3247 1107}%
\special{pa 3248 1107}%
\special{pa 3252 1103}%
\special{pa 3253 1103}%
\special{pa 3253 1102}%
\special{pa 3254 1102}%
\special{pa 3254 1101}%
\special{pa 3255 1101}%
\special{pa 3255 1100}%
\special{pa 3256 1100}%
\special{pa 3256 1099}%
\special{pa 3257 1099}%
\special{pa 3257 1098}%
\special{pa 3258 1098}%
\special{pa 3258 1097}%
\special{pa 3259 1097}%
\special{pa 3259 1096}%
\special{pa 3260 1096}%
\special{pa 3265 1091}%
\special{pa 3265 1090}%
\special{pa 3266 1090}%
\special{pa 3266 1089}%
\special{pa 3267 1089}%
\special{pa 3267 1088}%
\special{pa 3268 1088}%
\special{pa 3268 1087}%
\special{pa 3271 1084}%
\special{pa 3271 1083}%
\special{pa 3273 1081}%
\special{pa 3273 1080}%
\special{pa 3274 1080}%
\special{pa 3274 1079}%
\special{pa 3276 1077}%
\special{pa 3276 1076}%
\special{pa 3277 1076}%
\special{pa 3277 1074}%
\special{pa 3278 1074}%
\special{pa 3278 1073}%
\special{pa 3279 1073}%
\special{pa 3280 1070}%
\special{pa 3281 1070}%
\special{pa 3281 1068}%
\special{pa 3282 1068}%
\special{pa 3282 1067}%
\special{pa 3283 1066}%
\special{pa 3283 1064}%
\special{pa 3284 1064}%
\special{pa 3285 1061}%
\special{pa 3286 1060}%
\special{pa 3287 1057}%
\special{pa 3288 1056}%
\special{pa 3288 1055}%
\special{pa 3289 1054}%
\special{pa 3289 1052}%
\special{pa 3290 1052}%
\special{pa 3291 1047}%
\special{pa 3292 1046}%
\special{pa 3292 1045}%
\special{pa 3293 1044}%
\special{pa 3294 1039}%
\special{pa 3295 1038}%
\special{pa 3296 1031}%
\special{pa 3297 1030}%
\special{pa 3297 1026}%
\special{pa 3298 1026}%
\special{pa 3298 1020}%
\special{pa 3299 1019}%
\special{pa 3299 1012}%
\special{pa 3300 1011}%
\special{pa 3300 1000}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 3100 600 3900 1400 3500 1000 3900 1000 3500 600 3100 600 3900 1400 50 4 0 2 1 4268616
% (cos(t)+sin(2t))/2///(sin(t)-cos(2t))/2///3pi/16///275pi/128
\special{pn 13}%
\special{pa 3851 965}%
\special{pa 3852 959}%
\special{pa 3852 925}%
\special{pa 3851 919}%
\special{pa 3851 912}%
\special{pa 3849 898}%
\special{pa 3848 892}%
\special{pa 3845 871}%
\special{pa 3843 865}%
\special{pa 3839 851}%
\special{pa 3838 845}%
\special{pa 3835 838}%
\special{pa 3833 832}%
\special{pa 3831 825}%
\special{pa 3828 819}%
\special{pa 3826 812}%
\special{pa 3823 806}%
\special{pa 3820 799}%
\special{pa 3817 793}%
\special{pa 3813 787}%
\special{pa 3810 781}%
\special{pa 3807 774}%
\special{pa 3791 750}%
\special{pa 3787 745}%
\special{pa 3779 733}%
\special{pa 3774 728}%
\special{pa 3769 722}%
\special{pa 3765 717}%
\special{pa 3760 712}%
\special{pa 3755 706}%
\special{pa 3750 701}%
\special{pa 3744 696}%
\special{pa 3739 691}%
\special{pa 3734 687}%
\special{pa 3728 682}%
\special{pa 3723 677}%
\special{pa 3711 669}%
\special{pa 3705 664}%
\special{pa 3687 652}%
\special{pa 3680 649}%
\special{pa 3674 645}%
\special{pa 3668 642}%
\special{pa 3661 638}%
\special{pa 3655 635}%
\special{pa 3634 626}%
\special{pa 3628 623}%
\special{pa 3621 621}%
\special{pa 3614 618}%
\special{pa 3593 612}%
\special{pa 3585 610}%
\special{pa 3578 609}%
\special{pa 3571 607}%
\special{pa 3564 606}%
\special{pa 3556 604}%
\special{pa 3542 602}%
\special{pa 3534 602}%
\special{pa 3527 601}%
\special{pa 3520 601}%
\special{pa 3512 600}%
\special{pa 3483 600}%
\special{pa 3475 601}%
\special{pa 3468 601}%
\special{pa 3461 602}%
\special{pa 3453 603}%
\special{pa 3439 605}%
\special{pa 3431 607}%
\special{pa 3424 608}%
\special{pa 3417 610}%
\special{pa 3410 611}%
\special{pa 3396 615}%
\special{pa 3389 618}%
\special{pa 3375 622}%
\special{pa 3354 631}%
\special{pa 3348 634}%
\special{pa 3341 637}%
\special{pa 3335 640}%
\special{pa 3328 644}%
\special{pa 3322 647}%
\special{pa 3315 651}%
\special{pa 3285 671}%
\special{pa 3279 676}%
\special{pa 3274 680}%
\special{pa 3268 685}%
\special{pa 3263 690}%
\special{pa 3257 695}%
\special{pa 3232 720}%
\special{pa 3228 726}%
\special{pa 3223 731}%
\special{pa 3219 737}%
\special{pa 3214 743}%
\special{pa 3210 748}%
\special{pa 3198 766}%
\special{pa 3195 772}%
\special{pa 3191 778}%
\special{pa 3188 785}%
\special{pa 3184 791}%
\special{pa 3181 797}%
\special{pa 3178 804}%
\special{pa 3175 810}%
\special{pa 3173 816}%
\special{pa 3170 823}%
\special{pa 3168 829}%
\special{pa 3165 836}%
\special{pa 3163 843}%
\special{pa 3161 849}%
\special{pa 3159 856}%
\special{pa 3158 862}%
\special{pa 3156 869}%
\special{pa 3155 876}%
\special{pa 3153 883}%
\special{pa 3152 889}%
\special{pa 3149 910}%
\special{pa 3149 916}%
\special{pa 3148 923}%
\special{pa 3148 956}%
\special{pa 3149 963}%
\special{pa 3149 970}%
\special{pa 3150 976}%
\special{pa 3151 983}%
\special{pa 3152 989}%
\special{pa 3153 996}%
\special{pa 3154 1002}%
\special{pa 3155 1009}%
\special{pa 3157 1015}%
\special{pa 3158 1021}%
\special{pa 3162 1033}%
\special{pa 3164 1040}%
\special{pa 3168 1052}%
\special{pa 3171 1057}%
\special{pa 3173 1063}%
\special{pa 3176 1069}%
\special{pa 3178 1075}%
\special{pa 3181 1080}%
\special{pa 3184 1086}%
\special{pa 3187 1091}%
\special{pa 3190 1097}%
\special{pa 3193 1102}%
\special{pa 3197 1107}%
\special{pa 3200 1112}%
\special{pa 3204 1117}%
\special{pa 3207 1122}%
\special{pa 3211 1127}%
\special{pa 3215 1131}%
\special{pa 3218 1136}%
\special{pa 3222 1140}%
\special{pa 3226 1145}%
\special{pa 3230 1149}%
\special{pa 3235 1153}%
\special{pa 3243 1161}%
\special{pa 3248 1165}%
\special{pa 3252 1169}%
\special{pa 3257 1172}%
\special{pa 3261 1176}%
\special{pa 3266 1179}%
\special{pa 3270 1183}%
\special{pa 3285 1192}%
\special{pa 3289 1194}%
\special{pa 3299 1200}%
\special{pa 3309 1204}%
\special{pa 3314 1207}%
\special{pa 3319 1209}%
\special{pa 3324 1210}%
\special{pa 3339 1216}%
\special{pa 3349 1218}%
\special{pa 3355 1220}%
\special{pa 3365 1222}%
\special{pa 3370 1222}%
\special{pa 3380 1224}%
\special{pa 3385 1224}%
\special{pa 3390 1225}%
\special{pa 3415 1225}%
\special{pa 3419 1224}%
\special{pa 3424 1224}%
\special{pa 3429 1223}%
\special{pa 3434 1223}%
\special{pa 3438 1222}%
\special{pa 3448 1220}%
\special{pa 3456 1218}%
\special{pa 3461 1217}%
\special{pa 3465 1215}%
\special{pa 3470 1214}%
\special{pa 3474 1212}%
\special{pa 3478 1211}%
\special{pa 3498 1201}%
\special{pa 3501 1199}%
\special{pa 3505 1197}%
\special{pa 3508 1195}%
\special{pa 3512 1192}%
\special{pa 3515 1190}%
\special{pa 3519 1188}%
\special{pa 3525 1182}%
\special{pa 3528 1180}%
\special{pa 3534 1174}%
\special{pa 3536 1171}%
\special{pa 3539 1169}%
\special{pa 3542 1166}%
\special{pa 3544 1163}%
\special{pa 3547 1160}%
\special{pa 3553 1151}%
\special{pa 3555 1147}%
\special{pa 3559 1141}%
\special{pa 3560 1138}%
\special{pa 3562 1135}%
\special{pa 3563 1131}%
\special{pa 3565 1128}%
\special{pa 3567 1122}%
\special{pa 3568 1118}%
\special{pa 3571 1109}%
\special{pa 3572 1105}%
\special{pa 3572 1102}%
\special{pa 3573 1099}%
\special{pa 3573 1092}%
\special{pa 3574 1089}%
\special{pa 3574 1077}%
\special{pa 3573 1074}%
\special{pa 3573 1071}%
\special{pa 3572 1068}%
\special{pa 3572 1065}%
\special{pa 3571 1062}%
\special{pa 3571 1059}%
\special{pa 3569 1053}%
\special{pa 3568 1051}%
\special{pa 3566 1045}%
\special{pa 3565 1043}%
\special{pa 3563 1040}%
\special{pa 3562 1038}%
\special{pa 3561 1035}%
\special{pa 3559 1033}%
\special{pa 3558 1031}%
\special{pa 3554 1027}%
\special{pa 3553 1025}%
\special{pa 3543 1015}%
\special{pa 3541 1014}%
\special{pa 3539 1012}%
\special{pa 3535 1010}%
\special{pa 3533 1008}%
\special{pa 3530 1007}%
\special{pa 3526 1005}%
\special{pa 3523 1004}%
\special{pa 3521 1003}%
\special{pa 3519 1003}%
\special{pa 3516 1002}%
\special{pa 3514 1001}%
\special{pa 3509 1001}%
\special{pa 3507 1000}%
\special{pa 3494 1000}%
\special{pa 3492 1001}%
\special{pa 3487 1001}%
\special{pa 3484 1002}%
\special{pa 3482 1002}%
\special{pa 3480 1003}%
\special{pa 3477 1004}%
\special{pa 3473 1006}%
\special{pa 3470 1007}%
\special{pa 3466 1009}%
\special{pa 3464 1011}%
\special{pa 3460 1013}%
\special{pa 3457 1015}%
\special{pa 3455 1017}%
\special{pa 3453 1018}%
\special{pa 3452 1020}%
\special{pa 3444 1028}%
\special{pa 3443 1030}%
\special{pa 3441 1032}%
\special{pa 3440 1035}%
\special{pa 3438 1037}%
\special{pa 3437 1040}%
\special{pa 3436 1042}%
\special{pa 3435 1045}%
\special{pa 3433 1047}%
\special{pa 3431 1053}%
\special{pa 3430 1055}%
\special{pa 3430 1058}%
\special{pa 3428 1064}%
\special{pa 3428 1067}%
\special{pa 3427 1070}%
\special{pa 3427 1076}%
\special{pa 3426 1079}%
\special{pa 3426 1091}%
\special{pa 3427 1095}%
\special{pa 3427 1098}%
\special{pa 3428 1101}%
\special{pa 3428 1104}%
\special{pa 3429 1108}%
\special{pa 3429 1111}%
\special{pa 3431 1117}%
\special{pa 3432 1121}%
\special{pa 3433 1124}%
\special{pa 3435 1127}%
\special{pa 3436 1130}%
\special{pa 3438 1134}%
\special{pa 3439 1137}%
\special{pa 3441 1140}%
\special{pa 3442 1143}%
\special{pa 3444 1147}%
\special{pa 3450 1156}%
\special{pa 3453 1159}%
\special{pa 3455 1162}%
\special{pa 3458 1165}%
\special{pa 3460 1168}%
\special{pa 3474 1182}%
\special{pa 3477 1184}%
\special{pa 3480 1187}%
\special{pa 3484 1189}%
\special{pa 3487 1192}%
\special{pa 3491 1194}%
\special{pa 3494 1196}%
\special{pa 3498 1199}%
\special{pa 3501 1201}%
\special{pa 3517 1209}%
\special{pa 3521 1210}%
\special{pa 3525 1212}%
\special{pa 3529 1213}%
\special{pa 3533 1215}%
\special{pa 3538 1216}%
\special{pa 3542 1218}%
\special{pa 3547 1219}%
\special{pa 3551 1220}%
\special{pa 3556 1221}%
\special{pa 3560 1222}%
\special{pa 3565 1223}%
\special{pa 3570 1223}%
\special{pa 3574 1224}%
\special{pa 3579 1224}%
\special{pa 3584 1225}%
\special{pa 3609 1225}%
\special{pa 3614 1224}%
\special{pa 3619 1224}%
\special{pa 3624 1223}%
\special{pa 3629 1223}%
\special{pa 3649 1219}%
\special{pa 3654 1217}%
\special{pa 3659 1216}%
\special{pa 3664 1214}%
\special{pa 3669 1213}%
\special{pa 3694 1203}%
\special{pa 3699 1200}%
\special{pa 3704 1198}%
\special{pa 3714 1192}%
\special{pa 3719 1190}%
\special{pa 3724 1187}%
\special{pa 3728 1183}%
\special{pa 3738 1177}%
\special{pa 3742 1173}%
\special{pa 3747 1170}%
\special{pa 3755 1162}%
\special{pa 3760 1158}%
\special{pa 3776 1142}%
\special{pa 3780 1137}%
\special{pa 3784 1133}%
\special{pa 3792 1123}%
\special{pa 3795 1118}%
\special{pa 3799 1114}%
\special{pa 3802 1108}%
\special{pa 3806 1103}%
\special{pa 3812 1093}%
\special{pa 3815 1087}%
\special{pa 3818 1082}%
\special{pa 3821 1076}%
\special{pa 3824 1071}%
\special{pa 3826 1065}%
\special{pa 3829 1059}%
\special{pa 3839 1029}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 2510 570 2910 970 2710 770 2910 770 2710 570 2510 570 2910 970 0 4 0 0
% sin(pi*x/2)
\special{pn 8}%
\special{pa 2510 970}%
\special{pa 2515 970}%
\special{pa 2520 969}%
\special{pa 2525 969}%
\special{pa 2530 968}%
\special{pa 2555 958}%
\special{pa 2565 952}%
\special{pa 2575 944}%
\special{pa 2580 941}%
\special{pa 2585 936}%
\special{pa 2590 932}%
\special{pa 2605 917}%
\special{pa 2610 911}%
\special{pa 2615 906}%
\special{pa 2630 888}%
\special{pa 2640 874}%
\special{pa 2645 868}%
\special{pa 2660 847}%
\special{pa 2665 839}%
\special{pa 2670 832}%
\special{pa 2675 824}%
\special{pa 2680 817}%
\special{pa 2690 801}%
\special{pa 2695 794}%
\special{pa 2725 746}%
\special{pa 2730 739}%
\special{pa 2740 723}%
\special{pa 2745 716}%
\special{pa 2750 708}%
\special{pa 2755 701}%
\special{pa 2760 693}%
\special{pa 2775 672}%
\special{pa 2780 666}%
\special{pa 2790 652}%
\special{pa 2805 634}%
\special{pa 2810 629}%
\special{pa 2815 623}%
\special{pa 2830 608}%
\special{pa 2835 604}%
\special{pa 2840 599}%
\special{pa 2845 596}%
\special{pa 2855 588}%
\special{pa 2865 582}%
\special{pa 2890 572}%
\special{pa 2895 571}%
\special{pa 2900 571}%
\special{pa 2905 570}%
\special{pa 2910 570}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 2510 630 2910 1030 2710 830 2910 830 2710 630 2510 630 2910 1030 0 4 0 0
% sin(pi*x/2)
\special{pn 8}%
\special{pa 2510 1030}%
\special{pa 2515 1030}%
\special{pa 2520 1029}%
\special{pa 2525 1029}%
\special{pa 2530 1028}%
\special{pa 2555 1018}%
\special{pa 2565 1012}%
\special{pa 2575 1004}%
\special{pa 2580 1001}%
\special{pa 2585 996}%
\special{pa 2590 992}%
\special{pa 2605 977}%
\special{pa 2610 971}%
\special{pa 2615 966}%
\special{pa 2630 948}%
\special{pa 2640 934}%
\special{pa 2645 928}%
\special{pa 2660 907}%
\special{pa 2665 899}%
\special{pa 2670 892}%
\special{pa 2675 884}%
\special{pa 2680 877}%
\special{pa 2690 861}%
\special{pa 2695 854}%
\special{pa 2725 806}%
\special{pa 2730 799}%
\special{pa 2740 783}%
\special{pa 2745 776}%
\special{pa 2750 768}%
\special{pa 2755 761}%
\special{pa 2760 753}%
\special{pa 2775 732}%
\special{pa 2780 726}%
\special{pa 2790 712}%
\special{pa 2805 694}%
\special{pa 2810 689}%
\special{pa 2815 683}%
\special{pa 2830 668}%
\special{pa 2835 664}%
\special{pa 2840 659}%
\special{pa 2845 656}%
\special{pa 2855 648}%
\special{pa 2865 642}%
\special{pa 2890 632}%
\special{pa 2895 631}%
\special{pa 2900 631}%
\special{pa 2905 630}%
\special{pa 2910 630}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2910 670 3110 570 3110 670 2910 570
% 
\special{pn 8}%
\special{ar 2910 670 200 100 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3060 670 3110 670 2910 670 3110 670
% 
\special{pn 8}%
\special{ar 3060 670 50 50 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3210 670 3010 570 3210 570 3010 670
% 
\special{pn 8}%
\special{ar 3210 670 200 100 3.1415927 4.7123890}%
% FUNC 2 0 3 0 Black White  
% 9 3210 570 3810 970 3510 770 3810 770 3510 570 3210 570 3810 970 0 4 0 0
% -sin(pi*x/2)
\special{pn 8}%
\special{pa 3210 570}%
\special{pa 3220 570}%
\special{pa 3225 571}%
\special{pa 3230 571}%
\special{pa 3235 572}%
\special{pa 3240 572}%
\special{pa 3250 574}%
\special{pa 3255 576}%
\special{pa 3265 578}%
\special{pa 3270 580}%
\special{pa 3275 581}%
\special{pa 3295 589}%
\special{pa 3300 592}%
\special{pa 3305 594}%
\special{pa 3310 597}%
\special{pa 3315 599}%
\special{pa 3335 611}%
\special{pa 3340 615}%
\special{pa 3350 621}%
\special{pa 3360 629}%
\special{pa 3365 632}%
\special{pa 3390 652}%
\special{pa 3395 657}%
\special{pa 3400 661}%
\special{pa 3405 666}%
\special{pa 3410 670}%
\special{pa 3415 675}%
\special{pa 3420 679}%
\special{pa 3430 689}%
\special{pa 3435 693}%
\special{pa 3470 728}%
\special{pa 3475 734}%
\special{pa 3495 754}%
\special{pa 3500 760}%
\special{pa 3520 780}%
\special{pa 3525 786}%
\special{pa 3545 806}%
\special{pa 3550 812}%
\special{pa 3585 847}%
\special{pa 3590 851}%
\special{pa 3600 861}%
\special{pa 3605 865}%
\special{pa 3610 870}%
\special{pa 3615 874}%
\special{pa 3620 879}%
\special{pa 3625 883}%
\special{pa 3630 888}%
\special{pa 3655 908}%
\special{pa 3660 911}%
\special{pa 3670 919}%
\special{pa 3680 925}%
\special{pa 3685 929}%
\special{pa 3705 941}%
\special{pa 3710 943}%
\special{pa 3715 946}%
\special{pa 3720 948}%
\special{pa 3725 951}%
\special{pa 3745 959}%
\special{pa 3750 960}%
\special{pa 3755 962}%
\special{pa 3765 964}%
\special{pa 3770 966}%
\special{pa 3780 968}%
\special{pa 3785 968}%
\special{pa 3790 969}%
\special{pa 3795 969}%
\special{pa 3800 970}%
\special{pa 3810 970}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3810 970 3850 970
% 
\special{pn 8}%
\special{pa 3810 970}%
\special{pa 3850 970}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2910 670 3090 630 3130 670 2910 510
% 
\special{pn 8}%
\special{ar 2910 670 180 40 4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3060 670 3090 700 2990 670 3130 670
% 
\special{pn 8}%
\special{ar 3060 670 30 30 6.2831853 3.1415927}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3210 670 3030 630 3210 510 2990 670
% 
\special{pn 8}%
\special{ar 3210 670 180 40 3.1415927 4.7123890}%
% FUNC 2 0 3 0 Black White  
% 9 3210 630 3810 1030 3510 830 3810 830 3510 630 3210 630 3810 1030 0 4 0 0
% -sin(pi*x/2)
\special{pn 8}%
\special{pa 3210 630}%
\special{pa 3220 630}%
\special{pa 3225 631}%
\special{pa 3230 631}%
\special{pa 3235 632}%
\special{pa 3240 632}%
\special{pa 3250 634}%
\special{pa 3255 636}%
\special{pa 3265 638}%
\special{pa 3270 640}%
\special{pa 3275 641}%
\special{pa 3295 649}%
\special{pa 3300 652}%
\special{pa 3305 654}%
\special{pa 3310 657}%
\special{pa 3315 659}%
\special{pa 3335 671}%
\special{pa 3340 675}%
\special{pa 3350 681}%
\special{pa 3360 689}%
\special{pa 3365 692}%
\special{pa 3390 712}%
\special{pa 3395 717}%
\special{pa 3400 721}%
\special{pa 3405 726}%
\special{pa 3410 730}%
\special{pa 3415 735}%
\special{pa 3420 739}%
\special{pa 3430 749}%
\special{pa 3435 753}%
\special{pa 3470 788}%
\special{pa 3475 794}%
\special{pa 3495 814}%
\special{pa 3500 820}%
\special{pa 3520 840}%
\special{pa 3525 846}%
\special{pa 3545 866}%
\special{pa 3550 872}%
\special{pa 3585 907}%
\special{pa 3590 911}%
\special{pa 3600 921}%
\special{pa 3605 925}%
\special{pa 3610 930}%
\special{pa 3615 934}%
\special{pa 3620 939}%
\special{pa 3625 943}%
\special{pa 3630 948}%
\special{pa 3655 968}%
\special{pa 3660 971}%
\special{pa 3670 979}%
\special{pa 3680 985}%
\special{pa 3685 989}%
\special{pa 3705 1001}%
\special{pa 3710 1003}%
\special{pa 3715 1006}%
\special{pa 3720 1008}%
\special{pa 3725 1011}%
\special{pa 3745 1019}%
\special{pa 3750 1020}%
\special{pa 3755 1022}%
\special{pa 3765 1024}%
\special{pa 3770 1026}%
\special{pa 3780 1028}%
\special{pa 3785 1028}%
\special{pa 3790 1029}%
\special{pa 3795 1029}%
\special{pa 3800 1030}%
\special{pa 3810 1030}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3810 1030 3840 1030
% 
\special{pn 8}%
\special{pa 3810 1030}%
\special{pa 3840 1030}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 1300 3200 1350 5 0 0 0
% $C_0+_{\Gamma}C_1$
\put(32.0000,-13.5000){\makebox(0,0){$C_0+_{\Gamma}C_1$}}%
% STR 2 0 3 0 Black White  
% 4 500 950 500 1000 5 0 0 0
% $b_0$
\put(5.0000,-10.0000){\makebox(0,0){$b_0$}}%
% STR 2 0 3 0 Black White  
% 4 2100 950 2100 1000 5 0 0 0
% $b_1$
\put(21.0000,-10.0000){\makebox(0,0){$b_1$}}%
\end{picture}}%


==> left_right.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(9.3000,9.6500)(9.2000,-14.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 1400 1400 1400 600
% 
\special{pn 13}%
\special{pa 1400 1400}%
\special{pa 1400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 600}%
\special{pa 1380 667}%
\special{pa 1400 653}%
\special{pa 1420 667}%
\special{pa 1400 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 400 1400 500 5 0 0 0
% $c$
\put(14.0000,-5.0000){\makebox(0,0){$c$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1200 800 1600 800
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 800}%
\special{pa 1533 780}%
\special{pa 1547 800}%
\special{pa 1533 820}%
\special{pa 1600 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 900 1000 1000 5 0 0 0
% left
\put(10.0000,-10.0000){\makebox(0,0){left}}%
% STR 2 0 3 0 Black White  
% 4 1800 900 1800 1000 5 0 0 0
% right
\put(18.0000,-10.0000){\makebox(0,0){right}}%
% VECTOR 2 0 3 0 Black White  
% 2 1600 1200 1200 1200
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 1200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1200}%
\special{pa 1267 1220}%
\special{pa 1253 1200}%
\special{pa 1267 1180}%
\special{pa 1200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1620 680 1620 780 2 0 0 0
% $\alpha$
\put(16.2000,-7.8000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White  
% 4 2400 700 2400 800 5 0 0 0
% $\leftarrow k^-$ times
\put(24.0000,-8.0000){\makebox(0,0){$\leftarrow k^-$ times}}%
% STR 2 0 3 0 Black White  
% 4 2400 1100 2400 1200 5 0 0 0
% $\leftarrow k^+$ times
\put(24.0000,-12.0000){\makebox(0,0){$\leftarrow k^+$ times}}%
% STR 2 0 3 0 Black White  
% 4 1620 1080 1620 1180 2 0 0 0
% $\alpha$
\put(16.2000,-11.8000){\makebox(0,0)[lb]{$\alpha$}}%
\end{picture}}%


==> move_along_Gamma.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.8200,8.0000)(5.4500,-12.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 600 1200 600 400
% 
\special{pn 13}%
\special{pa 600 1200}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 580 467}%
\special{pa 600 453}%
\special{pa 620 467}%
\special{pa 600 400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 600 800 1800 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1800 800}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1300 600 1300 700 5 0 0 0
% $\Gamma$
\put(13.0000,-7.0000){\makebox(0,0){$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 700 400 700 500 5 0 0 0
% $C_0$
\put(7.0000,-5.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 2200 700 2200 800 5 0 0 0
% $\rightsquigarrow$
\put(22.0000,-8.0000){\makebox(0,0){$\rightsquigarrow$}}%
% LINE 1 0 3 0 Black White  
% 2 1000 1200 1000 400
% 
\special{pn 13}%
\special{pa 1000 1200}%
\special{pa 1000 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 400 1100 500 5 0 0 0
% $C_0$
\put(11.0000,-5.0000){\makebox(0,0){$C_0$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2600 700 2600 400
% 
\special{pn 13}%
\special{pa 2600 700}%
\special{pa 2600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 400}%
\special{pa 2580 467}%
\special{pa 2600 453}%
\special{pa 2620 467}%
\special{pa 2600 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2600 1200 2600 900
% 
\special{pn 13}%
\special{pa 2600 1200}%
\special{pa 2600 900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3000 1200 3000 400
% 
\special{pn 13}%
\special{pa 3000 1200}%
\special{pa 3000 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 400 2700 500 5 0 0 0
% $\hat{C}_0$
\put(27.0000,-5.0000){\makebox(0,0){$\hat{C}_0$}}%
% STR 2 0 3 0 Black White  
% 4 3100 400 3100 500 5 0 0 0
% $\hat{C}_0$
\put(31.0000,-5.0000){\makebox(0,0){$\hat{C}_0$}}%
% VECTOR 1 0 3 0 Black White  
% 2 3800 900 3800 1200
% 
\special{pn 13}%
\special{pa 3800 900}%
\special{pa 3800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1200}%
\special{pa 3820 1133}%
\special{pa 3800 1147}%
\special{pa 3780 1133}%
\special{pa 3800 1200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3600 1200 3600 400
% 
\special{pn 13}%
\special{pa 3600 1200}%
\special{pa 3600 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 400 3900 500 5 0 0 0
% $\hat{C}_1$
\put(39.0000,-5.0000){\makebox(0,0){$\hat{C}_1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1800 400 1800 1200
% 
\special{pn 13}%
\special{pa 1800 400}%
\special{pa 1800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1200}%
\special{pa 1820 1133}%
\special{pa 1800 1147}%
\special{pa 1780 1133}%
\special{pa 1800 1200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1600 1200 1600 400
% 
\special{pn 13}%
\special{pa 1600 1200}%
\special{pa 1600 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1500 400 1500 500 5 0 0 0
% $C_1$
\put(15.0000,-5.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1900 400 1900 500 5 0 0 0
% $C_1$
\put(19.0000,-5.0000){\makebox(0,0){$C_1$}}%
% LINE 1 0 3 0 Black White  
% 2 3800 700 3800 400
% 
\special{pn 13}%
\special{pa 3800 700}%
\special{pa 3800 400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2800 700 2600 750 2500 700 2800 800
% 
\special{pn 13}%
\special{ar 2800 700 200 50 1.5707963 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 3500 400 3500 500 5 0 0 0
% $\hat{C}_1$
\put(35.0000,-5.0000){\makebox(0,0){$\hat{C}_1$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2800 900 2600 850 2800 800 2500 900
% 
\special{pn 13}%
\special{ar 2800 900 200 50 3.1415927 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2800 800 3100 750 2800 900 2800 700
% 
\special{pn 13}%
\special{ar 2800 800 300 50 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3600 700 3800 750 3600 800 3800 700
% 
\special{pn 13}%
\special{ar 3600 700 200 50 6.2831853 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3600 900 3800 850 3800 900 3600 800
% 
\special{pn 13}%
\special{ar 3600 900 200 50 4.7123890 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3600 800 3400 750 3600 700 3600 900
% 
\special{pn 13}%
\special{ar 3600 800 200 50 1.5707963 4.7123890}%
% LINE 1 2 3 0 Black White  
% 2 3100 800 3400 800
% 
\special{pn 13}%
\special{pa 3100 800}%
\special{pa 3400 800}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3250 550 3250 650 5 0 0 0
% $\hat{\Gamma}$
\put(32.5000,-6.5000){\makebox(0,0){$\hat{\Gamma}$}}%
% LINE 2 2 3 0 Black White  
% 2 3400 800 3800 800
% 
\special{pn 8}%
\special{pa 3400 800}%
\special{pa 3800 800}%
\special{dt 0.045}%
% VECTOR 3 0 3 0 Black White  
% 2 3100 750 3400 750
% 
\special{pn 4}%
\special{pa 3100 750}%
\special{pa 3400 750}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 750}%
\special{pa 3333 730}%
\special{pa 3347 750}%
\special{pa 3333 770}%
\special{pa 3400 750}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3400 750 3100 750
% 
\special{pn 8}%
\special{pa 3400 750}%
\special{pa 3100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 750}%
\special{pa 3167 770}%
\special{pa 3153 750}%
\special{pa 3167 730}%
\special{pa 3100 750}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 600 900 1100 900
% 
\special{pn 4}%
\special{pa 600 900}%
\special{pa 1100 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 900}%
\special{pa 1033 880}%
\special{pa 1047 900}%
\special{pa 1033 920}%
\special{pa 1100 900}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 1100 900 600 900
% 
\special{pn 4}%
\special{pa 1100 900}%
\special{pa 600 900}%
\special{fp}%
\special{sh 1}%
\special{pa 600 900}%
\special{pa 667 920}%
\special{pa 653 900}%
\special{pa 667 880}%
\special{pa 600 900}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 1500 900 1800 900
% 
\special{pn 4}%
\special{pa 1500 900}%
\special{pa 1800 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 900}%
\special{pa 1733 880}%
\special{pa 1747 900}%
\special{pa 1733 920}%
\special{pa 1800 900}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 1800 900 1500 900
% 
\special{pn 4}%
\special{pa 1800 900}%
\special{pa 1500 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 900}%
\special{pa 1567 920}%
\special{pa 1553 900}%
\special{pa 1567 880}%
\special{pa 1500 900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 1050 800 1100 1 0 0 0
% $\Gamma_0$
\put(8.0000,-11.0000){\makebox(0,0)[lt]{$\Gamma_0$}}%
% STR 2 0 3 0 Black White  
% 4 1500 1050 1500 1100 4 0 0 0
% $\Gamma_1$
\put(15.0000,-11.0000){\makebox(0,0)[rt]{$\Gamma_1$}}%
% LINE 3 0 3 0 Black White  
% 2 1500 1100 1700 900
% 
\special{pn 4}%
\special{pa 1500 1100}%
\special{pa 1700 900}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 800 1100 700 900
% 
\special{pn 4}%
\special{pa 800 1100}%
\special{pa 700 900}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2600 800 3100 800
% 
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 3100 800}%
\special{dt 0.045}%
\end{picture}}%


==> move_along_Gamma1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.0000,10.3000)(4.0000,-14.0000)%
% STR 2 0 3 0 Black White  
% 4 1050 400 1050 500 2 0 0 0
% $\Gamma$
\put(10.5000,-5.0000){\makebox(0,0)[lb]{$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1420 680 1420 780 2 0 0 0
% $\Gamma$
\put(14.2000,-7.8000){\makebox(0,0)[lb]{$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1800 700 1800 800 5 0 0 0
% $\rightsquigarrow$
\put(18.0000,-8.0000){\makebox(0,0){$\rightsquigarrow$}}%
% VECTOR 2 0 3 0 Black White  
% 2 600 800 1400 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 800}%
\special{pa 1333 780}%
\special{pa 1347 800}%
\special{pa 1333 820}%
\special{pa 1400 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 400 1000 1200
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1200}%
\special{pa 1020 1133}%
\special{pa 1000 1147}%
\special{pa 980 1133}%
\special{pa 1000 1200}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 800 1200 1000 1200 800 1600 1200 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1000 1208}%
\special{fp}%
\special{pa 995 1244}%
\special{pa 993 1251}%
\special{fp}%
\special{pa 981 1285}%
\special{pa 978 1292}%
\special{fp}%
\special{pa 958 1322}%
\special{pa 954 1328}%
\special{fp}%
\special{pa 928 1354}%
\special{pa 922 1359}%
\special{fp}%
\special{pa 891 1378}%
\special{pa 885 1381}%
\special{fp}%
\special{pa 851 1393}%
\special{pa 844 1395}%
\special{fp}%
\special{pa 808 1400}%
\special{pa 800 1400}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 800 1000 800 1400 400 1000 800 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 800 1400}%
\special{pa 792 1400}%
\special{fp}%
\special{pa 756 1398}%
\special{pa 748 1397}%
\special{fp}%
\special{pa 712 1390}%
\special{pa 704 1389}%
\special{fp}%
\special{pa 670 1378}%
\special{pa 662 1376}%
\special{fp}%
\special{pa 629 1361}%
\special{pa 622 1358}%
\special{fp}%
\special{pa 590 1340}%
\special{pa 583 1336}%
\special{fp}%
\special{pa 553 1315}%
\special{pa 547 1310}%
\special{fp}%
\special{pa 520 1285}%
\special{pa 514 1280}%
\special{fp}%
\special{pa 490 1253}%
\special{pa 485 1247}%
\special{fp}%
\special{pa 464 1217}%
\special{pa 460 1210}%
\special{fp}%
\special{pa 442 1179}%
\special{pa 438 1172}%
\special{fp}%
\special{pa 425 1138}%
\special{pa 422 1131}%
\special{fp}%
\special{pa 412 1095}%
\special{pa 410 1088}%
\special{fp}%
\special{pa 403 1052}%
\special{pa 402 1044}%
\special{fp}%
\special{pa 400 1008}%
\special{pa 400 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 600 1000 600 800 600 800 400 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 400 992}%
\special{fp}%
\special{pa 405 956}%
\special{pa 407 949}%
\special{fp}%
\special{pa 419 915}%
\special{pa 423 908}%
\special{fp}%
\special{pa 441 878}%
\special{pa 446 872}%
\special{fp}%
\special{pa 471 847}%
\special{pa 477 842}%
\special{fp}%
\special{pa 508 823}%
\special{pa 515 819}%
\special{fp}%
\special{pa 549 807}%
\special{pa 556 805}%
\special{fp}%
\special{pa 592 800}%
\special{pa 600 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2400 850 2600 850
% 
\special{pn 13}%
\special{pa 2400 850}%
\special{pa 2600 850}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2600 800 2600 850 2600 850 2600 600
% 
\special{pn 13}%
\special{ar 2600 800 50 50 4.7123890 1.5707963}%
% CIRCLE 2 2 3 0 Black White  
% 4 2400 1000 2400 800 2400 800 2200 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2200 991}%
\special{fp}%
\special{pa 2206 953}%
\special{pa 2208 946}%
\special{fp}%
\special{pa 2220 913}%
\special{pa 2223 906}%
\special{fp}%
\special{pa 2242 877}%
\special{pa 2247 871}%
\special{fp}%
\special{pa 2271 847}%
\special{pa 2277 842}%
\special{fp}%
\special{pa 2306 823}%
\special{pa 2312 820}%
\special{fp}%
\special{pa 2346 808}%
\special{pa 2353 806}%
\special{fp}%
\special{pa 2391 800}%
\special{pa 2400 800}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2600 1000 2600 1400 2200 1000 2600 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2592 1400}%
\special{fp}%
\special{pa 2555 1398}%
\special{pa 2547 1397}%
\special{fp}%
\special{pa 2512 1390}%
\special{pa 2504 1388}%
\special{fp}%
\special{pa 2470 1378}%
\special{pa 2462 1375}%
\special{fp}%
\special{pa 2429 1362}%
\special{pa 2422 1358}%
\special{fp}%
\special{pa 2390 1340}%
\special{pa 2383 1336}%
\special{fp}%
\special{pa 2354 1316}%
\special{pa 2348 1311}%
\special{fp}%
\special{pa 2320 1285}%
\special{pa 2314 1280}%
\special{fp}%
\special{pa 2290 1252}%
\special{pa 2285 1246}%
\special{fp}%
\special{pa 2264 1217}%
\special{pa 2259 1210}%
\special{fp}%
\special{pa 2242 1179}%
\special{pa 2239 1172}%
\special{fp}%
\special{pa 2225 1139}%
\special{pa 2222 1131}%
\special{fp}%
\special{pa 2212 1097}%
\special{pa 2210 1089}%
\special{fp}%
\special{pa 2203 1053}%
\special{pa 2203 1045}%
\special{fp}%
\special{pa 2200 1008}%
\special{pa 2200 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2600 1200 2800 1200 2600 1600 3000 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 2800 1209}%
\special{fp}%
\special{pa 2795 1246}%
\special{pa 2792 1255}%
\special{fp}%
\special{pa 2779 1288}%
\special{pa 2777 1294}%
\special{fp}%
\special{pa 2757 1323}%
\special{pa 2753 1329}%
\special{fp}%
\special{pa 2728 1353}%
\special{pa 2723 1358}%
\special{fp}%
\special{pa 2693 1377}%
\special{pa 2686 1381}%
\special{fp}%
\special{pa 2654 1393}%
\special{pa 2646 1395}%
\special{fp}%
\special{pa 2609 1400}%
\special{pa 2600 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2750 400 2750 1200
% 
\special{pn 13}%
\special{pa 2750 400}%
\special{pa 2750 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2750 1200}%
\special{pa 2770 1133}%
\special{pa 2750 1147}%
\special{pa 2730 1133}%
\special{pa 2750 1200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2850 1200 2850 400
% 
\special{pn 13}%
\special{pa 2850 1200}%
\special{pa 2850 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2850 400}%
\special{pa 2830 467}%
\special{pa 2850 453}%
\special{pa 2870 467}%
\special{pa 2850 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3400 700 3400 800 5 0 0 0
% $\rightsquigarrow$
\put(34.0000,-8.0000){\makebox(0,0){$\rightsquigarrow$}}%
% LINE 2 2 3 0 Black White  
% 2 2400 800 3200 800
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 3200 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0 Black White  
% 2 2600 750 2400 750
% 
\special{pn 13}%
\special{pa 2600 750}%
\special{pa 2400 750}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 750}%
\special{pa 2467 770}%
\special{pa 2453 750}%
\special{pa 2467 730}%
\special{pa 2400 750}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 4000 1000 4000 800 4000 800 3800 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3800 992}%
\special{fp}%
\special{pa 3804 958}%
\special{pa 3806 951}%
\special{fp}%
\special{pa 3816 923}%
\special{pa 3818 916}%
\special{fp}%
\special{pa 3833 890}%
\special{pa 3837 885}%
\special{fp}%
\special{pa 3855 863}%
\special{pa 3860 858}%
\special{fp}%
\special{pa 3883 838}%
\special{pa 3889 834}%
\special{fp}%
\special{pa 3914 820}%
\special{pa 3919 817}%
\special{fp}%
\special{pa 3951 806}%
\special{pa 3958 804}%
\special{fp}%
\special{pa 3992 800}%
\special{pa 4000 800}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 4200 1000 4200 1400 3800 1000 4200 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4200 1400}%
\special{pa 4192 1400}%
\special{fp}%
\special{pa 4156 1398}%
\special{pa 4148 1397}%
\special{fp}%
\special{pa 4113 1390}%
\special{pa 4106 1389}%
\special{fp}%
\special{pa 4072 1379}%
\special{pa 4065 1376}%
\special{fp}%
\special{pa 4034 1364}%
\special{pa 4027 1361}%
\special{fp}%
\special{pa 3998 1345}%
\special{pa 3992 1342}%
\special{fp}%
\special{pa 3964 1323}%
\special{pa 3959 1319}%
\special{fp}%
\special{pa 3933 1298}%
\special{pa 3928 1293}%
\special{fp}%
\special{pa 3906 1271}%
\special{pa 3901 1265}%
\special{fp}%
\special{pa 3880 1240}%
\special{pa 3876 1234}%
\special{fp}%
\special{pa 3857 1206}%
\special{pa 3854 1200}%
\special{fp}%
\special{pa 3838 1171}%
\special{pa 3835 1164}%
\special{fp}%
\special{pa 3823 1133}%
\special{pa 3820 1126}%
\special{fp}%
\special{pa 3811 1093}%
\special{pa 3809 1086}%
\special{fp}%
\special{pa 3803 1052}%
\special{pa 3802 1044}%
\special{fp}%
\special{pa 3800 1008}%
\special{pa 3800 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 4200 1200 4400 1200 4200 1600 4600 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4400 1200}%
\special{pa 4400 1208}%
\special{fp}%
\special{pa 4396 1242}%
\special{pa 4394 1250}%
\special{fp}%
\special{pa 4383 1282}%
\special{pa 4380 1288}%
\special{fp}%
\special{pa 4365 1314}%
\special{pa 4361 1319}%
\special{fp}%
\special{pa 4342 1341}%
\special{pa 4338 1345}%
\special{fp}%
\special{pa 4316 1363}%
\special{pa 4311 1366}%
\special{fp}%
\special{pa 4284 1381}%
\special{pa 4279 1384}%
\special{fp}%
\special{pa 4249 1394}%
\special{pa 4242 1395}%
\special{fp}%
\special{pa 4208 1400}%
\special{pa 4200 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4350 400 4350 1200
% 
\special{pn 13}%
\special{pa 4350 400}%
\special{pa 4350 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4350 1200}%
\special{pa 4370 1133}%
\special{pa 4350 1147}%
\special{pa 4330 1133}%
\special{pa 4350 1200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4450 1200 4450 400
% 
\special{pn 13}%
\special{pa 4450 1200}%
\special{pa 4450 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 400}%
\special{pa 4430 467}%
\special{pa 4450 453}%
\special{pa 4470 467}%
\special{pa 4450 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4000 850 4600 850
% 
\special{pn 13}%
\special{pa 4000 850}%
\special{pa 4600 850}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4600 750 4000 750
% 
\special{pn 13}%
\special{pa 4600 750}%
\special{pa 4000 750}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 750}%
\special{pa 4067 770}%
\special{pa 4053 750}%
\special{pa 4067 730}%
\special{pa 4000 750}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4600 800 4600 850 4600 850 4600 600
% 
\special{pn 13}%
\special{ar 4600 800 50 50 4.7123890 1.5707963}%
% LINE 2 2 3 0 Black White  
% 2 4000 800 4800 800
% 
\special{pn 8}%
\special{pa 4000 800}%
\special{pa 4800 800}%
\special{dt 0.045}%
\end{picture}}%


==> move_along_Gamma2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.3500,9.2700)(-1.1500,-13.2700)%
% LINE 1 0 3 0 Black White  
% 2 600 900 600 1200
% 
\special{pn 13}%
\special{pa 600 900}%
\special{pa 600 1200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 600 700 600 400
% 
\special{pn 13}%
\special{pa 600 700}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 580 467}%
\special{pa 600 453}%
\special{pa 620 467}%
\special{pa 600 400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 600 800 1400 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1400 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0 Black White  
% 2 1200 1200 1200 400
% 
\special{pn 13}%
\special{pa 1200 1200}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1420 680 1420 780 2 0 0 0
% $\Gamma$
\put(14.2000,-7.8000){\makebox(0,0)[lb]{$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 700 400 700 500 5 0 0 0
% $c_0$
\put(7.0000,-5.0000){\makebox(0,0){$c_0$}}%
% STR 2 0 3 0 Black White  
% 4 1300 400 1300 500 5 0 0 0
% $c_0$
\put(13.0000,-5.0000){\makebox(0,0){$c_0$}}%
% STR 2 0 3 0 Black White  
% 4 1200 700 1200 800 5 0 0 0
% $\bullet$
\put(12.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1220 720 1220 820 1 0 0 0
% $x$
\put(12.2000,-8.2000){\makebox(0,0)[lt]{$x$}}%
% LINE 2 2 3 0 Black White  
% 2 2800 800 3600 800
% 
\special{pn 8}%
\special{pa 2800 800}%
\special{pa 3600 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0 Black White  
% 2 3400 400 3400 1200
% 
\special{pn 13}%
\special{pa 3400 400}%
\special{pa 3400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1200}%
\special{pa 3420 1133}%
\special{pa 3400 1147}%
\special{pa 3380 1133}%
\special{pa 3400 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3100 1300 3100 1400 5 0 0 0
% the opposite sides of $\Gamma\iff$inverse
\put(31.0000,-14.0000){\makebox(0,0){the opposite sides of $\Gamma\iff$inverse}}%
% STR 2 0 3 0 Black White  
% 4 3420 720 3420 820 1 0 0 0
% $x$
\put(34.2000,-8.2000){\makebox(0,0)[lt]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 3400 700 3400 800 5 0 0 0
% $\bullet$
\put(34.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2900 400 2900 500 5 0 0 0
% $c_0$
\put(29.0000,-5.0000){\makebox(0,0){$c_0$}}%
% STR 2 0 3 0 Black White  
% 4 3500 400 3500 500 5 0 0 0
% $c_0$
\put(35.0000,-5.0000){\makebox(0,0){$c_0$}}%
% STR 2 0 3 0 Black White  
% 4 3620 680 3620 780 2 0 0 0
% $\Gamma$
\put(36.2000,-7.8000){\makebox(0,0)[lb]{$\Gamma$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 700 800 1000 750 700 1000 700 700
% 
\special{pn 13}%
\special{ar 700 800 300 50 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 700 900 600 850 700 700 500 900
% 
\special{pn 13}%
\special{ar 700 900 100 50 3.1415927 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 700 700 600 750 500 700 700 800
% 
\special{pn 13}%
\special{ar 700 700 100 50 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 2800 900 2800 1200
% 
\special{pn 13}%
\special{pa 2800 900}%
\special{pa 2800 1200}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2900 900 2800 850 2900 700 2700 900
% 
\special{pn 13}%
\special{ar 2900 900 100 50 3.1415927 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2900 800 3200 750 2900 1000 2900 700
% 
\special{pn 13}%
\special{ar 2900 800 300 50 4.7123890 1.5707963}%
% VECTOR 1 0 3 0 Black White  
% 2 2800 700 2800 400
% 
\special{pn 13}%
\special{pa 2800 700}%
\special{pa 2800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 400}%
\special{pa 2780 467}%
\special{pa 2800 453}%
\special{pa 2820 467}%
\special{pa 2800 400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2900 700 2800 750 2700 700 2900 800
% 
\special{pn 13}%
\special{ar 2900 700 100 50 1.5707963 3.1415927}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 700 1300 700
% 
\special{pn 8}%
\special{pa 1000 700}%
\special{pa 1300 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 700}%
\special{pa 1233 680}%
\special{pa 1247 700}%
\special{pa 1233 720}%
\special{pa 1300 700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 700 3500 700
% 
\special{pn 8}%
\special{pa 3200 700}%
\special{pa 3500 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 700}%
\special{pa 3433 680}%
\special{pa 3447 700}%
\special{pa 3433 720}%
\special{pa 3500 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 900 1300 900 1400 5 0 0 0
% the same side of $\Gamma\iff$ direct
\put(9.0000,-14.0000){\makebox(0,0){the same side of $\Gamma\iff$ direct}}%
% STR 2 0 3 0 Black White  
% 4 800 900 800 1000 1 0 0 0
% $\gamma(0)$
\put(8.0000,-10.0000){\makebox(0,0)[lt]{$\gamma(0)$}}%
% LINE 3 0 3 0 Black White  
% 2 800 1000 600 800
% 
\special{pn 4}%
\special{pa 800 1000}%
\special{pa 600 800}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 3000 1000 2800 800
% 
\special{pn 4}%
\special{pa 3000 1000}%
\special{pa 2800 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 900 3000 1000 1 0 0 0
% $\gamma(0)$
\put(30.0000,-10.0000){\makebox(0,0)[lt]{$\gamma(0)$}}%
\end{picture}}%


==> move_along_Gamma_1_.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.0000,10.3000)(4.0000,-14.0000)%
% STR 2 0 3 0 Black White  
% 4 1050 400 1050 500 2 0 0 0
% $\Gamma$
\put(10.5000,-5.0000){\makebox(0,0)[lb]{$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1420 680 1420 780 2 0 0 0
% $\Gamma$
\put(14.2000,-7.8000){\makebox(0,0)[lb]{$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 1800 700 1800 800 5 0 0 0
% $\rightsquigarrow$
\put(18.0000,-8.0000){\makebox(0,0){$\rightsquigarrow$}}%
% VECTOR 2 0 3 0 Black White  
% 2 600 800 1400 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 800}%
\special{pa 1333 780}%
\special{pa 1347 800}%
\special{pa 1333 820}%
\special{pa 1400 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 400 1000 1200
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1200}%
\special{pa 1020 1133}%
\special{pa 1000 1147}%
\special{pa 980 1133}%
\special{pa 1000 1200}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 800 1200 1000 1200 800 1600 1200 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1000 1208}%
\special{fp}%
\special{pa 995 1244}%
\special{pa 993 1251}%
\special{fp}%
\special{pa 981 1285}%
\special{pa 978 1292}%
\special{fp}%
\special{pa 958 1322}%
\special{pa 954 1328}%
\special{fp}%
\special{pa 928 1354}%
\special{pa 922 1359}%
\special{fp}%
\special{pa 891 1378}%
\special{pa 885 1381}%
\special{fp}%
\special{pa 851 1393}%
\special{pa 844 1395}%
\special{fp}%
\special{pa 808 1400}%
\special{pa 800 1400}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 800 1000 800 1400 400 1000 800 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 800 1400}%
\special{pa 792 1400}%
\special{fp}%
\special{pa 756 1398}%
\special{pa 748 1397}%
\special{fp}%
\special{pa 712 1390}%
\special{pa 704 1389}%
\special{fp}%
\special{pa 670 1378}%
\special{pa 662 1376}%
\special{fp}%
\special{pa 629 1361}%
\special{pa 622 1358}%
\special{fp}%
\special{pa 590 1340}%
\special{pa 583 1336}%
\special{fp}%
\special{pa 553 1315}%
\special{pa 547 1310}%
\special{fp}%
\special{pa 520 1285}%
\special{pa 514 1280}%
\special{fp}%
\special{pa 490 1253}%
\special{pa 485 1247}%
\special{fp}%
\special{pa 464 1217}%
\special{pa 460 1210}%
\special{fp}%
\special{pa 442 1179}%
\special{pa 438 1172}%
\special{fp}%
\special{pa 425 1138}%
\special{pa 422 1131}%
\special{fp}%
\special{pa 412 1095}%
\special{pa 410 1088}%
\special{fp}%
\special{pa 403 1052}%
\special{pa 402 1044}%
\special{fp}%
\special{pa 400 1008}%
\special{pa 400 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 600 1000 600 800 600 800 400 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 400 992}%
\special{fp}%
\special{pa 405 956}%
\special{pa 407 949}%
\special{fp}%
\special{pa 419 915}%
\special{pa 423 908}%
\special{fp}%
\special{pa 441 878}%
\special{pa 446 872}%
\special{fp}%
\special{pa 471 847}%
\special{pa 477 842}%
\special{fp}%
\special{pa 508 823}%
\special{pa 515 819}%
\special{fp}%
\special{pa 549 807}%
\special{pa 556 805}%
\special{fp}%
\special{pa 592 800}%
\special{pa 600 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2400 850 2600 850
% 
\special{pn 13}%
\special{pa 2400 850}%
\special{pa 2600 850}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2600 800 2600 850 2600 850 2600 600
% 
\special{pn 13}%
\special{ar 2600 800 50 50 4.7123890 1.5707963}%
% CIRCLE 2 2 3 0 Black White  
% 4 2400 1000 2400 800 2400 800 2200 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2200 991}%
\special{fp}%
\special{pa 2206 953}%
\special{pa 2208 946}%
\special{fp}%
\special{pa 2220 913}%
\special{pa 2223 906}%
\special{fp}%
\special{pa 2242 877}%
\special{pa 2247 871}%
\special{fp}%
\special{pa 2271 847}%
\special{pa 2277 842}%
\special{fp}%
\special{pa 2306 823}%
\special{pa 2312 820}%
\special{fp}%
\special{pa 2346 808}%
\special{pa 2353 806}%
\special{fp}%
\special{pa 2391 800}%
\special{pa 2400 800}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2600 1000 2600 1400 2200 1000 2600 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2592 1400}%
\special{fp}%
\special{pa 2555 1398}%
\special{pa 2547 1397}%
\special{fp}%
\special{pa 2512 1390}%
\special{pa 2504 1388}%
\special{fp}%
\special{pa 2470 1378}%
\special{pa 2462 1375}%
\special{fp}%
\special{pa 2429 1362}%
\special{pa 2422 1358}%
\special{fp}%
\special{pa 2390 1340}%
\special{pa 2383 1336}%
\special{fp}%
\special{pa 2354 1316}%
\special{pa 2348 1311}%
\special{fp}%
\special{pa 2320 1285}%
\special{pa 2314 1280}%
\special{fp}%
\special{pa 2290 1252}%
\special{pa 2285 1246}%
\special{fp}%
\special{pa 2264 1217}%
\special{pa 2259 1210}%
\special{fp}%
\special{pa 2242 1179}%
\special{pa 2239 1172}%
\special{fp}%
\special{pa 2225 1139}%
\special{pa 2222 1131}%
\special{fp}%
\special{pa 2212 1097}%
\special{pa 2210 1089}%
\special{fp}%
\special{pa 2203 1053}%
\special{pa 2203 1045}%
\special{fp}%
\special{pa 2200 1008}%
\special{pa 2200 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2600 1200 2800 1200 2600 1600 3000 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 2800 1209}%
\special{fp}%
\special{pa 2795 1246}%
\special{pa 2792 1255}%
\special{fp}%
\special{pa 2779 1288}%
\special{pa 2777 1294}%
\special{fp}%
\special{pa 2757 1323}%
\special{pa 2753 1329}%
\special{fp}%
\special{pa 2728 1353}%
\special{pa 2723 1358}%
\special{fp}%
\special{pa 2693 1377}%
\special{pa 2686 1381}%
\special{fp}%
\special{pa 2654 1393}%
\special{pa 2646 1395}%
\special{fp}%
\special{pa 2609 1400}%
\special{pa 2600 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2750 400 2750 1200
% 
\special{pn 13}%
\special{pa 2750 400}%
\special{pa 2750 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2750 1200}%
\special{pa 2770 1133}%
\special{pa 2750 1147}%
\special{pa 2730 1133}%
\special{pa 2750 1200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2850 1200 2850 400
% 
\special{pn 13}%
\special{pa 2850 1200}%
\special{pa 2850 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2850 400}%
\special{pa 2830 467}%
\special{pa 2850 453}%
\special{pa 2870 467}%
\special{pa 2850 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3400 700 3400 800 5 0 0 0
% $\rightsquigarrow$
\put(34.0000,-8.0000){\makebox(0,0){$\rightsquigarrow$}}%
% LINE 2 2 3 0 Black White  
% 2 2400 800 3200 800
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 3200 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0 Black White  
% 2 2600 750 2400 750
% 
\special{pn 13}%
\special{pa 2600 750}%
\special{pa 2400 750}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 750}%
\special{pa 2467 770}%
\special{pa 2453 750}%
\special{pa 2467 730}%
\special{pa 2400 750}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 4000 1000 4000 800 4000 800 3800 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3800 992}%
\special{fp}%
\special{pa 3804 958}%
\special{pa 3806 951}%
\special{fp}%
\special{pa 3816 923}%
\special{pa 3818 916}%
\special{fp}%
\special{pa 3833 890}%
\special{pa 3837 885}%
\special{fp}%
\special{pa 3855 863}%
\special{pa 3860 858}%
\special{fp}%
\special{pa 3883 838}%
\special{pa 3889 834}%
\special{fp}%
\special{pa 3914 820}%
\special{pa 3919 817}%
\special{fp}%
\special{pa 3951 806}%
\special{pa 3958 804}%
\special{fp}%
\special{pa 3992 800}%
\special{pa 4000 800}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 4200 1000 4200 1400 3800 1000 4200 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4200 1400}%
\special{pa 4192 1400}%
\special{fp}%
\special{pa 4156 1398}%
\special{pa 4148 1397}%
\special{fp}%
\special{pa 4113 1390}%
\special{pa 4106 1389}%
\special{fp}%
\special{pa 4072 1379}%
\special{pa 4065 1376}%
\special{fp}%
\special{pa 4034 1364}%
\special{pa 4027 1361}%
\special{fp}%
\special{pa 3998 1345}%
\special{pa 3992 1342}%
\special{fp}%
\special{pa 3964 1323}%
\special{pa 3959 1319}%
\special{fp}%
\special{pa 3933 1298}%
\special{pa 3928 1293}%
\special{fp}%
\special{pa 3906 1271}%
\special{pa 3901 1265}%
\special{fp}%
\special{pa 3880 1240}%
\special{pa 3876 1234}%
\special{fp}%
\special{pa 3857 1206}%
\special{pa 3854 1200}%
\special{fp}%
\special{pa 3838 1171}%
\special{pa 3835 1164}%
\special{fp}%
\special{pa 3823 1133}%
\special{pa 3820 1126}%
\special{fp}%
\special{pa 3811 1093}%
\special{pa 3809 1086}%
\special{fp}%
\special{pa 3803 1052}%
\special{pa 3802 1044}%
\special{fp}%
\special{pa 3800 1008}%
\special{pa 3800 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 4200 1200 4400 1200 4200 1600 4600 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4400 1200}%
\special{pa 4400 1208}%
\special{fp}%
\special{pa 4396 1242}%
\special{pa 4394 1250}%
\special{fp}%
\special{pa 4383 1282}%
\special{pa 4380 1288}%
\special{fp}%
\special{pa 4365 1314}%
\special{pa 4361 1319}%
\special{fp}%
\special{pa 4342 1341}%
\special{pa 4338 1345}%
\special{fp}%
\special{pa 4316 1363}%
\special{pa 4311 1366}%
\special{fp}%
\special{pa 4284 1381}%
\special{pa 4279 1384}%
\special{fp}%
\special{pa 4249 1394}%
\special{pa 4242 1395}%
\special{fp}%
\special{pa 4208 1400}%
\special{pa 4200 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4350 400 4350 1200
% 
\special{pn 13}%
\special{pa 4350 400}%
\special{pa 4350 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4350 1200}%
\special{pa 4370 1133}%
\special{pa 4350 1147}%
\special{pa 4330 1133}%
\special{pa 4350 1200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4450 1200 4450 400
% 
\special{pn 13}%
\special{pa 4450 1200}%
\special{pa 4450 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 400}%
\special{pa 4430 467}%
\special{pa 4450 453}%
\special{pa 4470 467}%
\special{pa 4450 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4000 850 4600 850
% 
\special{pn 13}%
\special{pa 4000 850}%
\special{pa 4600 850}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4600 750 4000 750
% 
\special{pn 13}%
\special{pa 4600 750}%
\special{pa 4000 750}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 750}%
\special{pa 4067 770}%
\special{pa 4053 750}%
\special{pa 4067 730}%
\special{pa 4000 750}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4600 800 4600 850 4600 850 4600 600
% 
\special{pn 13}%
\special{ar 4600 800 50 50 4.7123890 1.5707963}%
% LINE 2 2 3 0 Black White  
% 2 4000 800 4800 800
% 
\special{pn 8}%
\special{pa 4000 800}%
\special{pa 4800 800}%
\special{dt 0.045}%
\end{picture}}%


==> move_along_Gamma_2_.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.3500,9.2700)(-1.1500,-13.2700)%
% LINE 1 0 3 0 Black White  
% 2 600 900 600 1200
% 
\special{pn 13}%
\special{pa 600 900}%
\special{pa 600 1200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 600 700 600 400
% 
\special{pn 13}%
\special{pa 600 700}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 580 467}%
\special{pa 600 453}%
\special{pa 620 467}%
\special{pa 600 400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 600 800 1400 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1400 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0 Black White  
% 2 1200 1200 1200 400
% 
\special{pn 13}%
\special{pa 1200 1200}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1180 467}%
\special{pa 1200 453}%
\special{pa 1220 467}%
\special{pa 1200 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1420 680 1420 780 2 0 0 0
% $\Gamma$
\put(14.2000,-7.8000){\makebox(0,0)[lb]{$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 700 400 700 500 5 0 0 0
% $c_0$
\put(7.0000,-5.0000){\makebox(0,0){$c_0$}}%
% STR 2 0 3 0 Black White  
% 4 1300 400 1300 500 5 0 0 0
% $c_0$
\put(13.0000,-5.0000){\makebox(0,0){$c_0$}}%
% STR 2 0 3 0 Black White  
% 4 1200 700 1200 800 5 0 0 0
% $\bullet$
\put(12.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1220 720 1220 820 1 0 0 0
% $x$
\put(12.2000,-8.2000){\makebox(0,0)[lt]{$x$}}%
% LINE 2 2 3 0 Black White  
% 2 2800 800 3600 800
% 
\special{pn 8}%
\special{pa 2800 800}%
\special{pa 3600 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0 Black White  
% 2 3400 400 3400 1200
% 
\special{pn 13}%
\special{pa 3400 400}%
\special{pa 3400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1200}%
\special{pa 3420 1133}%
\special{pa 3400 1147}%
\special{pa 3380 1133}%
\special{pa 3400 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3100 1300 3100 1400 5 0 0 0
% the opposite sides of $\Gamma\iff$inverse
\put(31.0000,-14.0000){\makebox(0,0){the opposite sides of $\Gamma\iff$inverse}}%
% STR 2 0 3 0 Black White  
% 4 3420 720 3420 820 1 0 0 0
% $x$
\put(34.2000,-8.2000){\makebox(0,0)[lt]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 3400 700 3400 800 5 0 0 0
% $\bullet$
\put(34.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2900 400 2900 500 5 0 0 0
% $c_0$
\put(29.0000,-5.0000){\makebox(0,0){$c_0$}}%
% STR 2 0 3 0 Black White  
% 4 3500 400 3500 500 5 0 0 0
% $c_0$
\put(35.0000,-5.0000){\makebox(0,0){$c_0$}}%
% STR 2 0 3 0 Black White  
% 4 3620 680 3620 780 2 0 0 0
% $\Gamma$
\put(36.2000,-7.8000){\makebox(0,0)[lb]{$\Gamma$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 700 800 1000 750 700 1000 700 700
% 
\special{pn 13}%
\special{ar 700 800 300 50 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 700 900 600 850 700 700 500 900
% 
\special{pn 13}%
\special{ar 700 900 100 50 3.1415927 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 700 700 600 750 500 700 700 800
% 
\special{pn 13}%
\special{ar 700 700 100 50 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 2800 900 2800 1200
% 
\special{pn 13}%
\special{pa 2800 900}%
\special{pa 2800 1200}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2900 900 2800 850 2900 700 2700 900
% 
\special{pn 13}%
\special{ar 2900 900 100 50 3.1415927 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2900 800 3200 750 2900 1000 2900 700
% 
\special{pn 13}%
\special{ar 2900 800 300 50 4.7123890 1.5707963}%
% VECTOR 1 0 3 0 Black White  
% 2 2800 700 2800 400
% 
\special{pn 13}%
\special{pa 2800 700}%
\special{pa 2800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 400}%
\special{pa 2780 467}%
\special{pa 2800 453}%
\special{pa 2820 467}%
\special{pa 2800 400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2900 700 2800 750 2700 700 2900 800
% 
\special{pn 13}%
\special{ar 2900 700 100 50 1.5707963 3.1415927}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 700 1300 700
% 
\special{pn 8}%
\special{pa 1000 700}%
\special{pa 1300 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 700}%
\special{pa 1233 680}%
\special{pa 1247 700}%
\special{pa 1233 720}%
\special{pa 1300 700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 700 3500 700
% 
\special{pn 8}%
\special{pa 3200 700}%
\special{pa 3500 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 700}%
\special{pa 3433 680}%
\special{pa 3447 700}%
\special{pa 3433 720}%
\special{pa 3500 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 900 1300 900 1400 5 0 0 0
% the same side of $\Gamma\iff$ direct
\put(9.0000,-14.0000){\makebox(0,0){the same side of $\Gamma\iff$ direct}}%
% STR 2 0 3 0 Black White  
% 4 800 900 800 1000 1 0 0 0
% $\gamma(0)$
\put(8.0000,-10.0000){\makebox(0,0)[lt]{$\gamma(0)$}}%
% LINE 3 0 3 0 Black White  
% 2 800 1000 600 800
% 
\special{pn 4}%
\special{pa 800 1000}%
\special{pa 600 800}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 3000 1000 2800 800
% 
\special{pn 4}%
\special{pa 3000 1000}%
\special{pa 2800 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 900 3000 1000 1 0 0 0
% $\gamma(0)$
\put(30.0000,-10.0000){\makebox(0,0)[lt]{$\gamma(0)$}}%
\end{picture}}%


==> new_tangencies.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(31.8500,17.1500)(2.1500,-24.1500)%
% VECTOR 1 0 3 0 Black White  
% 2 600 1200 1000 800
% 
\special{pn 13}%
\special{pa 600 1200}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 939 833}%
\special{pa 962 838}%
\special{pa 967 861}%
\special{pa 1000 800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1000 1200 600 800
% 
\special{pn 13}%
\special{pa 1000 1200}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 633 861}%
\special{pa 638 838}%
\special{pa 661 833}%
\special{pa 600 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2000 800 2000 900 5 0 0 0
% triple point
\put(20.0000,-9.0000){\makebox(0,0){triple point}}%
% CIRCLE 1 0 3 0 Black White  
% 4 400 2100 600 2300 800 2500 600 1900
% 
\special{pn 13}%
\special{ar 400 2100 283 283 5.4977871 0.7853982}%
% SARROW 1 0 3 1 Black White  
% 2 610 1911 600 1900
% 
\special{pn 13}%
\special{pa 610 1911}%
\special{pa 600 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1900}%
\special{pa 630 1963}%
\special{pa 636 1939}%
\special{pa 660 1936}%
\special{pa 600 1900}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1200 2100 1000 1900 1000 1900 1000 2300
% 
\special{pn 13}%
\special{ar 1200 2100 283 283 2.3561945 3.9269908}%
% SARROW 1 0 3 1 Black White  
% 2 990 1911 1000 1900
% 
\special{pn 13}%
\special{pa 990 1911}%
\special{pa 1000 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1900}%
\special{pa 940 1936}%
\special{pa 964 1939}%
\special{pa 970 1963}%
\special{pa 1000 1900}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 600 800 800 1200 800 1000 1000 1000 800 800 600 800 800 1200 0 4 0 1 0 0
% -(1+cos(pi*y))/2
\special{pn 13}%
\special{pa 800 800}%
\special{pa 800 805}%
\special{pa 799 810}%
\special{pa 795 820}%
\special{pa 789 830}%
\special{pa 781 840}%
\special{pa 771 850}%
\special{pa 759 860}%
\special{pa 731 880}%
\special{pa 723 885}%
\special{pa 716 890}%
\special{pa 684 910}%
\special{pa 677 915}%
\special{pa 669 920}%
\special{pa 641 940}%
\special{pa 629 950}%
\special{pa 619 960}%
\special{pa 611 970}%
\special{pa 605 980}%
\special{pa 601 990}%
\special{pa 600 995}%
\special{pa 600 1005}%
\special{pa 601 1010}%
\special{pa 605 1020}%
\special{pa 611 1030}%
\special{pa 619 1040}%
\special{pa 629 1050}%
\special{pa 641 1060}%
\special{pa 669 1080}%
\special{pa 677 1085}%
\special{pa 684 1090}%
\special{pa 716 1110}%
\special{pa 723 1115}%
\special{pa 731 1120}%
\special{pa 759 1140}%
\special{pa 771 1150}%
\special{pa 781 1160}%
\special{pa 789 1170}%
\special{pa 795 1180}%
\special{pa 799 1190}%
\special{pa 800 1195}%
\special{pa 800 1200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 800 800 800 700
% 
\special{pn 13}%
\special{pa 800 800}%
\special{pa 800 700}%
\special{fp}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 780 767}%
\special{pa 800 753}%
\special{pa 820 767}%
\special{pa 800 700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 800 1300 800 1200
% 
\special{pn 13}%
\special{pa 800 1300}%
\special{pa 800 1200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3000 1200 3400 800
% 
\special{pn 13}%
\special{pa 3000 1200}%
\special{pa 3400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 800}%
\special{pa 3339 833}%
\special{pa 3362 838}%
\special{pa 3367 861}%
\special{pa 3400 800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3400 1200 3000 800
% 
\special{pn 13}%
\special{pa 3400 1200}%
\special{pa 3000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 800}%
\special{pa 3033 861}%
\special{pa 3038 838}%
\special{pa 3061 833}%
\special{pa 3000 800}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 3200 800 3400 1200 3400 1000 3600 1000 3400 800 3200 800 3400 1200 0 4 0 1 0 0
% -(1-cos(pi*y))/2
\special{pn 13}%
\special{pa 3200 800}%
\special{pa 3200 805}%
\special{pa 3201 810}%
\special{pa 3205 820}%
\special{pa 3211 830}%
\special{pa 3219 840}%
\special{pa 3229 850}%
\special{pa 3241 860}%
\special{pa 3269 880}%
\special{pa 3277 885}%
\special{pa 3284 890}%
\special{pa 3316 910}%
\special{pa 3323 915}%
\special{pa 3331 920}%
\special{pa 3359 940}%
\special{pa 3371 950}%
\special{pa 3381 960}%
\special{pa 3389 970}%
\special{pa 3395 980}%
\special{pa 3399 990}%
\special{pa 3400 995}%
\special{pa 3400 1005}%
\special{pa 3399 1010}%
\special{pa 3395 1020}%
\special{pa 3389 1030}%
\special{pa 3381 1040}%
\special{pa 3371 1050}%
\special{pa 3359 1060}%
\special{pa 3331 1080}%
\special{pa 3323 1085}%
\special{pa 3316 1090}%
\special{pa 3284 1110}%
\special{pa 3277 1115}%
\special{pa 3269 1120}%
\special{pa 3241 1140}%
\special{pa 3229 1150}%
\special{pa 3219 1160}%
\special{pa 3211 1170}%
\special{pa 3205 1180}%
\special{pa 3201 1190}%
\special{pa 3200 1195}%
\special{pa 3200 1200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3200 800 3200 700
% 
\special{pn 13}%
\special{pa 3200 800}%
\special{pa 3200 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 700}%
\special{pa 3180 767}%
\special{pa 3200 753}%
\special{pa 3220 767}%
\special{pa 3200 700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 1300 3200 1200
% 
\special{pn 13}%
\special{pa 3200 1300}%
\special{pa 3200 1200}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 600 1900 800 2300 800 2100 1000 2100 800 1900 600 1900 800 2300 0 4 0 1 0 0
% -(1+cos(pi*y))/2
\special{pn 13}%
\special{pa 800 1900}%
\special{pa 800 1905}%
\special{pa 799 1910}%
\special{pa 795 1920}%
\special{pa 789 1930}%
\special{pa 781 1940}%
\special{pa 771 1950}%
\special{pa 759 1960}%
\special{pa 731 1980}%
\special{pa 723 1985}%
\special{pa 716 1990}%
\special{pa 684 2010}%
\special{pa 677 2015}%
\special{pa 669 2020}%
\special{pa 641 2040}%
\special{pa 629 2050}%
\special{pa 619 2060}%
\special{pa 611 2070}%
\special{pa 605 2080}%
\special{pa 601 2090}%
\special{pa 600 2095}%
\special{pa 600 2105}%
\special{pa 601 2110}%
\special{pa 605 2120}%
\special{pa 611 2130}%
\special{pa 619 2140}%
\special{pa 629 2150}%
\special{pa 641 2160}%
\special{pa 669 2180}%
\special{pa 677 2185}%
\special{pa 684 2190}%
\special{pa 716 2210}%
\special{pa 723 2215}%
\special{pa 731 2220}%
\special{pa 759 2240}%
\special{pa 771 2250}%
\special{pa 781 2260}%
\special{pa 789 2270}%
\special{pa 795 2280}%
\special{pa 799 2290}%
\special{pa 800 2295}%
\special{pa 800 2300}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 800 1900 800 1800
% 
\special{pn 13}%
\special{pa 800 1900}%
\special{pa 800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1800}%
\special{pa 780 1867}%
\special{pa 800 1853}%
\special{pa 820 1867}%
\special{pa 800 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 800 2400 800 2300
% 
\special{pn 13}%
\special{pa 800 2400}%
\special{pa 800 2300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 2000 1400 2100 5 0 0 0
% $\xrightarrow[\text{negative}]{\text{direct},}$
\put(14.0000,-21.0000){\makebox(0,0){$\xrightarrow[\text{negative}]{\text{direct},}$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1600 2100 1800 2300 2000 2500 1800 1900
% 
\special{pn 13}%
\special{ar 1600 2100 283 283 5.4977871 0.7853982}%
% SARROW 1 0 3 1 Black White  
% 2 1810 1911 1800 1900
% 
\special{pn 13}%
\special{pa 1810 1911}%
\special{pa 1800 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1900}%
\special{pa 1830 1963}%
\special{pa 1836 1939}%
\special{pa 1860 1936}%
\special{pa 1800 1900}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2400 2100 2200 1900 2200 1900 2200 2300
% 
\special{pn 13}%
\special{ar 2400 2100 283 283 2.3561945 3.9269908}%
% SARROW 1 0 3 1 Black White  
% 2 2190 1911 2200 1900
% 
\special{pn 13}%
\special{pa 2190 1911}%
\special{pa 2200 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1900}%
\special{pa 2140 1936}%
\special{pa 2164 1939}%
\special{pa 2170 1963}%
\special{pa 2200 1900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2000 2400 2000 1800
% 
\special{pn 13}%
\special{pa 2000 2400}%
\special{pa 2000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1800}%
\special{pa 1980 1867}%
\special{pa 2000 1853}%
\special{pa 2020 1867}%
\special{pa 2000 1800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2600 2000 2600 2100 5 0 0 0
% $\xrightarrow[\text{positive}]{\text{direct},}$
\put(26.0000,-21.0000){\makebox(0,0){$\xrightarrow[\text{positive}]{\text{direct},}$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 2800 2100 3000 2300 3200 2500 3000 1900
% 
\special{pn 13}%
\special{ar 2800 2100 283 283 5.4977871 0.7853982}%
% SARROW 1 0 3 1 Black White  
% 2 3010 1911 3000 1900
% 
\special{pn 13}%
\special{pa 3010 1911}%
\special{pa 3000 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1900}%
\special{pa 3030 1963}%
\special{pa 3036 1939}%
\special{pa 3060 1936}%
\special{pa 3000 1900}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3600 2100 3400 1900 3400 1900 3400 2300
% 
\special{pn 13}%
\special{ar 3600 2100 283 283 2.3561945 3.9269908}%
% SARROW 1 0 3 1 Black White  
% 2 3390 1911 3400 1900
% 
\special{pn 13}%
\special{pa 3390 1911}%
\special{pa 3400 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1900}%
\special{pa 3340 1936}%
\special{pa 3364 1939}%
\special{pa 3370 1963}%
\special{pa 3400 1900}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 3200 1900 3400 2300 3400 2100 3600 2100 3400 1900 3200 1900 3400 2300 0 4 0 1 0 0
% -(1-cos(pi*y))/2
\special{pn 13}%
\special{pa 3200 1900}%
\special{pa 3200 1905}%
\special{pa 3201 1910}%
\special{pa 3205 1920}%
\special{pa 3211 1930}%
\special{pa 3219 1940}%
\special{pa 3229 1950}%
\special{pa 3241 1960}%
\special{pa 3269 1980}%
\special{pa 3277 1985}%
\special{pa 3284 1990}%
\special{pa 3316 2010}%
\special{pa 3323 2015}%
\special{pa 3331 2020}%
\special{pa 3359 2040}%
\special{pa 3371 2050}%
\special{pa 3381 2060}%
\special{pa 3389 2070}%
\special{pa 3395 2080}%
\special{pa 3399 2090}%
\special{pa 3400 2095}%
\special{pa 3400 2105}%
\special{pa 3399 2110}%
\special{pa 3395 2120}%
\special{pa 3389 2130}%
\special{pa 3381 2140}%
\special{pa 3371 2150}%
\special{pa 3359 2160}%
\special{pa 3331 2180}%
\special{pa 3323 2185}%
\special{pa 3316 2190}%
\special{pa 3284 2210}%
\special{pa 3277 2215}%
\special{pa 3269 2220}%
\special{pa 3241 2240}%
\special{pa 3229 2250}%
\special{pa 3219 2260}%
\special{pa 3211 2270}%
\special{pa 3205 2280}%
\special{pa 3201 2290}%
\special{pa 3200 2295}%
\special{pa 3200 2300}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3200 1900 3200 1800
% 
\special{pn 13}%
\special{pa 3200 1900}%
\special{pa 3200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1800}%
\special{pa 3180 1867}%
\special{pa 3200 1853}%
\special{pa 3220 1867}%
\special{pa 3200 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 2400 3200 2300
% 
\special{pn 13}%
\special{pa 3200 2400}%
\special{pa 3200 2300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 1500 1000 1600 5 0 0 0
% splice
\put(10.0000,-16.0000){\makebox(0,0){splice}}%
% STR 2 0 3 0 Black White  
% 4 3400 1500 3400 1600 5 0 0 0
% splice
\put(34.0000,-16.0000){\makebox(0,0){splice}}%
% STR 2 0 3 0 Black White  
% 4 600 1200 600 1300 5 0 0 0
% $c_0$
\put(6.0000,-13.0000){\makebox(0,0){$c_0$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1200 1000 1300 5 0 0 0
% $c_0$
\put(10.0000,-13.0000){\makebox(0,0){$c_0$}}%
% STR 2 0 3 0 Black White  
% 4 800 1280 800 1380 5 0 0 0
% $c_1$
\put(8.0000,-13.8000){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 600 2300 600 2400 5 0 0 0
% $c^i_0$
\put(6.0000,-24.0000){\makebox(0,0){$c^i_0$}}%
% STR 2 0 3 0 Black White  
% 4 1000 2300 1000 2400 5 0 0 0
% $c^j_0$
\put(10.0000,-24.0000){\makebox(0,0){$c^j_0$}}%
% STR 2 0 3 0 Black White  
% 4 800 2380 800 2480 5 0 0 0
% $c_1$
\put(8.0000,-24.8000){\makebox(0,0){$c_1$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 1000 2800 1000
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 2800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1000}%
\special{pa 2733 980}%
\special{pa 2747 1000}%
\special{pa 2733 1020}%
\special{pa 2800 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 800 1500 800 1700
% 
\special{pn 8}%
\special{pa 800 1500}%
\special{pa 800 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1700}%
\special{pa 820 1633}%
\special{pa 800 1647}%
\special{pa 780 1633}%
\special{pa 800 1700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 1500 3200 1700
% 
\special{pn 8}%
\special{pa 3200 1500}%
\special{pa 3200 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1700}%
\special{pa 3220 1633}%
\special{pa 3200 1647}%
\special{pa 3180 1633}%
\special{pa 3200 1700}%
\special{fp}%
\end{picture}}%


==> new_triple_point.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.0000,19.1500)(7.0000,-20.0000)%
% STR 2 0 3 0 Black White  
% 4 1800 550 1800 650 1 0 0 0
% $C_0$
\put(18.0000,-6.5000){\makebox(0,0)[lt]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1370 130 1370 230 2 0 0 0
% $C_1$
\put(13.7000,-2.3000){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 900 1000 900 1100 2 0 0 0
% $T^{\St}_{\Gamma}(C_0,C_1)=0$ (no triple point)
\put(9.0000,-11.0000){\makebox(0,0)[lb]{$T^{\St}_{\Gamma}(C_0,C_1)=0$ (no triple point)}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1500 500 1100 300 1100 300 1100 300
% 
\special{pn 13}%
\special{ar 1500 500 400 200 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1500 750 1500 800 1 0 0 0
% $\Gamma$
\put(15.0000,-8.0000){\makebox(0,0)[lt]{$\Gamma$}}%
% LINE 3 0 3 0 Black White  
% 2 1500 800 1200 500
% 
\special{pn 4}%
\special{pa 1500 800}%
\special{pa 1200 500}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1500 1600 1100 1400 1170 1700 1170 1500
% 
\special{pn 13}%
\special{ar 1500 1600 400 200 3.6864566 2.5967287}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 500 1300 500 900 500 1100 500
% 
\special{pn 8}%
\special{ar 1000 500 300 300 6.2831853 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1300 500 1000 500 1000 500 1500 500
% 
\special{pn 8}%
\special{ar 1300 500 300 300 6.2831853 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1150 500 1300 500 1300 500 1000 500
% 
\special{pn 8}%
\special{ar 1150 500 150 150 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1150 500 1600 200 1700 500 600 500
% 
\special{pn 8}%
\special{ar 1150 500 450 300 3.1415927 6.2831853}%
% VECTOR 1 2 3 0 Black White  
% 2 1100 500 1300 500
% 
\special{pn 13}%
\special{pa 1100 500}%
\special{pa 1300 500}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1300 500}%
\special{pa 1233 480}%
\special{pa 1247 500}%
\special{pa 1233 520}%
\special{pa 1300 500}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 1100 400 800 400
% 
\special{pn 4}%
\special{pa 1100 400}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 867 420}%
\special{pa 853 400}%
\special{pa 867 380}%
\special{pa 800 400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1150 1600 1300 1600 1270 1500 900 1600
% 
\special{pn 13}%
\special{ar 1150 1600 150 150 3.1415927 5.5884470}%
% LINE 1 0 3 0 Black White  
% 2 1155 1500 1260 1500
% 
\special{pn 13}%
\special{pa 1155 1500}%
\special{pa 1260 1500}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 1600 700 1600 700 1600 1300 1700
% 
\special{pn 13}%
\special{ar 1000 1600 300 300 0.3217506 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 2665 1700 3790 1700
% 
\special{pn 13}%
\special{pa 2665 1700}%
\special{pa 3790 1700}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1150 1600 1600 1300 1700 1600 600 1600
% 
\special{pn 13}%
\special{ar 1150 1600 450 300 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1300 1600 1000 1600 1000 1600 1500 1600
% 
\special{pn 13}%
\special{ar 1300 1600 300 300 6.2831853 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 2250 1550 2250 1600 5 0 0 0
% $\rightsquigarrow$
\put(22.5000,-16.0000){\makebox(0,0){$\rightsquigarrow$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 1600 2600 1400 2670 1700 2670 1500
% 
\special{pn 13}%
\special{ar 3000 1600 400 200 3.6864566 2.5967287}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3650 1600 4100 1300 4200 1600 3100 1600
% 
\special{pn 13}%
\special{ar 3650 1600 450 300 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3500 1600 3200 1600 3200 1600 3800 1700
% 
\special{pn 13}%
\special{ar 3500 1600 300 300 0.3217506 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3800 1600 3500 1600 3500 1600 4000 1600
% 
\special{pn 13}%
\special{ar 3800 1600 300 300 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3650 1600 3800 1600 3770 1500 3400 1600
% 
\special{pn 13}%
\special{ar 3650 1600 150 150 3.1415927 5.5884470}%
% LINE 1 0 3 0 Black White  
% 2 2655 1500 3760 1500
% 
\special{pn 13}%
\special{pa 2655 1500}%
\special{pa 3760 1500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1155 1700 1280 1700
% 
\special{pn 13}%
\special{pa 1155 1700}%
\special{pa 1280 1700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 900 2050 900 2100 2 0 0 0
% $C_0+_{\Gamma}C_1$
\put(9.0000,-21.0000){\makebox(0,0)[lb]{$C_0+_{\Gamma}C_1$}}%
% VECTOR 3 0 3 0 Black White  
% 2 1100 1600 800 1600
% 
\special{pn 4}%
\special{pa 1100 1600}%
\special{pa 800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1600}%
\special{pa 867 1620}%
\special{pa 853 1600}%
\special{pa 867 1580}%
\special{pa 800 1600}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 3100 1600 2800 1600
% 
\special{pn 4}%
\special{pa 3100 1600}%
\special{pa 2800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1600}%
\special{pa 2867 1620}%
\special{pa 2853 1600}%
\special{pa 2867 1580}%
\special{pa 2800 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3400 1950 3400 2000 1 0 0 0
% Triple points occur
\put(34.0000,-20.0000){\makebox(0,0)[lt]{Triple points occur}}%
% VECTOR 3 0 3 0 Black White  
% 2 3400 2000 3300 1750
% 
\special{pn 4}%
\special{pa 3400 2000}%
\special{pa 3300 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 1750}%
\special{pa 3306 1819}%
\special{pa 3320 1800}%
\special{pa 3343 1804}%
\special{pa 3300 1750}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 3400 2000 3320 1520
% 
\special{pn 4}%
\special{pa 3400 2000}%
\special{pa 3320 1520}%
\special{fp}%
\special{sh 1}%
\special{pa 3320 1520}%
\special{pa 3311 1589}%
\special{pa 3329 1573}%
\special{pa 3351 1582}%
\special{pa 3320 1520}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 450 2250 500 5 0 0 0
% $\rightsquigarrow$
\put(22.5000,-5.0000){\makebox(0,0){$\rightsquigarrow$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 500 2600 300 2600 300 2600 300
% 
\special{pn 13}%
\special{ar 3000 500 400 200 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3950 500 4400 200 4500 500 3400 500
% 
\special{pn 8}%
\special{ar 3950 500 450 300 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3800 500 4100 500 3700 500 3900 500
% 
\special{pn 8}%
\special{ar 3800 500 300 300 6.2831853 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 3950 500 4100 500 4100 500 3800 500
% 
\special{pn 8}%
\special{ar 3950 500 150 150 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4100 500 3800 500 3800 500 4300 500
% 
\special{pn 8}%
\special{ar 4100 500 300 300 6.2831853 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 3300 550 3300 650 1 0 0 0
% $\hat{C}_0$
\put(33.0000,-6.5000){\makebox(0,0)[lt]{$\hat{C}_0$}}%
% STR 2 0 3 0 Black White  
% 4 4170 130 4170 230 2 0 0 0
% $C_1$
\put(41.7000,-2.3000){\makebox(0,0)[lb]{$C_1$}}%
% LINE 2 2 3 0 Black White  
% 2 2600 500 4100 500
% 
\special{pn 8}%
\special{pa 2600 500}%
\special{pa 4100 500}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3700 330 3700 430 5 0 0 0
% $\hat{\Gamma}$
\put(37.0000,-4.3000){\makebox(0,0){$\hat{\Gamma}$}}%
% STR 2 0 3 0 Black White  
% 4 3400 400 3400 500 5 0 0 0
% $\bullet$
\put(34.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3450 200 3450 300 2 0 0 0
% $\hat{x}$
\put(34.5000,-3.0000){\makebox(0,0)[lb]{$\hat{x}$}}%
% STR 2 0 3 0 Black White  
% 4 1900 400 1900 500 5 0 0 0
% $\bullet$
\put(19.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2000 200 2000 300 2 0 0 0
% $x$
\put(20.0000,-3.0000){\makebox(0,0)[lb]{$x$}}%
% LINE 3 0 3 0 Black White  
% 2 2000 300 1900 500
% 
\special{pn 4}%
\special{pa 2000 300}%
\special{pa 1900 500}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 3450 300 3400 500
% 
\special{pn 4}%
\special{pa 3450 300}%
\special{pa 3400 500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3600 500 3600 600 1 0 0 0
% $y$
\put(36.0000,-6.0000){\makebox(0,0)[lt]{$y$}}%
% LINE 3 0 3 0 Black White  
% 2 3600 600 3500 500
% 
\special{pn 4}%
\special{pa 3600 600}%
\special{pa 3500 500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3500 400 3500 500 5 0 0 0
% $\bullet$
\put(35.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% DOT 2 0 3 0 Black White  
% 2 700 500 700 500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 700 500 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 700 500 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 800 500 800 600 1 0 0 0
% $y$
\put(8.0000,-6.0000){\makebox(0,0)[lt]{$y$}}%
% LINE 3 0 3 0 Black White  
% 2 800 600 700 500
% 
\special{pn 4}%
\special{pa 800 600}%
\special{pa 700 500}%
\special{fp}%
\end{picture}}%


==> newborn_triangle_+.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.0000,13.6500)(4.0000,-17.3500)%
% FUNC 1 0 3 0 Black White  
% 10 600 1000 1200 1400 900 1200 1200 1200 900 1000 600 1000 1200 1400 0 4 0 0 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 600 1000}%
\special{pa 610 1000}%
\special{pa 615 1001}%
\special{pa 620 1001}%
\special{pa 625 1002}%
\special{pa 630 1002}%
\special{pa 640 1004}%
\special{pa 645 1006}%
\special{pa 655 1008}%
\special{pa 660 1010}%
\special{pa 665 1011}%
\special{pa 685 1019}%
\special{pa 690 1022}%
\special{pa 695 1024}%
\special{pa 700 1027}%
\special{pa 705 1029}%
\special{pa 725 1041}%
\special{pa 730 1045}%
\special{pa 740 1051}%
\special{pa 750 1059}%
\special{pa 755 1062}%
\special{pa 780 1082}%
\special{pa 785 1087}%
\special{pa 790 1091}%
\special{pa 795 1096}%
\special{pa 800 1100}%
\special{pa 805 1105}%
\special{pa 810 1109}%
\special{pa 820 1119}%
\special{pa 825 1123}%
\special{pa 860 1158}%
\special{pa 865 1164}%
\special{pa 885 1184}%
\special{pa 890 1190}%
\special{pa 910 1210}%
\special{pa 915 1216}%
\special{pa 935 1236}%
\special{pa 940 1242}%
\special{pa 975 1277}%
\special{pa 980 1281}%
\special{pa 990 1291}%
\special{pa 995 1295}%
\special{pa 1000 1300}%
\special{pa 1005 1304}%
\special{pa 1010 1309}%
\special{pa 1015 1313}%
\special{pa 1020 1318}%
\special{pa 1045 1338}%
\special{pa 1050 1341}%
\special{pa 1060 1349}%
\special{pa 1070 1355}%
\special{pa 1075 1359}%
\special{pa 1095 1371}%
\special{pa 1100 1373}%
\special{pa 1105 1376}%
\special{pa 1110 1378}%
\special{pa 1115 1381}%
\special{pa 1135 1389}%
\special{pa 1140 1390}%
\special{pa 1145 1392}%
\special{pa 1155 1394}%
\special{pa 1160 1396}%
\special{pa 1170 1398}%
\special{pa 1175 1398}%
\special{pa 1180 1399}%
\special{pa 1185 1399}%
\special{pa 1190 1400}%
\special{pa 1200 1400}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 1200 1000 1800 1400 1500 1200 1800 1200 1500 1000 1200 1000 1800 1400 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 1200 1400}%
\special{pa 1210 1400}%
\special{pa 1215 1399}%
\special{pa 1220 1399}%
\special{pa 1225 1398}%
\special{pa 1230 1398}%
\special{pa 1240 1396}%
\special{pa 1245 1394}%
\special{pa 1255 1392}%
\special{pa 1260 1390}%
\special{pa 1265 1389}%
\special{pa 1285 1381}%
\special{pa 1290 1378}%
\special{pa 1295 1376}%
\special{pa 1300 1373}%
\special{pa 1305 1371}%
\special{pa 1325 1359}%
\special{pa 1330 1355}%
\special{pa 1340 1349}%
\special{pa 1350 1341}%
\special{pa 1355 1338}%
\special{pa 1380 1318}%
\special{pa 1385 1313}%
\special{pa 1390 1309}%
\special{pa 1395 1304}%
\special{pa 1400 1300}%
\special{pa 1405 1295}%
\special{pa 1410 1291}%
\special{pa 1420 1281}%
\special{pa 1425 1277}%
\special{pa 1460 1242}%
\special{pa 1465 1236}%
\special{pa 1485 1216}%
\special{pa 1490 1210}%
\special{pa 1510 1190}%
\special{pa 1515 1184}%
\special{pa 1535 1164}%
\special{pa 1540 1158}%
\special{pa 1575 1123}%
\special{pa 1580 1119}%
\special{pa 1590 1109}%
\special{pa 1595 1105}%
\special{pa 1600 1100}%
\special{pa 1605 1096}%
\special{pa 1610 1091}%
\special{pa 1615 1087}%
\special{pa 1620 1082}%
\special{pa 1645 1062}%
\special{pa 1650 1059}%
\special{pa 1660 1051}%
\special{pa 1670 1045}%
\special{pa 1675 1041}%
\special{pa 1695 1029}%
\special{pa 1700 1027}%
\special{pa 1705 1024}%
\special{pa 1710 1022}%
\special{pa 1715 1019}%
\special{pa 1735 1011}%
\special{pa 1740 1010}%
\special{pa 1745 1008}%
\special{pa 1755 1006}%
\special{pa 1760 1004}%
\special{pa 1770 1002}%
\special{pa 1775 1002}%
\special{pa 1780 1001}%
\special{pa 1785 1001}%
\special{pa 1790 1000}%
\special{pa 1800 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1200 1700 1200 1800 5 0 0 0
% $h(-\epsilon)$
\put(12.0000,-18.0000){\makebox(0,0){$h(-\epsilon)$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1700 2800 1800 5 0 0 0
% $h(0)$
\put(28.0000,-18.0000){\makebox(0,0){$h(0)$}}%
% STR 2 0 3 0 Black White  
% 4 4400 1700 4400 1800 5 0 0 0
% $h(\epsilon)$
\put(44.0000,-18.0000){\makebox(0,0){$h(\epsilon)$}}%
% FUNC 1 0 3 0 Black White  
% 10 4400 600 5000 1000 4700 800 5000 800 4700 600 4400 600 5000 1000 0 4 0 0 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 4400 600}%
\special{pa 4410 600}%
\special{pa 4415 601}%
\special{pa 4420 601}%
\special{pa 4425 602}%
\special{pa 4430 602}%
\special{pa 4440 604}%
\special{pa 4445 606}%
\special{pa 4455 608}%
\special{pa 4460 610}%
\special{pa 4465 611}%
\special{pa 4485 619}%
\special{pa 4490 622}%
\special{pa 4495 624}%
\special{pa 4500 627}%
\special{pa 4505 629}%
\special{pa 4525 641}%
\special{pa 4530 645}%
\special{pa 4540 651}%
\special{pa 4550 659}%
\special{pa 4555 662}%
\special{pa 4580 682}%
\special{pa 4585 687}%
\special{pa 4590 691}%
\special{pa 4595 696}%
\special{pa 4600 700}%
\special{pa 4605 705}%
\special{pa 4610 709}%
\special{pa 4620 719}%
\special{pa 4625 723}%
\special{pa 4660 758}%
\special{pa 4665 764}%
\special{pa 4685 784}%
\special{pa 4690 790}%
\special{pa 4710 810}%
\special{pa 4715 816}%
\special{pa 4735 836}%
\special{pa 4740 842}%
\special{pa 4775 877}%
\special{pa 4780 881}%
\special{pa 4790 891}%
\special{pa 4795 895}%
\special{pa 4800 900}%
\special{pa 4805 904}%
\special{pa 4810 909}%
\special{pa 4815 913}%
\special{pa 4820 918}%
\special{pa 4845 938}%
\special{pa 4850 941}%
\special{pa 4860 949}%
\special{pa 4870 955}%
\special{pa 4875 959}%
\special{pa 4895 971}%
\special{pa 4900 973}%
\special{pa 4905 976}%
\special{pa 4910 978}%
\special{pa 4915 981}%
\special{pa 4935 989}%
\special{pa 4940 990}%
\special{pa 4945 992}%
\special{pa 4955 994}%
\special{pa 4960 996}%
\special{pa 4970 998}%
\special{pa 4975 998}%
\special{pa 4980 999}%
\special{pa 4985 999}%
\special{pa 4990 1000}%
\special{pa 5000 1000}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 3800 600 4400 1000 4100 800 4400 800 4100 600 3800 600 4400 1000 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 3800 1000}%
\special{pa 3810 1000}%
\special{pa 3815 999}%
\special{pa 3820 999}%
\special{pa 3825 998}%
\special{pa 3830 998}%
\special{pa 3840 996}%
\special{pa 3845 994}%
\special{pa 3855 992}%
\special{pa 3860 990}%
\special{pa 3865 989}%
\special{pa 3885 981}%
\special{pa 3890 978}%
\special{pa 3895 976}%
\special{pa 3900 973}%
\special{pa 3905 971}%
\special{pa 3925 959}%
\special{pa 3930 955}%
\special{pa 3940 949}%
\special{pa 3950 941}%
\special{pa 3955 938}%
\special{pa 3980 918}%
\special{pa 3985 913}%
\special{pa 3990 909}%
\special{pa 3995 904}%
\special{pa 4000 900}%
\special{pa 4005 895}%
\special{pa 4010 891}%
\special{pa 4020 881}%
\special{pa 4025 877}%
\special{pa 4060 842}%
\special{pa 4065 836}%
\special{pa 4085 816}%
\special{pa 4090 810}%
\special{pa 4110 790}%
\special{pa 4115 784}%
\special{pa 4135 764}%
\special{pa 4140 758}%
\special{pa 4175 723}%
\special{pa 4180 719}%
\special{pa 4190 709}%
\special{pa 4195 705}%
\special{pa 4200 700}%
\special{pa 4205 696}%
\special{pa 4210 691}%
\special{pa 4215 687}%
\special{pa 4220 682}%
\special{pa 4245 662}%
\special{pa 4250 659}%
\special{pa 4260 651}%
\special{pa 4270 645}%
\special{pa 4275 641}%
\special{pa 4295 629}%
\special{pa 4300 627}%
\special{pa 4305 624}%
\special{pa 4310 622}%
\special{pa 4315 619}%
\special{pa 4335 611}%
\special{pa 4340 610}%
\special{pa 4345 608}%
\special{pa 4355 606}%
\special{pa 4360 604}%
\special{pa 4370 602}%
\special{pa 4375 602}%
\special{pa 4380 601}%
\special{pa 4385 601}%
\special{pa 4390 600}%
\special{pa 4400 600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1600 1000 1800 600 1800 1000 1600 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1609 600}%
\special{fp}%
\special{pa 1645 610}%
\special{pa 1652 614}%
\special{fp}%
\special{pa 1684 637}%
\special{pa 1690 643}%
\special{fp}%
\special{pa 1715 673}%
\special{pa 1720 680}%
\special{fp}%
\special{pa 1740 714}%
\special{pa 1743 722}%
\special{fp}%
\special{pa 1759 757}%
\special{pa 1762 765}%
\special{fp}%
\special{pa 1774 803}%
\special{pa 1776 811}%
\special{fp}%
\special{pa 1785 849}%
\special{pa 1787 857}%
\special{fp}%
\special{pa 1793 896}%
\special{pa 1794 904}%
\special{fp}%
\special{pa 1798 943}%
\special{pa 1799 952}%
\special{fp}%
\special{pa 1800 991}%
\special{pa 1800 1000}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 800 1400 1600 600
% 
\special{pn 13}%
\special{pa 800 1400}%
\special{pa 1600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 600}%
\special{pa 1539 633}%
\special{pa 1562 638}%
\special{pa 1567 661}%
\special{pa 1600 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1200 1400 1190 1400
% 
\special{pn 13}%
\special{pa 1200 1400}%
\special{pa 1190 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1190 1400}%
\special{pa 1257 1420}%
\special{pa 1243 1400}%
\special{pa 1257 1380}%
\special{pa 1190 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1600 1400 800 600
% 
\special{pn 13}%
\special{pa 1600 1400}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 833 661}%
\special{pa 838 638}%
\special{pa 861 633}%
\special{pa 800 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4000 1400 4800 600
% 
\special{pn 13}%
\special{pa 4000 1400}%
\special{pa 4800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 600}%
\special{pa 4739 633}%
\special{pa 4762 638}%
\special{pa 4767 661}%
\special{pa 4800 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4800 1400 4000 600
% 
\special{pn 13}%
\special{pa 4800 1400}%
\special{pa 4000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 600}%
\special{pa 4033 661}%
\special{pa 4038 638}%
\special{pa 4061 633}%
\special{pa 4000 600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 4800 1000 5000 600 5000 1000 4800 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4800 600}%
\special{pa 4809 600}%
\special{fp}%
\special{pa 4841 608}%
\special{pa 4847 611}%
\special{fp}%
\special{pa 4875 629}%
\special{pa 4881 634}%
\special{fp}%
\special{pa 4904 658}%
\special{pa 4908 663}%
\special{fp}%
\special{pa 4927 691}%
\special{pa 4931 698}%
\special{fp}%
\special{pa 4947 729}%
\special{pa 4950 736}%
\special{fp}%
\special{pa 4963 768}%
\special{pa 4966 776}%
\special{fp}%
\special{pa 4976 811}%
\special{pa 4978 818}%
\special{fp}%
\special{pa 4986 854}%
\special{pa 4988 862}%
\special{fp}%
\special{pa 4993 899}%
\special{pa 4994 906}%
\special{fp}%
\special{pa 4998 944}%
\special{pa 4999 952}%
\special{fp}%
\special{pa 5000 991}%
\special{pa 5000 1000}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4400 600 4390 600
% 
\special{pn 13}%
\special{pa 4400 600}%
\special{pa 4390 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4390 600}%
\special{pa 4457 620}%
\special{pa 4443 600}%
\special{pa 4457 580}%
\special{pa 4390 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4600 800 4600 900 5 0 0 0
% $1$
\put(46.0000,-9.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 4200 800 4200 900 5 0 0 0
% $3$
\put(42.0000,-9.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White  
% 4 4400 400 4400 500 5 0 0 0
% $2$
\put(44.0000,-5.0000){\makebox(0,0){$2$}}%
% CIRCLE 2 2 3 0 Black White  
% 4 800 1000 800 600 800 600 800 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 800 1400}%
\special{pa 792 1400}%
\special{fp}%
\special{pa 755 1398}%
\special{pa 748 1397}%
\special{fp}%
\special{pa 712 1390}%
\special{pa 704 1389}%
\special{fp}%
\special{pa 669 1378}%
\special{pa 661 1375}%
\special{fp}%
\special{pa 628 1361}%
\special{pa 621 1358}%
\special{fp}%
\special{pa 589 1339}%
\special{pa 582 1335}%
\special{fp}%
\special{pa 552 1314}%
\special{pa 546 1309}%
\special{fp}%
\special{pa 519 1284}%
\special{pa 513 1279}%
\special{fp}%
\special{pa 489 1251}%
\special{pa 484 1245}%
\special{fp}%
\special{pa 462 1215}%
\special{pa 459 1208}%
\special{fp}%
\special{pa 441 1176}%
\special{pa 438 1169}%
\special{fp}%
\special{pa 423 1135}%
\special{pa 421 1128}%
\special{fp}%
\special{pa 411 1092}%
\special{pa 409 1085}%
\special{fp}%
\special{pa 403 1048}%
\special{pa 402 1041}%
\special{fp}%
\special{pa 400 1004}%
\special{pa 400 996}%
\special{fp}%
\special{pa 402 959}%
\special{pa 403 952}%
\special{fp}%
\special{pa 409 916}%
\special{pa 410 908}%
\special{fp}%
\special{pa 421 872}%
\special{pa 423 865}%
\special{fp}%
\special{pa 437 831}%
\special{pa 441 824}%
\special{fp}%
\special{pa 459 792}%
\special{pa 463 785}%
\special{fp}%
\special{pa 484 755}%
\special{pa 489 749}%
\special{fp}%
\special{pa 513 722}%
\special{pa 519 715}%
\special{fp}%
\special{pa 546 691}%
\special{pa 552 686}%
\special{fp}%
\special{pa 582 665}%
\special{pa 588 660}%
\special{fp}%
\special{pa 621 643}%
\special{pa 627 639}%
\special{fp}%
\special{pa 661 624}%
\special{pa 669 622}%
\special{fp}%
\special{pa 704 612}%
\special{pa 712 610}%
\special{fp}%
\special{pa 748 603}%
\special{pa 755 602}%
\special{fp}%
\special{pa 792 600}%
\special{pa 800 600}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 4010 1000 4010 600 4010 600 4010 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4010 1400}%
\special{pa 4002 1400}%
\special{fp}%
\special{pa 3965 1397}%
\special{pa 3957 1397}%
\special{fp}%
\special{pa 3921 1390}%
\special{pa 3913 1388}%
\special{fp}%
\special{pa 3879 1378}%
\special{pa 3872 1376}%
\special{fp}%
\special{pa 3839 1362}%
\special{pa 3832 1358}%
\special{fp}%
\special{pa 3801 1341}%
\special{pa 3795 1337}%
\special{fp}%
\special{pa 3766 1317}%
\special{pa 3761 1313}%
\special{fp}%
\special{pa 3735 1290}%
\special{pa 3730 1286}%
\special{fp}%
\special{pa 3707 1262}%
\special{pa 3703 1256}%
\special{fp}%
\special{pa 3681 1228}%
\special{pa 3677 1222}%
\special{fp}%
\special{pa 3659 1192}%
\special{pa 3655 1185}%
\special{fp}%
\special{pa 3641 1153}%
\special{pa 3638 1146}%
\special{fp}%
\special{pa 3626 1112}%
\special{pa 3624 1104}%
\special{fp}%
\special{pa 3616 1068}%
\special{pa 3615 1061}%
\special{fp}%
\special{pa 3611 1024}%
\special{pa 3610 1016}%
\special{fp}%
\special{pa 3611 979}%
\special{pa 3611 971}%
\special{fp}%
\special{pa 3615 934}%
\special{pa 3617 926}%
\special{fp}%
\special{pa 3625 891}%
\special{pa 3627 884}%
\special{fp}%
\special{pa 3639 850}%
\special{pa 3642 843}%
\special{fp}%
\special{pa 3657 812}%
\special{pa 3660 806}%
\special{fp}%
\special{pa 3679 775}%
\special{pa 3683 770}%
\special{fp}%
\special{pa 3703 744}%
\special{pa 3708 737}%
\special{fp}%
\special{pa 3731 714}%
\special{pa 3736 709}%
\special{fp}%
\special{pa 3762 686}%
\special{pa 3768 682}%
\special{fp}%
\special{pa 3796 662}%
\special{pa 3802 658}%
\special{fp}%
\special{pa 3833 641}%
\special{pa 3839 638}%
\special{fp}%
\special{pa 3872 624}%
\special{pa 3879 622}%
\special{fp}%
\special{pa 3913 612}%
\special{pa 3921 610}%
\special{fp}%
\special{pa 3957 604}%
\special{pa 3965 602}%
\special{fp}%
\special{pa 4002 600}%
\special{pa 4010 600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 800 1000 600 1600 400 1000 800 1600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 800 1600}%
\special{pa 792 1600}%
\special{fp}%
\special{pa 756 1586}%
\special{pa 750 1580}%
\special{fp}%
\special{pa 722 1553}%
\special{pa 718 1547}%
\special{fp}%
\special{pa 697 1514}%
\special{pa 693 1507}%
\special{fp}%
\special{pa 677 1472}%
\special{pa 673 1464}%
\special{fp}%
\special{pa 660 1428}%
\special{pa 658 1420}%
\special{fp}%
\special{pa 646 1383}%
\special{pa 644 1375}%
\special{fp}%
\special{pa 635 1337}%
\special{pa 633 1329}%
\special{fp}%
\special{pa 626 1291}%
\special{pa 624 1282}%
\special{fp}%
\special{pa 617 1244}%
\special{pa 616 1236}%
\special{fp}%
\special{pa 611 1197}%
\special{pa 610 1189}%
\special{fp}%
\special{pa 606 1150}%
\special{pa 606 1142}%
\special{fp}%
\special{pa 603 1103}%
\special{pa 603 1095}%
\special{fp}%
\special{pa 601 1056}%
\special{pa 601 1047}%
\special{fp}%
\special{pa 600 1008}%
\special{pa 600 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4400 700 4400 800 5 0 0 0
% $\circlearrowleft$
\put(44.0000,-8.0000){\makebox(0,0){$\circlearrowleft$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2400 1400 3200 600
% 
\special{pn 13}%
\special{pa 2400 1400}%
\special{pa 3200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 600}%
\special{pa 3139 633}%
\special{pa 3162 638}%
\special{pa 3167 661}%
\special{pa 3200 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3200 1400 2400 600
% 
\special{pn 13}%
\special{pa 3200 1400}%
\special{pa 2400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 600}%
\special{pa 2433 661}%
\special{pa 2438 638}%
\special{pa 2461 633}%
\special{pa 2400 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3400 1000 2200 1000
% 
\special{pn 13}%
\special{pa 3400 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1000}%
\special{pa 2267 1020}%
\special{pa 2253 1000}%
\special{pa 2267 980}%
\special{pa 2200 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3200 1000 3400 600 3400 1000 3200 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3200 600}%
\special{pa 3208 600}%
\special{fp}%
\special{pa 3241 608}%
\special{pa 3248 612}%
\special{fp}%
\special{pa 3275 629}%
\special{pa 3280 634}%
\special{fp}%
\special{pa 3303 658}%
\special{pa 3308 663}%
\special{fp}%
\special{pa 3327 691}%
\special{pa 3331 697}%
\special{fp}%
\special{pa 3348 730}%
\special{pa 3351 737}%
\special{fp}%
\special{pa 3364 770}%
\special{pa 3366 777}%
\special{fp}%
\special{pa 3377 812}%
\special{pa 3379 820}%
\special{fp}%
\special{pa 3387 856}%
\special{pa 3388 864}%
\special{fp}%
\special{pa 3394 901}%
\special{pa 3395 909}%
\special{fp}%
\special{pa 3398 946}%
\special{pa 3399 954}%
\special{fp}%
\special{pa 3400 992}%
\special{pa 3400 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2400 1000 2400 600 2400 600 2400 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2400 1400}%
\special{pa 2392 1400}%
\special{fp}%
\special{pa 2355 1397}%
\special{pa 2347 1396}%
\special{fp}%
\special{pa 2311 1390}%
\special{pa 2303 1388}%
\special{fp}%
\special{pa 2268 1377}%
\special{pa 2261 1375}%
\special{fp}%
\special{pa 2228 1361}%
\special{pa 2221 1357}%
\special{fp}%
\special{pa 2189 1340}%
\special{pa 2182 1336}%
\special{fp}%
\special{pa 2152 1314}%
\special{pa 2146 1309}%
\special{fp}%
\special{pa 2119 1284}%
\special{pa 2113 1279}%
\special{fp}%
\special{pa 2089 1251}%
\special{pa 2084 1245}%
\special{fp}%
\special{pa 2063 1214}%
\special{pa 2058 1208}%
\special{fp}%
\special{pa 2041 1176}%
\special{pa 2038 1169}%
\special{fp}%
\special{pa 2024 1135}%
\special{pa 2021 1128}%
\special{fp}%
\special{pa 2011 1093}%
\special{pa 2009 1085}%
\special{fp}%
\special{pa 2003 1049}%
\special{pa 2002 1041}%
\special{fp}%
\special{pa 2000 1004}%
\special{pa 2000 996}%
\special{fp}%
\special{pa 2002 959}%
\special{pa 2003 951}%
\special{fp}%
\special{pa 2009 915}%
\special{pa 2011 907}%
\special{fp}%
\special{pa 2021 872}%
\special{pa 2024 865}%
\special{fp}%
\special{pa 2038 831}%
\special{pa 2041 824}%
\special{fp}%
\special{pa 2058 792}%
\special{pa 2063 786}%
\special{fp}%
\special{pa 2084 755}%
\special{pa 2089 749}%
\special{fp}%
\special{pa 2113 721}%
\special{pa 2119 716}%
\special{fp}%
\special{pa 2146 691}%
\special{pa 2152 686}%
\special{fp}%
\special{pa 2182 664}%
\special{pa 2189 660}%
\special{fp}%
\special{pa 2221 643}%
\special{pa 2228 639}%
\special{fp}%
\special{pa 2261 625}%
\special{pa 2269 622}%
\special{fp}%
\special{pa 2304 612}%
\special{pa 2311 610}%
\special{fp}%
\special{pa 2347 604}%
\special{pa 2355 603}%
\special{fp}%
\special{pa 2392 600}%
\special{pa 2400 600}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 16 4520 640 4290 870 4550 670 4320 900 4580 700 4350 930 4620 720 4380 960 4480 620 4260 840 4420 620 4230 810 4380 600 4200 780 4270 650 4170 750
% 
\special{pn 4}%
\special{pa 4520 640}%
\special{pa 4290 870}%
\special{fp}%
\special{pa 4550 670}%
\special{pa 4320 900}%
\special{fp}%
\special{pa 4580 700}%
\special{pa 4350 930}%
\special{fp}%
\special{pa 4620 720}%
\special{pa 4380 960}%
\special{fp}%
\special{pa 4480 620}%
\special{pa 4260 840}%
\special{fp}%
\special{pa 4420 620}%
\special{pa 4230 810}%
\special{fp}%
\special{pa 4380 600}%
\special{pa 4200 780}%
\special{fp}%
\special{pa 4270 650}%
\special{pa 4170 750}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4000 500 4400 700
% 
\special{pn 8}%
\special{pa 4000 500}%
\special{pa 4400 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4000 400 4000 500 3 0 0 0
% newborn triangle
\put(40.0000,-5.0000){\makebox(0,0)[rb]{newborn triangle}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2400 1000 2200 1600 2000 1000 2400 1600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 2392 1599}%
\special{fp}%
\special{pa 2359 1588}%
\special{pa 2354 1584}%
\special{fp}%
\special{pa 2329 1561}%
\special{pa 2324 1556}%
\special{fp}%
\special{pa 2304 1526}%
\special{pa 2300 1519}%
\special{fp}%
\special{pa 2284 1488}%
\special{pa 2280 1481}%
\special{fp}%
\special{pa 2267 1448}%
\special{pa 2264 1441}%
\special{fp}%
\special{pa 2253 1406}%
\special{pa 2250 1399}%
\special{fp}%
\special{pa 2241 1364}%
\special{pa 2239 1356}%
\special{fp}%
\special{pa 2231 1320}%
\special{pa 2229 1313}%
\special{fp}%
\special{pa 2223 1277}%
\special{pa 2221 1269}%
\special{fp}%
\special{pa 2216 1233}%
\special{pa 2215 1225}%
\special{fp}%
\special{pa 2210 1188}%
\special{pa 2209 1180}%
\special{fp}%
\special{pa 2206 1144}%
\special{pa 2205 1136}%
\special{fp}%
\special{pa 2203 1099}%
\special{pa 2202 1091}%
\special{fp}%
\special{pa 2201 1053}%
\special{pa 2201 1045}%
\special{fp}%
\special{pa 2200 1008}%
\special{pa 2200 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 4000 1000 3800 1600 3600 1000 4000 1600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4000 1600}%
\special{pa 3992 1600}%
\special{fp}%
\special{pa 3961 1588}%
\special{pa 3955 1585}%
\special{fp}%
\special{pa 3932 1565}%
\special{pa 3928 1560}%
\special{fp}%
\special{pa 3908 1533}%
\special{pa 3905 1527}%
\special{fp}%
\special{pa 3888 1498}%
\special{pa 3885 1492}%
\special{fp}%
\special{pa 3871 1459}%
\special{pa 3868 1452}%
\special{fp}%
\special{pa 3856 1417}%
\special{pa 3854 1409}%
\special{fp}%
\special{pa 3843 1373}%
\special{pa 3841 1366}%
\special{fp}%
\special{pa 3833 1329}%
\special{pa 3831 1322}%
\special{fp}%
\special{pa 3824 1284}%
\special{pa 3822 1276}%
\special{fp}%
\special{pa 3817 1239}%
\special{pa 3815 1231}%
\special{fp}%
\special{pa 3811 1194}%
\special{pa 3810 1186}%
\special{fp}%
\special{pa 3806 1148}%
\special{pa 3806 1140}%
\special{fp}%
\special{pa 3803 1102}%
\special{pa 3802 1094}%
\special{fp}%
\special{pa 3801 1055}%
\special{pa 3801 1047}%
\special{fp}%
\special{pa 3800 1008}%
\special{pa 3800 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 800 1400 1600 1600 800 1600 1600 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1599 1408}%
\special{fp}%
\special{pa 1584 1440}%
\special{pa 1579 1445}%
\special{fp}%
\special{pa 1551 1469}%
\special{pa 1545 1473}%
\special{fp}%
\special{pa 1513 1491}%
\special{pa 1506 1494}%
\special{fp}%
\special{pa 1472 1508}%
\special{pa 1465 1512}%
\special{fp}%
\special{pa 1430 1523}%
\special{pa 1422 1526}%
\special{fp}%
\special{pa 1387 1536}%
\special{pa 1379 1538}%
\special{fp}%
\special{pa 1343 1547}%
\special{pa 1335 1548}%
\special{fp}%
\special{pa 1299 1557}%
\special{pa 1291 1558}%
\special{fp}%
\special{pa 1255 1564}%
\special{pa 1247 1566}%
\special{fp}%
\special{pa 1211 1571}%
\special{pa 1203 1573}%
\special{fp}%
\special{pa 1166 1578}%
\special{pa 1158 1579}%
\special{fp}%
\special{pa 1122 1583}%
\special{pa 1114 1584}%
\special{fp}%
\special{pa 1077 1587}%
\special{pa 1069 1588}%
\special{fp}%
\special{pa 1032 1592}%
\special{pa 1024 1592}%
\special{fp}%
\special{pa 988 1594}%
\special{pa 980 1595}%
\special{fp}%
\special{pa 943 1597}%
\special{pa 935 1597}%
\special{fp}%
\special{pa 898 1599}%
\special{pa 890 1599}%
\special{fp}%
\special{pa 853 1600}%
\special{pa 845 1600}%
\special{fp}%
\special{pa 808 1600}%
\special{pa 800 1600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2400 1400 3200 1600 2400 1600 3200 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3200 1400}%
\special{pa 3199 1407}%
\special{fp}%
\special{pa 3185 1438}%
\special{pa 3181 1444}%
\special{fp}%
\special{pa 3154 1467}%
\special{pa 3147 1472}%
\special{fp}%
\special{pa 3116 1489}%
\special{pa 3109 1492}%
\special{fp}%
\special{pa 3076 1507}%
\special{pa 3068 1510}%
\special{fp}%
\special{pa 3034 1522}%
\special{pa 3026 1524}%
\special{fp}%
\special{pa 2991 1535}%
\special{pa 2983 1537}%
\special{fp}%
\special{pa 2948 1546}%
\special{pa 2940 1547}%
\special{fp}%
\special{pa 2904 1555}%
\special{pa 2896 1557}%
\special{fp}%
\special{pa 2860 1564}%
\special{pa 2852 1565}%
\special{fp}%
\special{pa 2815 1571}%
\special{pa 2807 1572}%
\special{fp}%
\special{pa 2770 1577}%
\special{pa 2763 1578}%
\special{fp}%
\special{pa 2726 1583}%
\special{pa 2718 1584}%
\special{fp}%
\special{pa 2681 1587}%
\special{pa 2673 1588}%
\special{fp}%
\special{pa 2635 1591}%
\special{pa 2627 1592}%
\special{fp}%
\special{pa 2590 1594}%
\special{pa 2582 1595}%
\special{fp}%
\special{pa 2545 1597}%
\special{pa 2537 1597}%
\special{fp}%
\special{pa 2499 1598}%
\special{pa 2491 1599}%
\special{fp}%
\special{pa 2454 1600}%
\special{pa 2446 1600}%
\special{fp}%
\special{pa 2408 1600}%
\special{pa 2400 1600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 4000 1400 4800 1600 4000 1600 4800 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 4799 1407}%
\special{fp}%
\special{pa 4786 1437}%
\special{pa 4782 1443}%
\special{fp}%
\special{pa 4758 1464}%
\special{pa 4753 1468}%
\special{fp}%
\special{pa 4723 1486}%
\special{pa 4716 1489}%
\special{fp}%
\special{pa 4684 1504}%
\special{pa 4676 1507}%
\special{fp}%
\special{pa 4642 1519}%
\special{pa 4635 1522}%
\special{fp}%
\special{pa 4600 1532}%
\special{pa 4592 1534}%
\special{fp}%
\special{pa 4556 1544}%
\special{pa 4548 1546}%
\special{fp}%
\special{pa 4512 1554}%
\special{pa 4504 1555}%
\special{fp}%
\special{pa 4467 1562}%
\special{pa 4460 1564}%
\special{fp}%
\special{pa 4423 1570}%
\special{pa 4415 1571}%
\special{fp}%
\special{pa 4378 1576}%
\special{pa 4370 1577}%
\special{fp}%
\special{pa 4332 1582}%
\special{pa 4324 1583}%
\special{fp}%
\special{pa 4286 1587}%
\special{pa 4278 1587}%
\special{fp}%
\special{pa 4240 1591}%
\special{pa 4232 1591}%
\special{fp}%
\special{pa 4194 1594}%
\special{pa 4186 1595}%
\special{fp}%
\special{pa 4148 1597}%
\special{pa 4140 1597}%
\special{fp}%
\special{pa 4101 1598}%
\special{pa 4093 1599}%
\special{fp}%
\special{pa 4055 1600}%
\special{pa 4047 1600}%
\special{fp}%
\special{pa 4008 1600}%
\special{pa 4000 1600}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 14 1290 1110 1070 1330 1320 1140 1100 1360 1350 1170 1140 1380 1380 1200 1190 1390 1410 1230 1270 1370 1260 1080 1030 1310 1230 1050 1000 1280
% 
\special{pn 4}%
\special{pa 1290 1110}%
\special{pa 1070 1330}%
\special{fp}%
\special{pa 1320 1140}%
\special{pa 1100 1360}%
\special{fp}%
\special{pa 1350 1170}%
\special{pa 1140 1380}%
\special{fp}%
\special{pa 1380 1200}%
\special{pa 1190 1390}%
\special{fp}%
\special{pa 1410 1230}%
\special{pa 1270 1370}%
\special{fp}%
\special{pa 1260 1080}%
\special{pa 1030 1310}%
\special{fp}%
\special{pa 1230 1050}%
\special{pa 1000 1280}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1200 1200 1600 1600
% 
\special{pn 4}%
\special{pa 1200 1200}%
\special{pa 1600 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1600 1500 1600 1600 1 0 0 0
% vanishing
\put(16.0000,-16.0000){\makebox(0,0)[lt]{vanishing}}%
% STR 2 0 3 0 Black White  
% 4 1600 1750 1600 1850 2 0 0 0
% triangle
\put(16.0000,-18.5000){\makebox(0,0)[lb]{triangle}}%
\end{picture}}%


==> newborn_triangle_-.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.0000,12.7000)(6.0000,-17.3500)%
% FUNC 1 0 3 0 Black White  
% 10 600 1000 1200 1400 900 1200 1200 1200 900 1000 600 1000 1200 1400 0 4 0 0 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 600 1000}%
\special{pa 610 1000}%
\special{pa 615 1001}%
\special{pa 620 1001}%
\special{pa 625 1002}%
\special{pa 630 1002}%
\special{pa 640 1004}%
\special{pa 645 1006}%
\special{pa 655 1008}%
\special{pa 660 1010}%
\special{pa 665 1011}%
\special{pa 685 1019}%
\special{pa 690 1022}%
\special{pa 695 1024}%
\special{pa 700 1027}%
\special{pa 705 1029}%
\special{pa 725 1041}%
\special{pa 730 1045}%
\special{pa 740 1051}%
\special{pa 750 1059}%
\special{pa 755 1062}%
\special{pa 780 1082}%
\special{pa 785 1087}%
\special{pa 790 1091}%
\special{pa 795 1096}%
\special{pa 800 1100}%
\special{pa 805 1105}%
\special{pa 810 1109}%
\special{pa 820 1119}%
\special{pa 825 1123}%
\special{pa 860 1158}%
\special{pa 865 1164}%
\special{pa 885 1184}%
\special{pa 890 1190}%
\special{pa 910 1210}%
\special{pa 915 1216}%
\special{pa 935 1236}%
\special{pa 940 1242}%
\special{pa 975 1277}%
\special{pa 980 1281}%
\special{pa 990 1291}%
\special{pa 995 1295}%
\special{pa 1000 1300}%
\special{pa 1005 1304}%
\special{pa 1010 1309}%
\special{pa 1015 1313}%
\special{pa 1020 1318}%
\special{pa 1045 1338}%
\special{pa 1050 1341}%
\special{pa 1060 1349}%
\special{pa 1070 1355}%
\special{pa 1075 1359}%
\special{pa 1095 1371}%
\special{pa 1100 1373}%
\special{pa 1105 1376}%
\special{pa 1110 1378}%
\special{pa 1115 1381}%
\special{pa 1135 1389}%
\special{pa 1140 1390}%
\special{pa 1145 1392}%
\special{pa 1155 1394}%
\special{pa 1160 1396}%
\special{pa 1170 1398}%
\special{pa 1175 1398}%
\special{pa 1180 1399}%
\special{pa 1185 1399}%
\special{pa 1190 1400}%
\special{pa 1200 1400}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 1200 1000 1800 1400 1500 1200 1800 1200 1500 1000 1200 1000 1800 1400 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 1200 1400}%
\special{pa 1210 1400}%
\special{pa 1215 1399}%
\special{pa 1220 1399}%
\special{pa 1225 1398}%
\special{pa 1230 1398}%
\special{pa 1240 1396}%
\special{pa 1245 1394}%
\special{pa 1255 1392}%
\special{pa 1260 1390}%
\special{pa 1265 1389}%
\special{pa 1285 1381}%
\special{pa 1290 1378}%
\special{pa 1295 1376}%
\special{pa 1300 1373}%
\special{pa 1305 1371}%
\special{pa 1325 1359}%
\special{pa 1330 1355}%
\special{pa 1340 1349}%
\special{pa 1350 1341}%
\special{pa 1355 1338}%
\special{pa 1380 1318}%
\special{pa 1385 1313}%
\special{pa 1390 1309}%
\special{pa 1395 1304}%
\special{pa 1400 1300}%
\special{pa 1405 1295}%
\special{pa 1410 1291}%
\special{pa 1420 1281}%
\special{pa 1425 1277}%
\special{pa 1460 1242}%
\special{pa 1465 1236}%
\special{pa 1485 1216}%
\special{pa 1490 1210}%
\special{pa 1510 1190}%
\special{pa 1515 1184}%
\special{pa 1535 1164}%
\special{pa 1540 1158}%
\special{pa 1575 1123}%
\special{pa 1580 1119}%
\special{pa 1590 1109}%
\special{pa 1595 1105}%
\special{pa 1600 1100}%
\special{pa 1605 1096}%
\special{pa 1610 1091}%
\special{pa 1615 1087}%
\special{pa 1620 1082}%
\special{pa 1645 1062}%
\special{pa 1650 1059}%
\special{pa 1660 1051}%
\special{pa 1670 1045}%
\special{pa 1675 1041}%
\special{pa 1695 1029}%
\special{pa 1700 1027}%
\special{pa 1705 1024}%
\special{pa 1710 1022}%
\special{pa 1715 1019}%
\special{pa 1735 1011}%
\special{pa 1740 1010}%
\special{pa 1745 1008}%
\special{pa 1755 1006}%
\special{pa 1760 1004}%
\special{pa 1770 1002}%
\special{pa 1775 1002}%
\special{pa 1780 1001}%
\special{pa 1785 1001}%
\special{pa 1790 1000}%
\special{pa 1800 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1200 1700 1200 1800 5 0 0 0
% $h(-\epsilon)$
\put(12.0000,-18.0000){\makebox(0,0){$h(-\epsilon)$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1700 2800 1800 5 0 0 0
% $h(0)$
\put(28.0000,-18.0000){\makebox(0,0){$h(0)$}}%
% STR 2 0 3 0 Black White  
% 4 4400 1700 4400 1800 5 0 0 0
% $h(\epsilon)$
\put(44.0000,-18.0000){\makebox(0,0){$h(\epsilon)$}}%
% FUNC 1 0 3 0 Black White  
% 10 4400 600 5000 1000 4700 800 5000 800 4700 600 4400 600 5000 1000 0 4 0 0 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 4400 600}%
\special{pa 4410 600}%
\special{pa 4415 601}%
\special{pa 4420 601}%
\special{pa 4425 602}%
\special{pa 4430 602}%
\special{pa 4440 604}%
\special{pa 4445 606}%
\special{pa 4455 608}%
\special{pa 4460 610}%
\special{pa 4465 611}%
\special{pa 4485 619}%
\special{pa 4490 622}%
\special{pa 4495 624}%
\special{pa 4500 627}%
\special{pa 4505 629}%
\special{pa 4525 641}%
\special{pa 4530 645}%
\special{pa 4540 651}%
\special{pa 4550 659}%
\special{pa 4555 662}%
\special{pa 4580 682}%
\special{pa 4585 687}%
\special{pa 4590 691}%
\special{pa 4595 696}%
\special{pa 4600 700}%
\special{pa 4605 705}%
\special{pa 4610 709}%
\special{pa 4620 719}%
\special{pa 4625 723}%
\special{pa 4660 758}%
\special{pa 4665 764}%
\special{pa 4685 784}%
\special{pa 4690 790}%
\special{pa 4710 810}%
\special{pa 4715 816}%
\special{pa 4735 836}%
\special{pa 4740 842}%
\special{pa 4775 877}%
\special{pa 4780 881}%
\special{pa 4790 891}%
\special{pa 4795 895}%
\special{pa 4800 900}%
\special{pa 4805 904}%
\special{pa 4810 909}%
\special{pa 4815 913}%
\special{pa 4820 918}%
\special{pa 4845 938}%
\special{pa 4850 941}%
\special{pa 4860 949}%
\special{pa 4870 955}%
\special{pa 4875 959}%
\special{pa 4895 971}%
\special{pa 4900 973}%
\special{pa 4905 976}%
\special{pa 4910 978}%
\special{pa 4915 981}%
\special{pa 4935 989}%
\special{pa 4940 990}%
\special{pa 4945 992}%
\special{pa 4955 994}%
\special{pa 4960 996}%
\special{pa 4970 998}%
\special{pa 4975 998}%
\special{pa 4980 999}%
\special{pa 4985 999}%
\special{pa 4990 1000}%
\special{pa 5000 1000}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 3800 600 4400 1000 4100 800 4400 800 4100 600 3800 600 4400 1000 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 3800 1000}%
\special{pa 3810 1000}%
\special{pa 3815 999}%
\special{pa 3820 999}%
\special{pa 3825 998}%
\special{pa 3830 998}%
\special{pa 3840 996}%
\special{pa 3845 994}%
\special{pa 3855 992}%
\special{pa 3860 990}%
\special{pa 3865 989}%
\special{pa 3885 981}%
\special{pa 3890 978}%
\special{pa 3895 976}%
\special{pa 3900 973}%
\special{pa 3905 971}%
\special{pa 3925 959}%
\special{pa 3930 955}%
\special{pa 3940 949}%
\special{pa 3950 941}%
\special{pa 3955 938}%
\special{pa 3980 918}%
\special{pa 3985 913}%
\special{pa 3990 909}%
\special{pa 3995 904}%
\special{pa 4000 900}%
\special{pa 4005 895}%
\special{pa 4010 891}%
\special{pa 4020 881}%
\special{pa 4025 877}%
\special{pa 4060 842}%
\special{pa 4065 836}%
\special{pa 4085 816}%
\special{pa 4090 810}%
\special{pa 4110 790}%
\special{pa 4115 784}%
\special{pa 4135 764}%
\special{pa 4140 758}%
\special{pa 4175 723}%
\special{pa 4180 719}%
\special{pa 4190 709}%
\special{pa 4195 705}%
\special{pa 4200 700}%
\special{pa 4205 696}%
\special{pa 4210 691}%
\special{pa 4215 687}%
\special{pa 4220 682}%
\special{pa 4245 662}%
\special{pa 4250 659}%
\special{pa 4260 651}%
\special{pa 4270 645}%
\special{pa 4275 641}%
\special{pa 4295 629}%
\special{pa 4300 627}%
\special{pa 4305 624}%
\special{pa 4310 622}%
\special{pa 4315 619}%
\special{pa 4335 611}%
\special{pa 4340 610}%
\special{pa 4345 608}%
\special{pa 4355 606}%
\special{pa 4360 604}%
\special{pa 4370 602}%
\special{pa 4375 602}%
\special{pa 4380 601}%
\special{pa 4385 601}%
\special{pa 4390 600}%
\special{pa 4400 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 800 1400 1600 600
% 
\special{pn 13}%
\special{pa 800 1400}%
\special{pa 1600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 600}%
\special{pa 1539 633}%
\special{pa 1562 638}%
\special{pa 1567 661}%
\special{pa 1600 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 800 600 1600 1400
% 
\special{pn 13}%
\special{pa 800 600}%
\special{pa 1600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1400}%
\special{pa 1567 1339}%
\special{pa 1562 1362}%
\special{pa 1539 1367}%
\special{pa 1600 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1200 1400 1190 1400
% 
\special{pn 13}%
\special{pa 1200 1400}%
\special{pa 1190 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1190 1400}%
\special{pa 1257 1420}%
\special{pa 1243 1400}%
\special{pa 1257 1380}%
\special{pa 1190 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4000 1400 4800 600
% 
\special{pn 13}%
\special{pa 4000 1400}%
\special{pa 4800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 600}%
\special{pa 4739 633}%
\special{pa 4762 638}%
\special{pa 4767 661}%
\special{pa 4800 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4000 600 4800 1400
% 
\special{pn 13}%
\special{pa 4000 600}%
\special{pa 4800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1400}%
\special{pa 4767 1339}%
\special{pa 4762 1362}%
\special{pa 4739 1367}%
\special{pa 4800 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4400 600 4390 600
% 
\special{pn 13}%
\special{pa 4400 600}%
\special{pa 4390 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4390 600}%
\special{pa 4457 620}%
\special{pa 4443 600}%
\special{pa 4457 580}%
\special{pa 4390 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4400 700 4400 800 5 0 0 0
% $\circlearrowleft$
\put(44.0000,-8.0000){\makebox(0,0){$\circlearrowleft$}}%
% STR 2 0 3 0 Black White  
% 4 4600 800 4600 900 5 0 0 0
% $1$
\put(46.0000,-9.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 4200 800 4200 900 5 0 0 0
% $3$
\put(42.0000,-9.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White  
% 4 4400 430 4400 530 5 0 0 0
% $2$
\put(44.0000,-5.3000){\makebox(0,0){$2$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1600 1000 1800 600 1800 1000 1600 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1609 600}%
\special{fp}%
\special{pa 1645 610}%
\special{pa 1652 614}%
\special{fp}%
\special{pa 1684 637}%
\special{pa 1690 643}%
\special{fp}%
\special{pa 1715 673}%
\special{pa 1720 680}%
\special{fp}%
\special{pa 1740 714}%
\special{pa 1743 722}%
\special{fp}%
\special{pa 1759 757}%
\special{pa 1762 765}%
\special{fp}%
\special{pa 1774 803}%
\special{pa 1776 811}%
\special{fp}%
\special{pa 1785 849}%
\special{pa 1787 857}%
\special{fp}%
\special{pa 1793 896}%
\special{pa 1794 904}%
\special{fp}%
\special{pa 1798 943}%
\special{pa 1799 952}%
\special{fp}%
\special{pa 1800 991}%
\special{pa 1800 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 800 1000 600 600 800 600 400 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 991}%
\special{fp}%
\special{pa 601 952}%
\special{pa 602 944}%
\special{fp}%
\special{pa 606 905}%
\special{pa 607 896}%
\special{fp}%
\special{pa 613 858}%
\special{pa 615 849}%
\special{fp}%
\special{pa 624 811}%
\special{pa 626 803}%
\special{fp}%
\special{pa 638 765}%
\special{pa 641 758}%
\special{fp}%
\special{pa 656 721}%
\special{pa 660 714}%
\special{fp}%
\special{pa 680 680}%
\special{pa 684 674}%
\special{fp}%
\special{pa 709 644}%
\special{pa 715 638}%
\special{fp}%
\special{pa 747 615}%
\special{pa 754 611}%
\special{fp}%
\special{pa 792 600}%
\special{pa 800 600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1200 1400 1600 1600 600 1400 1800 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1600 1408}%
\special{fp}%
\special{pa 1590 1444}%
\special{pa 1587 1451}%
\special{fp}%
\special{pa 1566 1481}%
\special{pa 1560 1487}%
\special{fp}%
\special{pa 1532 1512}%
\special{pa 1525 1516}%
\special{fp}%
\special{pa 1493 1536}%
\special{pa 1486 1540}%
\special{fp}%
\special{pa 1451 1556}%
\special{pa 1443 1558}%
\special{fp}%
\special{pa 1408 1571}%
\special{pa 1400 1573}%
\special{fp}%
\special{pa 1364 1583}%
\special{pa 1356 1584}%
\special{fp}%
\special{pa 1319 1591}%
\special{pa 1311 1592}%
\special{fp}%
\special{pa 1273 1597}%
\special{pa 1265 1597}%
\special{fp}%
\special{pa 1227 1599}%
\special{pa 1219 1600}%
\special{fp}%
\special{pa 1181 1600}%
\special{pa 1173 1600}%
\special{fp}%
\special{pa 1135 1597}%
\special{pa 1127 1597}%
\special{fp}%
\special{pa 1089 1592}%
\special{pa 1081 1591}%
\special{fp}%
\special{pa 1044 1584}%
\special{pa 1036 1582}%
\special{fp}%
\special{pa 1000 1573}%
\special{pa 992 1571}%
\special{fp}%
\special{pa 956 1558}%
\special{pa 949 1556}%
\special{fp}%
\special{pa 914 1540}%
\special{pa 907 1536}%
\special{fp}%
\special{pa 874 1516}%
\special{pa 868 1512}%
\special{fp}%
\special{pa 840 1487}%
\special{pa 834 1481}%
\special{fp}%
\special{pa 813 1451}%
\special{pa 810 1443}%
\special{fp}%
\special{pa 800 1408}%
\special{pa 800 1400}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 4800 1000 5000 600 5000 1000 4800 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4800 600}%
\special{pa 4809 600}%
\special{fp}%
\special{pa 4841 608}%
\special{pa 4847 611}%
\special{fp}%
\special{pa 4875 629}%
\special{pa 4881 634}%
\special{fp}%
\special{pa 4904 658}%
\special{pa 4908 663}%
\special{fp}%
\special{pa 4927 691}%
\special{pa 4931 698}%
\special{fp}%
\special{pa 4947 729}%
\special{pa 4950 736}%
\special{fp}%
\special{pa 4963 768}%
\special{pa 4966 776}%
\special{fp}%
\special{pa 4976 811}%
\special{pa 4978 818}%
\special{fp}%
\special{pa 4986 854}%
\special{pa 4988 862}%
\special{fp}%
\special{pa 4993 899}%
\special{pa 4994 906}%
\special{fp}%
\special{pa 4998 944}%
\special{pa 4999 952}%
\special{fp}%
\special{pa 5000 991}%
\special{pa 5000 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 4000 1000 3800 600 4000 600 3600 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3800 992}%
\special{fp}%
\special{pa 3801 953}%
\special{pa 3802 945}%
\special{fp}%
\special{pa 3805 907}%
\special{pa 3806 899}%
\special{fp}%
\special{pa 3812 861}%
\special{pa 3814 853}%
\special{fp}%
\special{pa 3822 817}%
\special{pa 3824 809}%
\special{fp}%
\special{pa 3835 774}%
\special{pa 3838 767}%
\special{fp}%
\special{pa 3850 735}%
\special{pa 3853 728}%
\special{fp}%
\special{pa 3870 696}%
\special{pa 3874 690}%
\special{fp}%
\special{pa 3890 666}%
\special{pa 3894 660}%
\special{fp}%
\special{pa 3917 636}%
\special{pa 3922 631}%
\special{fp}%
\special{pa 3950 613}%
\special{pa 3957 609}%
\special{fp}%
\special{pa 3992 600}%
\special{pa 4000 600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 4400 1400 4800 1600 3800 1400 5000 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 4800 1408}%
\special{fp}%
\special{pa 4792 1441}%
\special{pa 4789 1447}%
\special{fp}%
\special{pa 4772 1474}%
\special{pa 4767 1480}%
\special{fp}%
\special{pa 4744 1502}%
\special{pa 4740 1506}%
\special{fp}%
\special{pa 4714 1524}%
\special{pa 4708 1528}%
\special{fp}%
\special{pa 4678 1544}%
\special{pa 4671 1547}%
\special{fp}%
\special{pa 4641 1560}%
\special{pa 4635 1562}%
\special{fp}%
\special{pa 4602 1573}%
\special{pa 4595 1575}%
\special{fp}%
\special{pa 4560 1583}%
\special{pa 4553 1585}%
\special{fp}%
\special{pa 4517 1591}%
\special{pa 4509 1592}%
\special{fp}%
\special{pa 4473 1597}%
\special{pa 4465 1597}%
\special{fp}%
\special{pa 4428 1599}%
\special{pa 4420 1600}%
\special{fp}%
\special{pa 4382 1600}%
\special{pa 4374 1600}%
\special{fp}%
\special{pa 4337 1597}%
\special{pa 4329 1597}%
\special{fp}%
\special{pa 4294 1593}%
\special{pa 4286 1592}%
\special{fp}%
\special{pa 4252 1586}%
\special{pa 4245 1584}%
\special{fp}%
\special{pa 4211 1576}%
\special{pa 4203 1574}%
\special{fp}%
\special{pa 4169 1563}%
\special{pa 4161 1560}%
\special{fp}%
\special{pa 4129 1547}%
\special{pa 4122 1544}%
\special{fp}%
\special{pa 4092 1528}%
\special{pa 4086 1524}%
\special{fp}%
\special{pa 4059 1505}%
\special{pa 4054 1501}%
\special{fp}%
\special{pa 4031 1478}%
\special{pa 4027 1473}%
\special{fp}%
\special{pa 4010 1444}%
\special{pa 4007 1439}%
\special{fp}%
\special{pa 4000 1408}%
\special{pa 4000 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2400 1400 3200 600
% 
\special{pn 13}%
\special{pa 2400 1400}%
\special{pa 3200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 600}%
\special{pa 3139 633}%
\special{pa 3162 638}%
\special{pa 3167 661}%
\special{pa 3200 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2400 600 3200 1400
% 
\special{pn 13}%
\special{pa 2400 600}%
\special{pa 3200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1400}%
\special{pa 3167 1339}%
\special{pa 3162 1362}%
\special{pa 3139 1367}%
\special{pa 3200 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3400 1000 2200 1000
% 
\special{pn 13}%
\special{pa 3400 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1000}%
\special{pa 2267 1020}%
\special{pa 2253 1000}%
\special{pa 2267 980}%
\special{pa 2200 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3200 1000 3400 600 3400 1000 3200 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3200 600}%
\special{pa 3208 600}%
\special{fp}%
\special{pa 3241 608}%
\special{pa 3248 612}%
\special{fp}%
\special{pa 3275 629}%
\special{pa 3280 634}%
\special{fp}%
\special{pa 3303 658}%
\special{pa 3308 663}%
\special{fp}%
\special{pa 3327 691}%
\special{pa 3331 697}%
\special{fp}%
\special{pa 3348 730}%
\special{pa 3351 737}%
\special{fp}%
\special{pa 3364 770}%
\special{pa 3366 777}%
\special{fp}%
\special{pa 3377 812}%
\special{pa 3379 820}%
\special{fp}%
\special{pa 3387 856}%
\special{pa 3388 864}%
\special{fp}%
\special{pa 3394 901}%
\special{pa 3395 909}%
\special{fp}%
\special{pa 3398 946}%
\special{pa 3399 954}%
\special{fp}%
\special{pa 3400 992}%
\special{pa 3400 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2400 1000 2200 600 2400 600 2000 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2200 992}%
\special{fp}%
\special{pa 2201 955}%
\special{pa 2202 947}%
\special{fp}%
\special{pa 2205 910}%
\special{pa 2206 903}%
\special{fp}%
\special{pa 2212 867}%
\special{pa 2213 859}%
\special{fp}%
\special{pa 2221 824}%
\special{pa 2223 816}%
\special{fp}%
\special{pa 2232 782}%
\special{pa 2235 775}%
\special{fp}%
\special{pa 2247 742}%
\special{pa 2250 735}%
\special{fp}%
\special{pa 2266 703}%
\special{pa 2270 696}%
\special{fp}%
\special{pa 2290 666}%
\special{pa 2294 661}%
\special{fp}%
\special{pa 2319 634}%
\special{pa 2324 630}%
\special{fp}%
\special{pa 2353 611}%
\special{pa 2359 608}%
\special{fp}%
\special{pa 2392 600}%
\special{pa 2400 600}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2800 1400 3200 1600 2200 1400 3400 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3200 1400}%
\special{pa 3200 1408}%
\special{fp}%
\special{pa 3191 1442}%
\special{pa 3188 1449}%
\special{fp}%
\special{pa 3169 1477}%
\special{pa 3164 1482}%
\special{fp}%
\special{pa 3140 1506}%
\special{pa 3134 1510}%
\special{fp}%
\special{pa 3105 1529}%
\special{pa 3098 1533}%
\special{fp}%
\special{pa 3065 1550}%
\special{pa 3058 1553}%
\special{fp}%
\special{pa 3023 1566}%
\special{pa 3016 1568}%
\special{fp}%
\special{pa 2982 1578}%
\special{pa 2974 1580}%
\special{fp}%
\special{pa 2938 1588}%
\special{pa 2930 1589}%
\special{fp}%
\special{pa 2893 1594}%
\special{pa 2886 1595}%
\special{fp}%
\special{pa 2849 1599}%
\special{pa 2841 1599}%
\special{fp}%
\special{pa 2803 1600}%
\special{pa 2795 1600}%
\special{fp}%
\special{pa 2757 1599}%
\special{pa 2750 1598}%
\special{fp}%
\special{pa 2713 1595}%
\special{pa 2705 1594}%
\special{fp}%
\special{pa 2668 1589}%
\special{pa 2660 1587}%
\special{fp}%
\special{pa 2625 1580}%
\special{pa 2617 1578}%
\special{fp}%
\special{pa 2583 1568}%
\special{pa 2575 1565}%
\special{fp}%
\special{pa 2541 1552}%
\special{pa 2534 1550}%
\special{fp}%
\special{pa 2501 1533}%
\special{pa 2495 1529}%
\special{fp}%
\special{pa 2465 1509}%
\special{pa 2459 1505}%
\special{fp}%
\special{pa 2434 1481}%
\special{pa 2430 1476}%
\special{fp}%
\special{pa 2412 1449}%
\special{pa 2409 1442}%
\special{fp}%
\special{pa 2400 1408}%
\special{pa 2400 1400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 16 4480 620 4260 840 4520 640 4290 870 4550 670 4320 900 4580 700 4350 930 4620 720 4380 960 4420 620 4230 810 4380 600 4200 780 4270 650 4170 750
% 
\special{pn 4}%
\special{pa 4480 620}%
\special{pa 4260 840}%
\special{fp}%
\special{pa 4520 640}%
\special{pa 4290 870}%
\special{fp}%
\special{pa 4550 670}%
\special{pa 4320 900}%
\special{fp}%
\special{pa 4580 700}%
\special{pa 4350 930}%
\special{fp}%
\special{pa 4620 720}%
\special{pa 4380 960}%
\special{fp}%
\special{pa 4420 620}%
\special{pa 4230 810}%
\special{fp}%
\special{pa 4380 600}%
\special{pa 4200 780}%
\special{fp}%
\special{pa 4270 650}%
\special{pa 4170 750}%
\special{fp}%
\end{picture}}%


==> no_2-gon.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.0000,8.5000)(14.0000,-32.3500)%
% STR 2 0 3 0 Black White  
% 4 3600 2700 3600 2800 5 0 0 0
% $\rightsquigarrow$
\put(36.0000,-28.0000){\makebox(0,0){$\rightsquigarrow$}}%
% LINE 1 0 3 0 Black White  
% 2 1400 2600 2200 2600
% 
\special{pn 13}%
\special{pa 1400 2600}%
\special{pa 2200 2600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 2700 1800 2800 5 0 0 0
% $R_0$
\put(18.0000,-28.0000){\makebox(0,0){$R_0$}}%
% LINE 1 0 3 0 Black White  
% 2 1400 3000 2200 3000
% 
\special{pn 13}%
\special{pa 1400 3000}%
\special{pa 2200 3000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 3200 1600 2400
% 
\special{pn 8}%
\special{pa 1600 3200}%
\special{pa 1600 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2000 3200 2000 2400
% 
\special{pn 8}%
\special{pa 2000 3200}%
\special{pa 2000 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3000 3200 3000 2400
% 
\special{pn 8}%
\special{pa 3000 3200}%
\special{pa 3000 2400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 2500 2400 2600 5 0 0 0
% $\cdots$
\put(24.0000,-26.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 2400 2900 2400 3000 5 0 0 0
% $\cdots$
\put(24.0000,-30.0000){\makebox(0,0){$\cdots$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2600 2800 3200 3000 2600 3200 2600 2400
% 
\special{pn 13}%
\special{ar 2600 2800 600 200 4.7123890 1.5707963}%
% LINE 3 0 3 0 Black White  
% 26 1990 2610 1610 2990 2000 2660 1660 3000 2000 2720 1720 3000 2000 2780 1780 3000 2000 2840 1840 3000 2000 2900 1900 3000 2000 2960 1960 3000 1940 2600 1600 2940 1880 2600 1600 2880 1820 2600 1600 2820 1760 2600 1600 2760 1700 2600 1600 2700 1640 2600 1600 2640
% 
\special{pn 4}%
\special{pa 1990 2610}%
\special{pa 1610 2990}%
\special{fp}%
\special{pa 2000 2660}%
\special{pa 1660 3000}%
\special{fp}%
\special{pa 2000 2720}%
\special{pa 1720 3000}%
\special{fp}%
\special{pa 2000 2780}%
\special{pa 1780 3000}%
\special{fp}%
\special{pa 2000 2840}%
\special{pa 1840 3000}%
\special{fp}%
\special{pa 2000 2900}%
\special{pa 1900 3000}%
\special{fp}%
\special{pa 2000 2960}%
\special{pa 1960 3000}%
\special{fp}%
\special{pa 1940 2600}%
\special{pa 1600 2940}%
\special{fp}%
\special{pa 1880 2600}%
\special{pa 1600 2880}%
\special{fp}%
\special{pa 1820 2600}%
\special{pa 1600 2820}%
\special{fp}%
\special{pa 1760 2600}%
\special{pa 1600 2760}%
\special{fp}%
\special{pa 1700 2600}%
\special{pa 1600 2700}%
\special{fp}%
\special{pa 1640 2600}%
\special{pa 1600 2640}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3100 2600 3100 2700 2 0 0 0
% $C_0$
\put(31.0000,-27.0000){\makebox(0,0)[lb]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1600 3200 1600 3300 5 0 0 0
% $C_1$
\put(16.0000,-33.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 2000 3200 2000 3300 5 0 0 0
% $C_1$
\put(20.0000,-33.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 2800 3200 2800 3300 5 0 0 0
% $C_1$
\put(28.0000,-33.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1800 3050 1800 3150 5 0 0 0
% $D_1$
\put(18.0000,-31.5000){\makebox(0,0){$D_1$}}%
% LINE 2 0 3 0 Black White  
% 2 2800 3200 2800 2400
% 
\special{pn 8}%
\special{pa 2800 3200}%
\special{pa 2800 2400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2200 2700 2200 2800 5 0 0 0
% $R_1$
\put(22.0000,-28.0000){\makebox(0,0){$R_1$}}%
% STR 2 0 3 0 Black White  
% 4 3200 2900 3200 3000 1 0 0 0
% $D_0$
\put(32.0000,-30.0000){\makebox(0,0)[lt]{$D_0$}}%
% LINE 3 0 3 0 Black White  
% 2 3200 3000 3100 2800
% 
\special{pn 4}%
\special{pa 3200 3000}%
\special{pa 3100 2800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 3200 3000 3300 5 0 0 0
% $C_1$
\put(30.0000,-33.0000){\makebox(0,0){$C_1$}}%
% LINE 3 0 3 0 Black White  
% 14 3000 2740 2800 2940 3000 2800 2820 2980 3000 2860 2890 2970 3000 2680 2800 2880 2970 2650 2800 2820 2920 2640 2800 2760 2870 2630 2800 2700
% 
\special{pn 4}%
\special{pa 3000 2740}%
\special{pa 2800 2940}%
\special{fp}%
\special{pa 3000 2800}%
\special{pa 2820 2980}%
\special{fp}%
\special{pa 3000 2860}%
\special{pa 2890 2970}%
\special{fp}%
\special{pa 3000 2680}%
\special{pa 2800 2880}%
\special{fp}%
\special{pa 2970 2650}%
\special{pa 2800 2820}%
\special{fp}%
\special{pa 2920 2640}%
\special{pa 2800 2760}%
\special{fp}%
\special{pa 2870 2630}%
\special{pa 2800 2700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4000 2600 4400 2600
% 
\special{pn 13}%
\special{pa 4000 2600}%
\special{pa 4400 2600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4000 3000 4400 3000
% 
\special{pn 13}%
\special{pa 4000 3000}%
\special{pa 4400 3000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4200 3200 4200 2400
% 
\special{pn 8}%
\special{pa 4200 3200}%
\special{pa 4200 2400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4400 2900 4400 3000 4400 3000 4630 2900
% 
\special{pn 13}%
\special{ar 4400 2900 100 100 6.2831853 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 4400 2700 4400 2600 4600 2700 4400 2600
% 
\special{pn 13}%
\special{ar 4400 2700 100 100 4.7123890 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 4500 2900 4500 2700
% 
\special{pn 13}%
\special{pa 4500 2900}%
\special{pa 4500 2700}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 4490 2710 4210 2990 4480 2660 4200 2940 4450 2630 4200 2880 4410 2610 4200 2820 4360 2600 4200 2760 4300 2600 4200 2700 4240 2600 4200 2640 4490 2770 4270 2990 4490 2830 4330 2990 4490 2890 4390 2990
% 
\special{pn 4}%
\special{pa 4490 2710}%
\special{pa 4210 2990}%
\special{fp}%
\special{pa 4480 2660}%
\special{pa 4200 2940}%
\special{fp}%
\special{pa 4450 2630}%
\special{pa 4200 2880}%
\special{fp}%
\special{pa 4410 2610}%
\special{pa 4200 2820}%
\special{fp}%
\special{pa 4360 2600}%
\special{pa 4200 2760}%
\special{fp}%
\special{pa 4300 2600}%
\special{pa 4200 2700}%
\special{fp}%
\special{pa 4240 2600}%
\special{pa 4200 2640}%
\special{fp}%
\special{pa 4490 2770}%
\special{pa 4270 2990}%
\special{fp}%
\special{pa 4490 2830}%
\special{pa 4330 2990}%
\special{fp}%
\special{pa 4490 2890}%
\special{pa 4390 2990}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4350 2700 4350 2800 5 0 0 0
% ($R_0$)
\put(43.5000,-28.0000){\makebox(0,0){($R_0$)}}%
% LINE 1 0 3 0 Black White  
% 2 4700 2900 4700 2700
% 
\special{pn 13}%
\special{pa 4700 2900}%
\special{pa 4700 2700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4800 2700 4800 2600 4800 2600 4650 2700
% 
\special{pn 13}%
\special{ar 4800 2700 100 100 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 4800 2900 4800 3000 4630 2900 4800 3000
% 
\special{pn 13}%
\special{ar 4800 2900 100 100 1.5707963 3.1415927}%
% STR 2 0 3 0 Black White  
% 4 5000 2500 5000 2600 5 0 0 0
% $\cdots$
\put(50.0000,-26.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 5000 2900 5000 3000 5 0 0 0
% $\cdots$
\put(50.0000,-30.0000){\makebox(0,0){$\cdots$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5200 2800 5800 3000 5200 3200 5200 2400
% 
\special{pn 13}%
\special{ar 5200 2800 600 200 4.7123890 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 5400 3200 5400 2400
% 
\special{pn 8}%
\special{pa 5400 3200}%
\special{pa 5400 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5600 3200 5600 2400
% 
\special{pn 8}%
\special{pa 5600 3200}%
\special{pa 5600 2400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 14 5600 2740 5400 2940 5600 2800 5420 2980 5600 2860 5490 2970 5600 2680 5400 2880 5570 2650 5400 2820 5520 2640 5400 2760 5470 2630 5400 2700
% 
\special{pn 4}%
\special{pa 5600 2740}%
\special{pa 5400 2940}%
\special{fp}%
\special{pa 5600 2800}%
\special{pa 5420 2980}%
\special{fp}%
\special{pa 5600 2860}%
\special{pa 5490 2970}%
\special{fp}%
\special{pa 5600 2680}%
\special{pa 5400 2880}%
\special{fp}%
\special{pa 5570 2650}%
\special{pa 5400 2820}%
\special{fp}%
\special{pa 5520 2640}%
\special{pa 5400 2760}%
\special{fp}%
\special{pa 5470 2630}%
\special{pa 5400 2700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5800 2900 5800 3000 1 0 0 0
% $D'_0$
\put(58.0000,-30.0000){\makebox(0,0)[lt]{$D'_0$}}%
% LINE 3 0 3 0 Black White  
% 2 5800 3000 5700 2800
% 
\special{pn 4}%
\special{pa 5800 3000}%
\special{pa 5700 2800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5700 2600 5700 2700 2 0 0 0
% $C'_0$
\put(57.0000,-27.0000){\makebox(0,0)[lb]{$C'_0$}}%
% STR 2 0 3 0 Black White  
% 4 4850 2700 4850 2800 5 0 0 0
% ($R_1$)
\put(48.5000,-28.0000){\makebox(0,0){($R_1$)}}%
% LINE 2 0 3 0 Black White  
% 2 4600 3200 4600 2400
% 
\special{pn 8}%
\special{pa 4600 3200}%
\special{pa 4600 2400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4200 3200 4200 3300 5 0 0 0
% $C_1$
\put(42.0000,-33.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 4600 3200 4600 3300 5 0 0 0
% $C_1$
\put(46.0000,-33.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 5400 3200 5400 3300 5 0 0 0
% $C_1$
\put(54.0000,-33.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 5600 3200 5600 3300 5 0 0 0
% $C_1$
\put(56.0000,-33.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 4400 3050 4400 3150 5 0 0 0
% $D_1$
\put(44.0000,-31.5000){\makebox(0,0){$D_1$}}%
% STR 2 0 3 0 Black White  
% 4 5500 2350 5500 2450 5 0 0 0
% $D_1$
\put(55.0000,-24.5000){\makebox(0,0){$D_1$}}%
% STR 2 0 3 0 Black White  
% 4 2900 2350 2900 2450 5 0 0 0
% $D_1$
\put(29.0000,-24.5000){\makebox(0,0){$D_1$}}%
\end{picture}}%


==> non_generic_move.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 58.0000,  7.3000)(  6.0000,-14.0000)
% STR 2 0 3 0 Black White
% 4 1900 1100 1900 1200 5 0 0 0
% $c$
\put(19.0000,-12.0000){\makebox(0,0){$c$}}%
% FUNC 2 0 3 0 Black White
% 9 800 900 1600 1100 1200 1100 1600 1100 1200 900 800 900 1600 1100 0 4 0 0
% x^2
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 900}%
\special{pa 820 920}%
\special{pa 826 924}%
\special{pa 830 930}%
\special{pa 836 934}%
\special{pa 840 938}%
\special{pa 846 942}%
\special{pa 850 948}%
\special{pa 856 952}%
\special{pa 860 956}%
\special{pa 900 988}%
\special{pa 906 992}%
\special{pa 910 996}%
\special{pa 916 998}%
\special{pa 920 1002}%
\special{pa 926 1006}%
\special{pa 930 1010}%
\special{pa 936 1012}%
\special{pa 940 1016}%
\special{pa 980 1040}%
\special{pa 986 1042}%
\special{pa 990 1046}%
\special{pa 996 1048}%
\special{pa 1000 1050}%
\special{pa 1006 1052}%
\special{pa 1010 1056}%
\special{pa 1016 1058}%
\special{pa 1020 1060}%
\special{pa 1060 1076}%
\special{pa 1066 1078}%
\special{pa 1070 1080}%
\special{pa 1076 1080}%
\special{pa 1080 1082}%
\special{pa 1086 1084}%
\special{pa 1090 1086}%
\special{pa 1096 1086}%
\special{pa 1100 1088}%
\special{pa 1140 1096}%
\special{pa 1146 1096}%
\special{pa 1150 1098}%
\special{pa 1166 1098}%
\special{pa 1170 1100}%
\special{pa 1230 1100}%
\special{pa 1236 1098}%
\special{pa 1250 1098}%
\special{pa 1256 1096}%
\special{pa 1260 1096}%
\special{pa 1300 1088}%
\special{pa 1306 1086}%
\special{pa 1310 1086}%
\special{pa 1316 1084}%
\special{pa 1320 1082}%
\special{pa 1326 1080}%
\special{pa 1330 1080}%
\special{pa 1336 1078}%
\special{pa 1340 1076}%
\special{pa 1380 1060}%
\special{pa 1386 1058}%
\special{pa 1390 1056}%
\special{pa 1396 1052}%
\special{pa 1400 1050}%
\special{pa 1406 1048}%
\special{pa 1410 1046}%
\special{pa 1416 1042}%
\special{pa 1420 1040}%
\special{pa 1460 1016}%
\special{pa 1466 1012}%
\special{pa 1470 1010}%
\special{pa 1476 1006}%
\special{pa 1480 1002}%
\special{pa 1486 998}%
\special{pa 1490 996}%
\special{pa 1496 992}%
\special{pa 1500 988}%
\special{pa 1540 956}%
\special{pa 1546 952}%
\special{pa 1560 938}%
\special{pa 1566 934}%
\special{pa 1600 900}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1600 800 1600 900 2 0 0 0
% $\gamma$
\put(16.0000,-9.0000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 2150 900 2150 1000 5 0 0 0
% $\leftrightarrow$
\put(21.5000,-10.0000){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White
% 4 3700 1100 3700 1200 5 0 0 0
% $c$
\put(37.0000,-12.0000){\makebox(0,0){$c$}}%
% FUNC 2 0 3 0 Black White
% 9 2600 1100 3400 1300 3000 1300 3400 1300 3000 1100 2600 1100 3400 1300 0 4 0 0
% x^2
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1100}%
\special{pa 2620 1120}%
\special{pa 2626 1124}%
\special{pa 2630 1130}%
\special{pa 2636 1134}%
\special{pa 2640 1138}%
\special{pa 2646 1142}%
\special{pa 2650 1148}%
\special{pa 2656 1152}%
\special{pa 2660 1156}%
\special{pa 2700 1188}%
\special{pa 2706 1192}%
\special{pa 2710 1196}%
\special{pa 2716 1198}%
\special{pa 2720 1202}%
\special{pa 2726 1206}%
\special{pa 2730 1210}%
\special{pa 2736 1212}%
\special{pa 2740 1216}%
\special{pa 2780 1240}%
\special{pa 2786 1242}%
\special{pa 2790 1246}%
\special{pa 2796 1248}%
\special{pa 2800 1250}%
\special{pa 2806 1252}%
\special{pa 2810 1256}%
\special{pa 2816 1258}%
\special{pa 2820 1260}%
\special{pa 2860 1276}%
\special{pa 2866 1278}%
\special{pa 2870 1280}%
\special{pa 2876 1280}%
\special{pa 2880 1282}%
\special{pa 2886 1284}%
\special{pa 2890 1286}%
\special{pa 2896 1286}%
\special{pa 2900 1288}%
\special{pa 2940 1296}%
\special{pa 2946 1296}%
\special{pa 2950 1298}%
\special{pa 2966 1298}%
\special{pa 2970 1300}%
\special{pa 3030 1300}%
\special{pa 3036 1298}%
\special{pa 3050 1298}%
\special{pa 3056 1296}%
\special{pa 3060 1296}%
\special{pa 3100 1288}%
\special{pa 3106 1286}%
\special{pa 3110 1286}%
\special{pa 3116 1284}%
\special{pa 3120 1282}%
\special{pa 3126 1280}%
\special{pa 3130 1280}%
\special{pa 3136 1278}%
\special{pa 3140 1276}%
\special{pa 3180 1260}%
\special{pa 3186 1258}%
\special{pa 3190 1256}%
\special{pa 3196 1252}%
\special{pa 3200 1250}%
\special{pa 3206 1248}%
\special{pa 3210 1246}%
\special{pa 3216 1242}%
\special{pa 3220 1240}%
\special{pa 3260 1216}%
\special{pa 3266 1212}%
\special{pa 3270 1210}%
\special{pa 3276 1206}%
\special{pa 3280 1202}%
\special{pa 3286 1198}%
\special{pa 3290 1196}%
\special{pa 3296 1192}%
\special{pa 3300 1188}%
\special{pa 3340 1156}%
\special{pa 3346 1152}%
\special{pa 3360 1138}%
\special{pa 3366 1134}%
\special{pa 3400 1100}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3400 1000 3400 1100 2 0 0 0
% $\gamma$
\put(34.0000,-11.0000){\makebox(0,0)[lb]{$\gamma$}}%
% LINE 2 0 3 0 Black White
% 2 4400 1200 5200 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 1200}%
\special{pa 5200 1200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4500 800 5100 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4500 800}%
\special{pa 5100 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 5100 800 4500 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5100 800}%
\special{pa 4500 1400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 5400 1000 5400 1100 5 0 0 0
% $\leftrightarrow$
\put(54.0000,-11.0000){\makebox(0,0){$\leftrightarrow$}}%
% LINE 2 0 3 0 Black White
% 2 5700 800 6300 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5700 800}%
\special{pa 6300 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 6300 800 5700 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6300 800}%
\special{pa 5700 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 5600 1000 6400 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5600 1000}%
\special{pa 6400 1000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4490 700 4490 800 3 0 0 0
% $c$
\put(44.9000,-8.0000){\makebox(0,0)[rb]{$c$}}%
% STR 2 0 3 0 Black White
% 4 5690 700 5690 800 3 0 0 0
% $c$
\put(56.9000,-8.0000){\makebox(0,0)[rb]{$c$}}%
% STR 2 0 3 0 Black White
% 4 5090 700 5090 800 2 0 0 0
% $c$
\put(50.9000,-8.0000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0 Black White
% 4 6290 700 6290 800 2 0 0 0
% $c$
\put(62.9000,-8.0000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0 Black White
% 4 4400 1100 4400 1200 3 0 0 0
% $\gamma$
\put(44.0000,-12.0000){\makebox(0,0)[rb]{$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 6400 900 6400 1000 2 0 0 0
% $\gamma$
\put(64.0000,-10.0000){\makebox(0,0)[lb]{$\gamma$}}%
% LINE 2 0 3 0 Black White
% 2 600 1200 1800 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 1800 1200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2400 1200 3600 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 3600 1200}%
\special{fp}%
}}%
\end{picture}%


==> non_generic_move_tangent.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 30.1500,  5.3000)(  6.0000,-13.0000)
% STR 2 0 3 0 Black White
% 4 1900 1100 1900 1200 5 0 0 0
% $c$
\put(19.0000,-12.0000){\makebox(0,0){$c$}}%
% FUNC 2 0 3 0 Black White
% 9 800 900 1600 1100 1200 1100 1600 1100 1200 900 800 900 1600 1100 0 4 0 0
% x^2
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 900}%
\special{pa 820 920}%
\special{pa 826 924}%
\special{pa 830 930}%
\special{pa 836 934}%
\special{pa 840 938}%
\special{pa 846 942}%
\special{pa 850 948}%
\special{pa 856 952}%
\special{pa 860 956}%
\special{pa 900 988}%
\special{pa 906 992}%
\special{pa 910 996}%
\special{pa 916 998}%
\special{pa 920 1002}%
\special{pa 926 1006}%
\special{pa 930 1010}%
\special{pa 936 1012}%
\special{pa 940 1016}%
\special{pa 980 1040}%
\special{pa 986 1042}%
\special{pa 990 1046}%
\special{pa 996 1048}%
\special{pa 1000 1050}%
\special{pa 1006 1052}%
\special{pa 1010 1056}%
\special{pa 1016 1058}%
\special{pa 1020 1060}%
\special{pa 1060 1076}%
\special{pa 1066 1078}%
\special{pa 1070 1080}%
\special{pa 1076 1080}%
\special{pa 1080 1082}%
\special{pa 1086 1084}%
\special{pa 1090 1086}%
\special{pa 1096 1086}%
\special{pa 1100 1088}%
\special{pa 1140 1096}%
\special{pa 1146 1096}%
\special{pa 1150 1098}%
\special{pa 1166 1098}%
\special{pa 1170 1100}%
\special{pa 1230 1100}%
\special{pa 1236 1098}%
\special{pa 1250 1098}%
\special{pa 1256 1096}%
\special{pa 1260 1096}%
\special{pa 1300 1088}%
\special{pa 1306 1086}%
\special{pa 1310 1086}%
\special{pa 1316 1084}%
\special{pa 1320 1082}%
\special{pa 1326 1080}%
\special{pa 1330 1080}%
\special{pa 1336 1078}%
\special{pa 1340 1076}%
\special{pa 1380 1060}%
\special{pa 1386 1058}%
\special{pa 1390 1056}%
\special{pa 1396 1052}%
\special{pa 1400 1050}%
\special{pa 1406 1048}%
\special{pa 1410 1046}%
\special{pa 1416 1042}%
\special{pa 1420 1040}%
\special{pa 1460 1016}%
\special{pa 1466 1012}%
\special{pa 1470 1010}%
\special{pa 1476 1006}%
\special{pa 1480 1002}%
\special{pa 1486 998}%
\special{pa 1490 996}%
\special{pa 1496 992}%
\special{pa 1500 988}%
\special{pa 1540 956}%
\special{pa 1546 952}%
\special{pa 1560 938}%
\special{pa 1566 934}%
\special{pa 1600 900}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1600 800 1600 900 2 0 0 0
% $\gamma$
\put(16.0000,-9.0000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 2150 900 2150 1000 5 0 0 0
% $\leftrightarrow$
\put(21.5000,-10.0000){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White
% 4 3700 1100 3700 1200 5 0 0 0
% $c$
\put(37.0000,-12.0000){\makebox(0,0){$c$}}%
% FUNC 2 0 3 0 Black White
% 9 2600 1100 3400 1300 3000 1300 3400 1300 3000 1100 2600 1100 3400 1300 0 4 0 0
% x^2
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1100}%
\special{pa 2620 1120}%
\special{pa 2626 1124}%
\special{pa 2630 1130}%
\special{pa 2636 1134}%
\special{pa 2640 1138}%
\special{pa 2646 1142}%
\special{pa 2650 1148}%
\special{pa 2656 1152}%
\special{pa 2660 1156}%
\special{pa 2700 1188}%
\special{pa 2706 1192}%
\special{pa 2710 1196}%
\special{pa 2716 1198}%
\special{pa 2720 1202}%
\special{pa 2726 1206}%
\special{pa 2730 1210}%
\special{pa 2736 1212}%
\special{pa 2740 1216}%
\special{pa 2780 1240}%
\special{pa 2786 1242}%
\special{pa 2790 1246}%
\special{pa 2796 1248}%
\special{pa 2800 1250}%
\special{pa 2806 1252}%
\special{pa 2810 1256}%
\special{pa 2816 1258}%
\special{pa 2820 1260}%
\special{pa 2860 1276}%
\special{pa 2866 1278}%
\special{pa 2870 1280}%
\special{pa 2876 1280}%
\special{pa 2880 1282}%
\special{pa 2886 1284}%
\special{pa 2890 1286}%
\special{pa 2896 1286}%
\special{pa 2900 1288}%
\special{pa 2940 1296}%
\special{pa 2946 1296}%
\special{pa 2950 1298}%
\special{pa 2966 1298}%
\special{pa 2970 1300}%
\special{pa 3030 1300}%
\special{pa 3036 1298}%
\special{pa 3050 1298}%
\special{pa 3056 1296}%
\special{pa 3060 1296}%
\special{pa 3100 1288}%
\special{pa 3106 1286}%
\special{pa 3110 1286}%
\special{pa 3116 1284}%
\special{pa 3120 1282}%
\special{pa 3126 1280}%
\special{pa 3130 1280}%
\special{pa 3136 1278}%
\special{pa 3140 1276}%
\special{pa 3180 1260}%
\special{pa 3186 1258}%
\special{pa 3190 1256}%
\special{pa 3196 1252}%
\special{pa 3200 1250}%
\special{pa 3206 1248}%
\special{pa 3210 1246}%
\special{pa 3216 1242}%
\special{pa 3220 1240}%
\special{pa 3260 1216}%
\special{pa 3266 1212}%
\special{pa 3270 1210}%
\special{pa 3276 1206}%
\special{pa 3280 1202}%
\special{pa 3286 1198}%
\special{pa 3290 1196}%
\special{pa 3296 1192}%
\special{pa 3300 1188}%
\special{pa 3340 1156}%
\special{pa 3346 1152}%
\special{pa 3360 1138}%
\special{pa 3366 1134}%
\special{pa 3400 1100}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3400 1000 3400 1100 2 0 0 0
% $\gamma$
\put(34.0000,-11.0000){\makebox(0,0)[lb]{$\gamma$}}%
% LINE 2 0 3 0 Black White
% 2 600 1200 1800 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 1800 1200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2400 1200 3600 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 3600 1200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2660 1130 2660 1230 4 0 0 0
% $\pm 1$
\put(26.6000,-12.3000){\makebox(0,0)[rt]{$\pm 1$}}%
% STR 2 0 3 0 Black White
% 4 3330 1130 3330 1230 1 0 0 0
% $\mp 1$
\put(33.3000,-12.3000){\makebox(0,0)[lt]{$\mp 1$}}%
\end{picture}%


==> non_generic_move_triple.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 25.2000,  7.3000)( 38.8000,-14.0000)
% LINE 2 0 3 0 Black White
% 2 4400 1200 5200 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 1200}%
\special{pa 5200 1200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4500 800 5100 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4500 800}%
\special{pa 5100 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 5100 800 4500 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5100 800}%
\special{pa 4500 1400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 5400 1000 5400 1100 5 0 0 0
% $\leftrightarrow$
\put(54.0000,-11.0000){\makebox(0,0){$\leftrightarrow$}}%
% LINE 2 0 3 0 Black White
% 2 5700 800 6300 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5700 800}%
\special{pa 6300 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 6300 800 5700 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6300 800}%
\special{pa 5700 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 5600 1000 6400 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5600 1000}%
\special{pa 6400 1000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4490 700 4490 800 3 0 0 0
% $c$
\put(44.9000,-8.0000){\makebox(0,0)[rb]{$c$}}%
% STR 2 0 3 0 Black White
% 4 5690 700 5690 800 3 0 0 0
% $c$
\put(56.9000,-8.0000){\makebox(0,0)[rb]{$c$}}%
% STR 2 0 3 0 Black White
% 4 5090 700 5090 800 2 0 0 0
% $c$
\put(50.9000,-8.0000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0 Black White
% 4 6290 700 6290 800 2 0 0 0
% $c$
\put(62.9000,-8.0000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0 Black White
% 4 4400 1100 4400 1200 3 0 0 0
% $\gamma$
\put(44.0000,-12.0000){\makebox(0,0)[rb]{$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 6400 900 6400 1000 2 0 0 0
% $\gamma$
\put(64.0000,-10.0000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 4680 1080 4680 1180 3 0 0 0
% $\epsilon_1$
\put(46.8000,-11.8000){\makebox(0,0)[rb]{$\epsilon_1$}}%
% STR 2 0 3 0 Black White
% 4 6130 930 6130 1030 1 0 0 0
% $\epsilon_1$
\put(61.3000,-10.3000){\makebox(0,0)[lt]{$\epsilon_1$}}%
% STR 2 0 3 0 Black White
% 4 4930 1070 4930 1170 2 0 0 0
% $\epsilon_2$
\put(49.3000,-11.7000){\makebox(0,0)[lb]{$\epsilon_2$}}%
% STR 2 0 3 0 Black White
% 4 5870 930 5870 1030 4 0 0 0
% $\epsilon_2$
\put(58.7000,-10.3000){\makebox(0,0)[rt]{$\epsilon_2$}}%
\end{picture}%


==> normal_ind_sign.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(7.5800,3.8600)(6.4200,-8.2100)%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 1000 1400 1000 1400 800 600 800
% 
\special{pn 13}%
\special{ar 1000 1000 400 400 3.6052403 5.8195377}%
% SARROW 1 0 3 1 Black White  
% 2 1351 808 1358 821
% 
\special{pn 13}%
\special{pa 1351 808}%
\special{pa 1358 821}%
\special{fp}%
\special{sh 1}%
\special{pa 1358 821}%
\special{pa 1344 753}%
\special{pa 1333 774}%
\special{pa 1309 772}%
\special{pa 1358 821}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 700 800 800 5 0 0 0
% $R_v$
\put(8.0000,-8.0000){\makebox(0,0){$R_v$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 600 1000 800
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 1020 733}%
\special{pa 1000 747}%
\special{pa 980 733}%
\special{pa 1000 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1020 700 1020 800 1 0 0 0
% $v$
\put(10.2000,-8.0000){\makebox(0,0)[lt]{$v$}}%
% STR 2 0 3 0 Black White  
% 4 1400 700 1400 800 2 0 0 0
% $c$
\put(14.0000,-8.0000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0 Black White  
% 4 1000 500 1000 600 5 0 0 0
% $\bullet$
\put(10.0000,-6.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1000 400 1000 500 5 0 0 0
% $x$
\put(10.0000,-5.0000){\makebox(0,0){$x$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 600 1400 600
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 600}%
\special{pa 1333 580}%
\special{pa 1347 600}%
\special{pa 1333 620}%
\special{pa 1400 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1330 470 1330 570 2 0 0 0
% $c'$
\put(13.3000,-5.7000){\makebox(0,0)[lb]{$c'$}}%
\end{picture}}%


==> orientation_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(43.3500,9.6500)(6.9500,-16.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 1000 1600 1000 800
% 
\special{pn 13}%
\special{pa 1000 1600}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 980 867}%
\special{pa 1000 853}%
\special{pa 1020 867}%
\special{pa 1000 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2600 800 2600 1600
% 
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 2600 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1600}%
\special{pa 2620 1533}%
\special{pa 2600 1547}%
\special{pa 2580 1533}%
\special{pa 2600 1600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1000 1200 2600 1200
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 2600 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1000 600 1000 700 5 0 0 0
% $\hat{c}_0$
\put(10.0000,-7.0000){\makebox(0,0){$\hat{c}_0$}}%
% STR 2 0 3 0 Black White  
% 4 2600 600 2600 700 5 0 0 0
% $c_1$
\put(26.0000,-7.0000){\makebox(0,0){$c_1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1600 1600 1600 800
% 
\special{pn 13}%
\special{pa 1600 1600}%
\special{pa 1600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 800}%
\special{pa 1580 867}%
\special{pa 1600 853}%
\special{pa 1620 867}%
\special{pa 1600 800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2000 800 2000 1600
% 
\special{pn 13}%
\special{pa 2000 800}%
\special{pa 2000 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1600}%
\special{pa 2020 1533}%
\special{pa 2000 1547}%
\special{pa 1980 1533}%
\special{pa 2000 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1640 1060 1640 1160 2 0 0 0
% $x_1$
\put(16.4000,-11.6000){\makebox(0,0)[lb]{$x_1$}}%
% STR 2 0 3 0 Black White  
% 4 2040 1060 2040 1160 2 0 0 0
% $x_2$
\put(20.4000,-11.6000){\makebox(0,0)[lb]{$x_2$}}%
% STR 2 0 3 0 Black White  
% 4 1300 1000 1300 1100 5 0 0 0
% $\hat{\Gamma}$
\put(13.0000,-11.0000){\makebox(0,0){$\hat{\Gamma}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3400 1600 3400 800
% 
\special{pn 8}%
\special{pa 3400 1600}%
\special{pa 3400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 800}%
\special{pa 3380 867}%
\special{pa 3400 853}%
\special{pa 3420 867}%
\special{pa 3400 800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 5000 800 5000 1600
% 
\special{pn 13}%
\special{pa 5000 800}%
\special{pa 5000 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1600}%
\special{pa 5020 1533}%
\special{pa 5000 1547}%
\special{pa 4980 1533}%
\special{pa 5000 1600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 3400 1200 5000 1200
% 
\special{pn 8}%
\special{pa 3400 1200}%
\special{pa 5000 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3700 1000 3700 1100 5 0 0 0
% $\hat{\Gamma}$
\put(37.0000,-11.0000){\makebox(0,0){$\hat{\Gamma}$}}%
% VECTOR 1 0 3 0 Black White  
% 2 4000 1600 4000 800
% 
\special{pn 13}%
\special{pa 4000 1600}%
\special{pa 4000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 800}%
\special{pa 3980 867}%
\special{pa 4000 853}%
\special{pa 4020 867}%
\special{pa 4000 800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4400 800 4400 1600
% 
\special{pn 13}%
\special{pa 4400 800}%
\special{pa 4400 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1600}%
\special{pa 4420 1533}%
\special{pa 4400 1547}%
\special{pa 4380 1533}%
\special{pa 4400 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4040 1060 4040 1160 2 0 0 0
% $x_3$
\put(40.4000,-11.6000){\makebox(0,0)[lb]{$x_3$}}%
% STR 2 0 3 0 Black White  
% 4 4440 1060 4440 1160 2 0 0 0
% $x_4$
\put(44.4000,-11.6000){\makebox(0,0)[lb]{$x_4$}}%
% STR 2 0 3 0 Black White  
% 4 3400 600 3400 700 5 0 0 0
% $\hat{c}_0$
\put(34.0000,-7.0000){\makebox(0,0){$\hat{c}_0$}}%
% STR 2 0 3 0 Black White  
% 4 4000 600 4000 700 5 0 0 0
% $c_1$
\put(40.0000,-7.0000){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 4400 600 4400 700 5 0 0 0
% $c_1$
\put(44.0000,-7.0000){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 5000 600 5000 700 5 0 0 0
% $c_1$
\put(50.0000,-7.0000){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 1600 600 1600 700 5 0 0 0
% $\hat{c}_0$
\put(16.0000,-7.0000){\makebox(0,0){$\hat{c}_0$}}%
% STR 2 0 3 0 Black White  
% 4 2000 600 2000 700 5 0 0 0
% $\hat{c}_0$
\put(20.0000,-7.0000){\makebox(0,0){$\hat{c}_0$}}%
% STR 2 0 3 0 Black White  
% 4 1030 1130 1030 1230 1 0 0 0
% $\hat{b}_0$
\put(10.3000,-12.3000){\makebox(0,0)[lt]{$\hat{b}_0$}}%
% STR 2 0 3 0 Black White  
% 4 2630 1130 2630 1230 1 0 0 0
% $\hat{b}_1$
\put(26.3000,-12.3000){\makebox(0,0)[lt]{$\hat{b}_1$}}%
% STR 2 0 3 0 Black White  
% 4 5030 1130 5030 1230 1 0 0 0
% $\hat{b}_1$
\put(50.3000,-12.3000){\makebox(0,0)[lt]{$\hat{b}_1$}}%
% STR 2 0 3 0 Black White  
% 4 3430 1130 3430 1230 1 0 0 0
% $\hat{b}_0$
\put(34.3000,-12.3000){\makebox(0,0)[lt]{$\hat{b}_0$}}%
\end{picture}}%


==> polygons.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(34.0000,12.7000)(6.0000,-18.7000)%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 800 1400 1000 600 1000 1400 1000
% 
\special{pn 8}%
\special{ar 1000 800 447 447 0.4636476 2.6779450}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 1400 1400 1600 1400 1200 600 1200
% 
\special{pn 8}%
\special{ar 1000 1400 447 447 3.6052403 5.8195377}%
% LINE 3 0 3 0 Black White  
% 20 1160 980 900 1240 1200 1000 960 1240 1240 1020 1010 1250 1270 1050 1080 1240 1300 1080 1170 1210 1110 970 860 1220 1060 960 820 1200 1010 950 780 1180 940 960 740 1160 870 970 710 1130
% 
\special{pn 4}%
\special{pa 1160 980}%
\special{pa 900 1240}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 960 1240}%
\special{fp}%
\special{pa 1240 1020}%
\special{pa 1010 1250}%
\special{fp}%
\special{pa 1270 1050}%
\special{pa 1080 1240}%
\special{fp}%
\special{pa 1300 1080}%
\special{pa 1170 1210}%
\special{fp}%
\special{pa 1110 970}%
\special{pa 860 1220}%
\special{fp}%
\special{pa 1060 960}%
\special{pa 820 1200}%
\special{fp}%
\special{pa 1010 950}%
\special{pa 780 1180}%
\special{fp}%
\special{pa 940 960}%
\special{pa 740 1160}%
\special{fp}%
\special{pa 870 970}%
\special{pa 710 1130}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 1400 1000 1500 5 0 0 0
% a $2$-gon
\put(10.0000,-15.0000){\makebox(0,0){a $2$-gon}}%
% STR 2 0 3 0 Black White  
% 4 1800 1700 1800 1800 2 0 0 0
% a hexagon in $D_0\cap D_1$ all but possibly one
\put(18.0000,-18.0000){\makebox(0,0)[lb]{a hexagon in $D_0\cap D_1$ all but possibly one}}%
% FUNC 2 0 3 0 Black White  
% 9 2400 600 3200 1000 2800 800 3200 800 2800 600 2400 600 3200 1000 0 4 0 0
% -sin(pi*x/2)
\special{pn 8}%
\special{pa 2400 600}%
\special{pa 2415 600}%
\special{pa 2420 601}%
\special{pa 2430 601}%
\special{pa 2435 602}%
\special{pa 2440 602}%
\special{pa 2460 606}%
\special{pa 2465 606}%
\special{pa 2470 608}%
\special{pa 2490 612}%
\special{pa 2495 614}%
\special{pa 2500 615}%
\special{pa 2505 617}%
\special{pa 2510 618}%
\special{pa 2530 626}%
\special{pa 2535 627}%
\special{pa 2540 629}%
\special{pa 2545 632}%
\special{pa 2560 638}%
\special{pa 2565 641}%
\special{pa 2575 645}%
\special{pa 2580 648}%
\special{pa 2585 650}%
\special{pa 2600 659}%
\special{pa 2605 661}%
\special{pa 2640 682}%
\special{pa 2645 686}%
\special{pa 2655 692}%
\special{pa 2660 696}%
\special{pa 2670 702}%
\special{pa 2675 706}%
\special{pa 2680 709}%
\special{pa 2685 713}%
\special{pa 2690 716}%
\special{pa 2695 720}%
\special{pa 2700 723}%
\special{pa 2710 731}%
\special{pa 2715 734}%
\special{pa 2735 750}%
\special{pa 2740 753}%
\special{pa 2765 773}%
\special{pa 2770 776}%
\special{pa 2830 824}%
\special{pa 2835 827}%
\special{pa 2860 847}%
\special{pa 2865 850}%
\special{pa 2885 866}%
\special{pa 2890 869}%
\special{pa 2900 877}%
\special{pa 2905 880}%
\special{pa 2910 884}%
\special{pa 2915 887}%
\special{pa 2920 891}%
\special{pa 2925 894}%
\special{pa 2930 898}%
\special{pa 2940 904}%
\special{pa 2945 908}%
\special{pa 2955 914}%
\special{pa 2960 918}%
\special{pa 2995 939}%
\special{pa 3000 941}%
\special{pa 3015 950}%
\special{pa 3020 952}%
\special{pa 3025 955}%
\special{pa 3035 959}%
\special{pa 3040 962}%
\special{pa 3055 968}%
\special{pa 3060 971}%
\special{pa 3065 973}%
\special{pa 3070 974}%
\special{pa 3090 982}%
\special{pa 3095 983}%
\special{pa 3100 985}%
\special{pa 3105 986}%
\special{pa 3110 988}%
\special{pa 3130 992}%
\special{pa 3135 994}%
\special{pa 3140 994}%
\special{pa 3160 998}%
\special{pa 3165 998}%
\special{pa 3170 999}%
\special{pa 3180 999}%
\special{pa 3185 1000}%
\special{pa 3200 1000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 2400 1200 3200 1600 2800 1400 3200 1400 2800 1200 2400 1200 3200 1600 0 4 0 0
% sin(pi*x/2)
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 2415 1600}%
\special{pa 2420 1599}%
\special{pa 2430 1599}%
\special{pa 2435 1598}%
\special{pa 2440 1598}%
\special{pa 2460 1594}%
\special{pa 2465 1594}%
\special{pa 2470 1592}%
\special{pa 2490 1588}%
\special{pa 2495 1586}%
\special{pa 2500 1585}%
\special{pa 2505 1583}%
\special{pa 2510 1582}%
\special{pa 2530 1574}%
\special{pa 2535 1573}%
\special{pa 2540 1571}%
\special{pa 2545 1568}%
\special{pa 2560 1562}%
\special{pa 2565 1559}%
\special{pa 2575 1555}%
\special{pa 2580 1552}%
\special{pa 2585 1550}%
\special{pa 2600 1541}%
\special{pa 2605 1539}%
\special{pa 2640 1518}%
\special{pa 2645 1514}%
\special{pa 2655 1508}%
\special{pa 2660 1504}%
\special{pa 2670 1498}%
\special{pa 2675 1494}%
\special{pa 2680 1491}%
\special{pa 2685 1487}%
\special{pa 2690 1484}%
\special{pa 2695 1480}%
\special{pa 2700 1477}%
\special{pa 2710 1469}%
\special{pa 2715 1466}%
\special{pa 2735 1450}%
\special{pa 2740 1447}%
\special{pa 2765 1427}%
\special{pa 2770 1424}%
\special{pa 2830 1376}%
\special{pa 2835 1373}%
\special{pa 2860 1353}%
\special{pa 2865 1350}%
\special{pa 2885 1334}%
\special{pa 2890 1331}%
\special{pa 2900 1323}%
\special{pa 2905 1320}%
\special{pa 2910 1316}%
\special{pa 2915 1313}%
\special{pa 2920 1309}%
\special{pa 2925 1306}%
\special{pa 2930 1302}%
\special{pa 2940 1296}%
\special{pa 2945 1292}%
\special{pa 2955 1286}%
\special{pa 2960 1282}%
\special{pa 2995 1261}%
\special{pa 3000 1259}%
\special{pa 3015 1250}%
\special{pa 3020 1248}%
\special{pa 3025 1245}%
\special{pa 3035 1241}%
\special{pa 3040 1238}%
\special{pa 3055 1232}%
\special{pa 3060 1229}%
\special{pa 3065 1227}%
\special{pa 3070 1226}%
\special{pa 3090 1218}%
\special{pa 3095 1217}%
\special{pa 3100 1215}%
\special{pa 3105 1214}%
\special{pa 3110 1212}%
\special{pa 3130 1208}%
\special{pa 3135 1206}%
\special{pa 3140 1206}%
\special{pa 3160 1202}%
\special{pa 3165 1202}%
\special{pa 3170 1201}%
\special{pa 3180 1201}%
\special{pa 3185 1200}%
\special{pa 3200 1200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2400 1100 2400 600 2400 600 2400 1400
% 
\special{pn 8}%
\special{ar 2400 1100 500 500 1.5707963 4.7123890}%
% FUNC 1 0 3 0 Black White  
% 9 2400 1200 3200 1600 2800 1400 3200 1400 2800 1200 2400 1200 3200 1600 0 4 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 2400 1200}%
\special{pa 2415 1200}%
\special{pa 2420 1201}%
\special{pa 2430 1201}%
\special{pa 2435 1202}%
\special{pa 2440 1202}%
\special{pa 2460 1206}%
\special{pa 2465 1206}%
\special{pa 2470 1208}%
\special{pa 2490 1212}%
\special{pa 2495 1214}%
\special{pa 2500 1215}%
\special{pa 2505 1217}%
\special{pa 2510 1218}%
\special{pa 2530 1226}%
\special{pa 2535 1227}%
\special{pa 2540 1229}%
\special{pa 2545 1232}%
\special{pa 2560 1238}%
\special{pa 2565 1241}%
\special{pa 2575 1245}%
\special{pa 2580 1248}%
\special{pa 2585 1250}%
\special{pa 2600 1259}%
\special{pa 2605 1261}%
\special{pa 2640 1282}%
\special{pa 2645 1286}%
\special{pa 2655 1292}%
\special{pa 2660 1296}%
\special{pa 2670 1302}%
\special{pa 2675 1306}%
\special{pa 2680 1309}%
\special{pa 2685 1313}%
\special{pa 2690 1316}%
\special{pa 2695 1320}%
\special{pa 2700 1323}%
\special{pa 2710 1331}%
\special{pa 2715 1334}%
\special{pa 2735 1350}%
\special{pa 2740 1353}%
\special{pa 2765 1373}%
\special{pa 2770 1376}%
\special{pa 2830 1424}%
\special{pa 2835 1427}%
\special{pa 2860 1447}%
\special{pa 2865 1450}%
\special{pa 2885 1466}%
\special{pa 2890 1469}%
\special{pa 2900 1477}%
\special{pa 2905 1480}%
\special{pa 2910 1484}%
\special{pa 2915 1487}%
\special{pa 2920 1491}%
\special{pa 2925 1494}%
\special{pa 2930 1498}%
\special{pa 2940 1504}%
\special{pa 2945 1508}%
\special{pa 2955 1514}%
\special{pa 2960 1518}%
\special{pa 2995 1539}%
\special{pa 3000 1541}%
\special{pa 3015 1550}%
\special{pa 3020 1552}%
\special{pa 3025 1555}%
\special{pa 3035 1559}%
\special{pa 3040 1562}%
\special{pa 3055 1568}%
\special{pa 3060 1571}%
\special{pa 3065 1573}%
\special{pa 3070 1574}%
\special{pa 3090 1582}%
\special{pa 3095 1583}%
\special{pa 3100 1585}%
\special{pa 3105 1586}%
\special{pa 3110 1588}%
\special{pa 3130 1592}%
\special{pa 3135 1594}%
\special{pa 3140 1594}%
\special{pa 3160 1598}%
\special{pa 3165 1598}%
\special{pa 3170 1599}%
\special{pa 3180 1599}%
\special{pa 3185 1600}%
\special{pa 3200 1600}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 2400 600 3200 1000 2800 800 3200 800 2800 600 2400 600 3200 1000 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 2400 1000}%
\special{pa 2415 1000}%
\special{pa 2420 999}%
\special{pa 2430 999}%
\special{pa 2435 998}%
\special{pa 2440 998}%
\special{pa 2460 994}%
\special{pa 2465 994}%
\special{pa 2470 992}%
\special{pa 2490 988}%
\special{pa 2495 986}%
\special{pa 2500 985}%
\special{pa 2505 983}%
\special{pa 2510 982}%
\special{pa 2530 974}%
\special{pa 2535 973}%
\special{pa 2540 971}%
\special{pa 2545 968}%
\special{pa 2560 962}%
\special{pa 2565 959}%
\special{pa 2575 955}%
\special{pa 2580 952}%
\special{pa 2585 950}%
\special{pa 2600 941}%
\special{pa 2605 939}%
\special{pa 2640 918}%
\special{pa 2645 914}%
\special{pa 2655 908}%
\special{pa 2660 904}%
\special{pa 2670 898}%
\special{pa 2675 894}%
\special{pa 2680 891}%
\special{pa 2685 887}%
\special{pa 2690 884}%
\special{pa 2695 880}%
\special{pa 2700 877}%
\special{pa 2710 869}%
\special{pa 2715 866}%
\special{pa 2735 850}%
\special{pa 2740 847}%
\special{pa 2765 827}%
\special{pa 2770 824}%
\special{pa 2830 776}%
\special{pa 2835 773}%
\special{pa 2860 753}%
\special{pa 2865 750}%
\special{pa 2885 734}%
\special{pa 2890 731}%
\special{pa 2900 723}%
\special{pa 2905 720}%
\special{pa 2910 716}%
\special{pa 2915 713}%
\special{pa 2920 709}%
\special{pa 2925 706}%
\special{pa 2930 702}%
\special{pa 2940 696}%
\special{pa 2945 692}%
\special{pa 2955 686}%
\special{pa 2960 682}%
\special{pa 2995 661}%
\special{pa 3000 659}%
\special{pa 3015 650}%
\special{pa 3020 648}%
\special{pa 3025 645}%
\special{pa 3035 641}%
\special{pa 3040 638}%
\special{pa 3055 632}%
\special{pa 3060 629}%
\special{pa 3065 627}%
\special{pa 3070 626}%
\special{pa 3090 618}%
\special{pa 3095 617}%
\special{pa 3100 615}%
\special{pa 3105 614}%
\special{pa 3110 612}%
\special{pa 3130 608}%
\special{pa 3135 606}%
\special{pa 3140 606}%
\special{pa 3160 602}%
\special{pa 3165 602}%
\special{pa 3170 601}%
\special{pa 3180 601}%
\special{pa 3185 600}%
\special{pa 3200 600}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3200 1100 3200 1600 3200 1600 3200 600
% 
\special{pn 13}%
\special{ar 3200 1100 500 500 4.7123890 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 3200 1000 3800 1000
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3800 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3200 1200 3800 1200
% 
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 3800 1200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1800 1200 2400 1200
% 
\special{pn 13}%
\special{pa 1800 1200}%
\special{pa 2400 1200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1800 1000 2400 1000
% 
\special{pn 13}%
\special{pa 1800 1000}%
\special{pa 2400 1000}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 66 2940 900 2590 1250 2970 930 2630 1270 3010 950 2670 1290 3050 970 2700 1320 3100 980 2740 1340 3150 990 2770 1370 3200 1000 2840 1360 3260 1000 3020 1240 3320 1000 3110 1210 3380 1000 3180 1200 3440 1000 3240 1200 3500 1000 3300 1200 3560 1000 3360 1200 3620 1000 3420 1200 3680 1000 3480 1200 3690 1050 3540 1200 3700 1100 3600 1200 3690 1170 3660 1200 2900 880 2550 1230 2870 850 2510 1210 2830 830 2460 1200 2800 800 2400 1200 2600 940 2340 1200 2500 980 2280 1200 2430 990 2220 1200 2360 1000 2160 1200 2300 1000 2100 1200 2240 1000 2040 1200 2180 1000 1980 1200 2120 1000 1920 1200 2060 1000 1910 1150 2000 1000 1900 1100 1940 1000 1910 1030
% 
\special{pn 4}%
\special{pa 2940 900}%
\special{pa 2590 1250}%
\special{fp}%
\special{pa 2970 930}%
\special{pa 2630 1270}%
\special{fp}%
\special{pa 3010 950}%
\special{pa 2670 1290}%
\special{fp}%
\special{pa 3050 970}%
\special{pa 2700 1320}%
\special{fp}%
\special{pa 3100 980}%
\special{pa 2740 1340}%
\special{fp}%
\special{pa 3150 990}%
\special{pa 2770 1370}%
\special{fp}%
\special{pa 3200 1000}%
\special{pa 2840 1360}%
\special{fp}%
\special{pa 3260 1000}%
\special{pa 3020 1240}%
\special{fp}%
\special{pa 3320 1000}%
\special{pa 3110 1210}%
\special{fp}%
\special{pa 3380 1000}%
\special{pa 3180 1200}%
\special{fp}%
\special{pa 3440 1000}%
\special{pa 3240 1200}%
\special{fp}%
\special{pa 3500 1000}%
\special{pa 3300 1200}%
\special{fp}%
\special{pa 3560 1000}%
\special{pa 3360 1200}%
\special{fp}%
\special{pa 3620 1000}%
\special{pa 3420 1200}%
\special{fp}%
\special{pa 3680 1000}%
\special{pa 3480 1200}%
\special{fp}%
\special{pa 3690 1050}%
\special{pa 3540 1200}%
\special{fp}%
\special{pa 3700 1100}%
\special{pa 3600 1200}%
\special{fp}%
\special{pa 3690 1170}%
\special{pa 3660 1200}%
\special{fp}%
\special{pa 2900 880}%
\special{pa 2550 1230}%
\special{fp}%
\special{pa 2870 850}%
\special{pa 2510 1210}%
\special{fp}%
\special{pa 2830 830}%
\special{pa 2460 1200}%
\special{fp}%
\special{pa 2800 800}%
\special{pa 2400 1200}%
\special{fp}%
\special{pa 2600 940}%
\special{pa 2340 1200}%
\special{fp}%
\special{pa 2500 980}%
\special{pa 2280 1200}%
\special{fp}%
\special{pa 2430 990}%
\special{pa 2220 1200}%
\special{fp}%
\special{pa 2360 1000}%
\special{pa 2160 1200}%
\special{fp}%
\special{pa 2300 1000}%
\special{pa 2100 1200}%
\special{fp}%
\special{pa 2240 1000}%
\special{pa 2040 1200}%
\special{fp}%
\special{pa 2180 1000}%
\special{pa 1980 1200}%
\special{fp}%
\special{pa 2120 1000}%
\special{pa 1920 1200}%
\special{fp}%
\special{pa 2060 1000}%
\special{pa 1910 1150}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 1900 1100}%
\special{fp}%
\special{pa 1940 1000}%
\special{pa 1910 1030}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 1900 1800 2000 2 0 0 0
% adjacent regions in $D_0$ are $2$-gons
\put(18.0000,-20.0000){\makebox(0,0)[lb]{adjacent regions in $D_0$ are $2$-gons}}%
% STR 2 0 3 0 Black White  
% 4 3600 700 3600 800 2 0 0 0
% $C_0$
\put(36.0000,-8.0000){\makebox(0,0)[lb]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 2000 700 2000 800 3 0 0 0
% $C_1$
\put(20.0000,-8.0000){\makebox(0,0)[rb]{$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 3200 700 3200 800 5 0 0 0
% ($2$-gon)
\put(32.0000,-8.0000){\makebox(0,0){($2$-gon)}}%
% STR 2 0 3 0 Black White  
% 4 3200 1300 3200 1400 5 0 0 0
% ($2$-gon)
\put(32.0000,-14.0000){\makebox(0,0){($2$-gon)}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 1800 1100 1600 1000 1800 1000 1800 1200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1800 1200}%
\special{pa 1786 1200}%
\special{fp}%
\special{pa 1754 1197}%
\special{pa 1741 1196}%
\special{fp}%
\special{pa 1710 1189}%
\special{pa 1697 1186}%
\special{fp}%
\special{pa 1668 1175}%
\special{pa 1657 1170}%
\special{fp}%
\special{pa 1631 1154}%
\special{pa 1623 1146}%
\special{fp}%
\special{pa 1606 1125}%
\special{pa 1602 1114}%
\special{fp}%
\special{pa 1603 1084}%
\special{pa 1607 1073}%
\special{fp}%
\special{pa 1624 1053}%
\special{pa 1632 1046}%
\special{fp}%
\special{pa 1657 1030}%
\special{pa 1667 1025}%
\special{fp}%
\special{pa 1697 1014}%
\special{pa 1709 1011}%
\special{fp}%
\special{pa 1741 1004}%
\special{pa 1754 1003}%
\special{fp}%
\special{pa 1786 1000}%
\special{pa 1800 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3800 1100 4000 1000 3800 1200 3800 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3808 1000}%
\special{fp}%
\special{pa 3845 1003}%
\special{pa 3853 1004}%
\special{fp}%
\special{pa 3888 1010}%
\special{pa 3895 1012}%
\special{fp}%
\special{pa 3924 1021}%
\special{pa 3930 1024}%
\special{fp}%
\special{pa 3958 1039}%
\special{pa 3963 1042}%
\special{fp}%
\special{pa 3985 1062}%
\special{pa 3989 1067}%
\special{fp}%
\special{pa 4000 1095}%
\special{pa 4000 1104}%
\special{fp}%
\special{pa 3989 1133}%
\special{pa 3985 1138}%
\special{fp}%
\special{pa 3964 1158}%
\special{pa 3958 1162}%
\special{fp}%
\special{pa 3930 1176}%
\special{pa 3924 1179}%
\special{fp}%
\special{pa 3893 1188}%
\special{pa 3887 1190}%
\special{fp}%
\special{pa 3853 1196}%
\special{pa 3845 1197}%
\special{fp}%
\special{pa 3808 1200}%
\special{pa 3800 1200}%
\special{fp}%
\end{picture}}%


==> push_appendix_0.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.5000,12.3000)(9.5000,-20.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 1200 1250 1200 800
% 
\special{pn 13}%
\special{pa 1200 1250}%
\special{pa 1200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1180 867}%
\special{pa 1200 853}%
\special{pa 1220 867}%
\special{pa 1200 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 1550 1200 2000
% 
\special{pn 13}%
\special{pa 1200 1550}%
\special{pa 1200 2000}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1200 1400 1700 1400
% 
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1700 1400}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1900 1400 2400 1400
% 
\special{pn 8}%
\special{pa 1900 1400}%
\special{pa 2400 1400}%
\special{dt 0.045}%
% VECTOR 1 0 3 0 Black White  
% 2 2400 800 2400 2000
% 
\special{pn 13}%
\special{pa 2400 800}%
\special{pa 2400 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 2000}%
\special{pa 2420 1933}%
\special{pa 2400 1947}%
\special{pa 2380 1933}%
\special{pa 2400 2000}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1250 1200 1350 1100 1250 1400 1350
% 
\special{pn 13}%
\special{ar 1400 1250 200 100 1.5707963 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1550 1200 1450 1400 1450 1100 1550
% 
\special{pn 13}%
\special{ar 1400 1550 200 100 3.1415927 4.7123890}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1700 1000 1900 1400 1700 1400 2000 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1900 1000}%
\special{pa 1900 1008}%
\special{fp}%
\special{pa 1899 1044}%
\special{pa 1898 1052}%
\special{fp}%
\special{pa 1895 1088}%
\special{pa 1894 1095}%
\special{fp}%
\special{pa 1889 1131}%
\special{pa 1888 1138}%
\special{fp}%
\special{pa 1880 1173}%
\special{pa 1878 1180}%
\special{fp}%
\special{pa 1869 1215}%
\special{pa 1866 1222}%
\special{fp}%
\special{pa 1854 1255}%
\special{pa 1851 1262}%
\special{fp}%
\special{pa 1835 1294}%
\special{pa 1832 1301}%
\special{fp}%
\special{pa 1812 1331}%
\special{pa 1808 1337}%
\special{fp}%
\special{pa 1783 1364}%
\special{pa 1777 1369}%
\special{fp}%
\special{pa 1748 1388}%
\special{pa 1742 1391}%
\special{fp}%
\special{pa 1708 1400}%
\special{pa 1700 1400}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1800 1000 1900 1000 1900 1000 1700 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1700 1000}%
\special{pa 1700 991}%
\special{fp}%
\special{pa 1710 956}%
\special{pa 1714 950}%
\special{fp}%
\special{pa 1734 925}%
\special{pa 1740 920}%
\special{fp}%
\special{pa 1772 904}%
\special{pa 1779 902}%
\special{fp}%
\special{pa 1817 902}%
\special{pa 1825 903}%
\special{fp}%
\special{pa 1858 919}%
\special{pa 1864 923}%
\special{fp}%
\special{pa 1886 948}%
\special{pa 1890 956}%
\special{fp}%
\special{pa 1900 991}%
\special{pa 1900 1000}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 1900 1000 1700 1400 1600 1000 1900 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1900 1400}%
\special{pa 1892 1400}%
\special{fp}%
\special{pa 1858 1391}%
\special{pa 1851 1388}%
\special{fp}%
\special{pa 1822 1368}%
\special{pa 1816 1363}%
\special{fp}%
\special{pa 1792 1337}%
\special{pa 1788 1331}%
\special{fp}%
\special{pa 1769 1301}%
\special{pa 1765 1295}%
\special{fp}%
\special{pa 1749 1263}%
\special{pa 1746 1256}%
\special{fp}%
\special{pa 1734 1223}%
\special{pa 1732 1215}%
\special{fp}%
\special{pa 1722 1181}%
\special{pa 1720 1174}%
\special{fp}%
\special{pa 1712 1139}%
\special{pa 1711 1131}%
\special{fp}%
\special{pa 1706 1096}%
\special{pa 1705 1088}%
\special{fp}%
\special{pa 1702 1052}%
\special{pa 1701 1044}%
\special{fp}%
\special{pa 1700 1008}%
\special{pa 1700 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 1350 1700 1350
% 
\special{pn 13}%
\special{pa 1400 1350}%
\special{pa 1700 1350}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1700 1000 1850 1350 1700 1500 2100 1000
% 
\special{pn 13}%
\special{ar 1700 1000 150 350 6.2831853 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 1800 1000 1850 1000 1850 1000 1750 1000
% 
\special{pn 13}%
\special{ar 1800 1000 50 50 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1900 1010 1750 1350 1600 1000 1900 1500
% 
\special{pn 13}%
\special{ar 1900 1010 150 340 1.5707963 3.1549252}%
% LINE 1 0 3 0 Black White  
% 2 1400 1450 1700 1450
% 
\special{pn 13}%
\special{pa 1400 1450}%
\special{pa 1700 1450}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1700 1000 1950 1450 1700 1500 2000 1000
% 
\special{pn 13}%
\special{ar 1700 1000 250 450 6.2831853 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 1800 1000 1950 1000 1950 1000 1500 1000
% 
\special{pn 13}%
\special{ar 1800 1000 150 150 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1900 1000 1650 1450 1500 1000 1900 1500
% 
\special{pn 13}%
\special{ar 1900 1000 250 450 1.5707963 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1900 1400 2200 1350 1900 1500 1900 1300
% 
\special{pn 13}%
\special{ar 1900 1400 300 50 4.7123890 1.5707963}%
% STR 2 0 3 0 Black White  
% 4 1700 1500 1700 1550 5 0 0 0
% $\overline{C}_0$
\put(17.0000,-15.5000){\makebox(0,0){$\overline{C}_0$}}%
% STR 2 0 3 0 Black White  
% 4 2100 850 2100 900 2 0 0 0
% $\Gamma$
\put(21.0000,-9.0000){\makebox(0,0)[lb]{$\Gamma$}}%
% LINE 3 0 3 0 Black White  
% 2 2100 900 1900 1110
% 
\special{pn 4}%
\special{pa 2100 900}%
\special{pa 1900 1110}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2500 1750 2500 1800 5 0 0 0
% $C_1$
\put(25.0000,-18.0000){\makebox(0,0){$C_1$}}%
% LINE 1 2 3 0 Black White  
% 2 2200 1380 2400 1380
% 
\special{pn 13}%
\special{pa 2200 1380}%
\special{pa 2400 1380}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2300 1250 2300 1300 5 0 0 0
% $\overline{\Gamma}$
\put(23.0000,-13.0000){\makebox(0,0){$\overline{\Gamma}$}}%
% LINE 2 0 3 0 Black White  
% 2 1400 1900 1400 900
% 
\special{pn 8}%
\special{pa 1400 1900}%
\special{pa 1400 900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2000 1900 2000 900
% 
\special{pn 8}%
\special{pa 2000 1900}%
\special{pa 2000 900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 1950 1400 2000 5 0 0 0
% $C_0$
\put(14.0000,-20.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1950 2000 2000 5 0 0 0
% $C_1$
\put(20.0000,-20.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 1700 1950 1700 2000 5 0 0 0
% $\cdots$
\put(17.0000,-20.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 950 1300 950 1400 2 0 0 0
% $b_0$
\put(9.5000,-14.0000){\makebox(0,0)[lb]{$b_0$}}%
% STR 2 0 3 0 Black White  
% 4 2430 1270 2430 1370 2 0 0 0
% $b_1$
\put(24.3000,-13.7000){\makebox(0,0)[lb]{$b_1$}}%
% LINE 3 0 3 0 Black White  
% 2 2300 1450 2600 1600
% 
\special{pn 4}%
\special{pa 2300 1450}%
\special{pa 2600 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2600 1500 2600 1600 1 0 0 0
% $R_{\overline{v}_0}\subset R_0$
\put(26.0000,-16.0000){\makebox(0,0)[lt]{$R_{\overline{v}_0}\subset R_0$}}%
\end{picture}}%


==> same_opposite.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.0000,6.0000)(8.0000,-10.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 1000 1000 1000 400
% 
\special{pn 13}%
\special{pa 1000 1000}%
\special{pa 1000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 400}%
\special{pa 980 467}%
\special{pa 1000 453}%
\special{pa 1020 467}%
\special{pa 1000 400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1800 1000 1800 400
% 
\special{pn 13}%
\special{pa 1800 1000}%
\special{pa 1800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 400}%
\special{pa 1780 467}%
\special{pa 1800 453}%
\special{pa 1820 467}%
\special{pa 1800 400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2200 400 2200 1000
% 
\special{pn 13}%
\special{pa 2200 400}%
\special{pa 2200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1000}%
\special{pa 2220 933}%
\special{pa 2200 947}%
\special{pa 2180 933}%
\special{pa 2200 1000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 600 1600 600 1400 800 1600 600
% 
\special{pn 8}%
\special{ar 1400 600 200 200 6.2831853 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1600 600 1400 600 1400 600 1600 1000
% 
\special{pn 8}%
\special{ar 1600 600 200 200 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 1500 600 1600 600 1600 600 1200 600
% 
\special{pn 8}%
\special{ar 1500 600 100 100 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 800 800 1400 800
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 1400 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 800 2400 800
% 
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 2400 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1020 800 1020 900 1 0 0 0
% $c_i$
\put(10.2000,-9.0000){\makebox(0,0)[lt]{$c_i$}}%
% STR 2 0 3 0 Black White  
% 4 1820 800 1820 900 1 0 0 0
% $c_j$
\put(18.2000,-9.0000){\makebox(0,0)[lt]{$c_j$}}%
% STR 2 0 3 0 Black White  
% 4 2240 800 2240 900 1 0 0 0
% $c_k$
\put(22.4000,-9.0000){\makebox(0,0)[lt]{$c_k$}}%
% STR 2 0 3 0 Black White  
% 4 1400 450 1400 550 3 0 0 0
% $A$
\put(14.0000,-5.5000){\makebox(0,0)[rb]{$A$}}%
% STR 2 0 3 0 Black White  
% 4 1030 670 1030 770 2 0 0 0
% $x$
\put(10.3000,-7.7000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1830 670 1830 770 2 0 0 0
% $y$
\put(18.3000,-7.7000){\makebox(0,0)[lb]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 2230 670 2230 770 2 0 0 0
% $z$
\put(22.3000,-7.7000){\makebox(0,0)[lb]{$z$}}%
\end{picture}}%


==> splicing.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.0000,4.0000)(6.0000,-12.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 600 1200 1000 800
% 
\special{pn 13}%
\special{pa 600 1200}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 939 833}%
\special{pa 962 838}%
\special{pa 967 861}%
\special{pa 1000 800}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1000 1200 600 800
% 
\special{pn 13}%
\special{pa 1000 1200}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 633 861}%
\special{pa 638 838}%
\special{pa 661 833}%
\special{pa 600 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 900 1400 1000 5 0 0 0
% $\rightsquigarrow$
\put(14.0000,-10.0000){\makebox(0,0){$\rightsquigarrow$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1600 1000 1800 1200 2000 1400 1800 800
% 
\special{pn 13}%
\special{ar 1600 1000 283 283 5.4977871 0.7853982}%
% SARROW 1 0 3 1 Black White  
% 2 1810 811 1800 800
% 
\special{pn 13}%
\special{pa 1810 811}%
\special{pa 1800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 800}%
\special{pa 1830 863}%
\special{pa 1836 839}%
\special{pa 1860 836}%
\special{pa 1800 800}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2400 1000 2200 800 2200 800 2200 1200
% 
\special{pn 13}%
\special{ar 2400 1000 283 283 2.3561945 3.9269908}%
% SARROW 1 0 3 1 Black White  
% 2 2190 811 2200 800
% 
\special{pn 13}%
\special{pa 2190 811}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2140 836}%
\special{pa 2164 839}%
\special{pa 2170 863}%
\special{pa 2200 800}%
\special{fp}%
\end{picture}}%


==> standard_curves.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.6500,6.2700)(7.0000,-26.2700)%
% STR 2 0 3 0 Black White  
% 4 1200 2600 1200 2700 5 0 0 0
% $K_0$
\put(12.0000,-27.0000){\makebox(0,0){$K_0$}}%
% STR 2 0 3 0 Black White  
% 4 3200 2600 3200 2700 5 0 0 0
% $K_2$
\put(32.0000,-27.0000){\makebox(0,0){$K_2$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 2300 2300 2500 2100 2500 2100 2500 2100
% 
\special{pn 13}%
\special{ar 2300 2300 283 283 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2300 2600 2300 2700 5 0 0 0
% $K_1$
\put(23.0000,-27.0000){\makebox(0,0){$K_1$}}%
% STR 2 0 3 0 Black White  
% 4 4300 2600 4300 2700 5 0 0 0
% $K_3$
\put(43.0000,-27.0000){\makebox(0,0){$K_3$}}%
% STR 2 0 3 0 Black White  
% 4 5100 2300 5100 2400 5 0 0 0
% $\cdots$
\put(51.0000,-24.0000){\makebox(0,0){$\cdots$}}%
% FUNC 1 0 3 0 Black White  
% 9 900 2100 1500 2500 1200 2300 1500 2300 1200 2100 900 2100 1500 2500 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 900 2500}%
\special{pa 910 2500}%
\special{pa 915 2499}%
\special{pa 920 2499}%
\special{pa 925 2498}%
\special{pa 930 2498}%
\special{pa 940 2496}%
\special{pa 945 2494}%
\special{pa 955 2492}%
\special{pa 960 2490}%
\special{pa 965 2489}%
\special{pa 985 2481}%
\special{pa 990 2478}%
\special{pa 995 2476}%
\special{pa 1000 2473}%
\special{pa 1005 2471}%
\special{pa 1025 2459}%
\special{pa 1030 2455}%
\special{pa 1040 2449}%
\special{pa 1050 2441}%
\special{pa 1055 2438}%
\special{pa 1080 2418}%
\special{pa 1085 2413}%
\special{pa 1090 2409}%
\special{pa 1095 2404}%
\special{pa 1100 2400}%
\special{pa 1105 2395}%
\special{pa 1110 2391}%
\special{pa 1120 2381}%
\special{pa 1125 2377}%
\special{pa 1160 2342}%
\special{pa 1165 2336}%
\special{pa 1185 2316}%
\special{pa 1190 2310}%
\special{pa 1210 2290}%
\special{pa 1215 2284}%
\special{pa 1235 2264}%
\special{pa 1240 2258}%
\special{pa 1275 2223}%
\special{pa 1280 2219}%
\special{pa 1290 2209}%
\special{pa 1295 2205}%
\special{pa 1300 2200}%
\special{pa 1305 2196}%
\special{pa 1310 2191}%
\special{pa 1315 2187}%
\special{pa 1320 2182}%
\special{pa 1345 2162}%
\special{pa 1350 2159}%
\special{pa 1360 2151}%
\special{pa 1370 2145}%
\special{pa 1375 2141}%
\special{pa 1395 2129}%
\special{pa 1400 2127}%
\special{pa 1405 2124}%
\special{pa 1410 2122}%
\special{pa 1415 2119}%
\special{pa 1435 2111}%
\special{pa 1440 2110}%
\special{pa 1445 2108}%
\special{pa 1455 2106}%
\special{pa 1460 2104}%
\special{pa 1470 2102}%
\special{pa 1475 2102}%
\special{pa 1480 2101}%
\special{pa 1485 2101}%
\special{pa 1490 2100}%
\special{pa 1500 2100}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 900 2100 1500 2500 1200 2300 1500 2300 1200 2100 900 2100 1500 2500 0 4 0 0 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 900 2100}%
\special{pa 910 2100}%
\special{pa 915 2101}%
\special{pa 920 2101}%
\special{pa 925 2102}%
\special{pa 930 2102}%
\special{pa 940 2104}%
\special{pa 945 2106}%
\special{pa 955 2108}%
\special{pa 960 2110}%
\special{pa 965 2111}%
\special{pa 985 2119}%
\special{pa 990 2122}%
\special{pa 995 2124}%
\special{pa 1000 2127}%
\special{pa 1005 2129}%
\special{pa 1025 2141}%
\special{pa 1030 2145}%
\special{pa 1040 2151}%
\special{pa 1050 2159}%
\special{pa 1055 2162}%
\special{pa 1080 2182}%
\special{pa 1085 2187}%
\special{pa 1090 2191}%
\special{pa 1095 2196}%
\special{pa 1100 2200}%
\special{pa 1105 2205}%
\special{pa 1110 2209}%
\special{pa 1120 2219}%
\special{pa 1125 2223}%
\special{pa 1160 2258}%
\special{pa 1165 2264}%
\special{pa 1185 2284}%
\special{pa 1190 2290}%
\special{pa 1210 2310}%
\special{pa 1215 2316}%
\special{pa 1235 2336}%
\special{pa 1240 2342}%
\special{pa 1275 2377}%
\special{pa 1280 2381}%
\special{pa 1290 2391}%
\special{pa 1295 2395}%
\special{pa 1300 2400}%
\special{pa 1305 2404}%
\special{pa 1310 2409}%
\special{pa 1315 2413}%
\special{pa 1320 2418}%
\special{pa 1345 2438}%
\special{pa 1350 2441}%
\special{pa 1360 2449}%
\special{pa 1370 2455}%
\special{pa 1375 2459}%
\special{pa 1395 2471}%
\special{pa 1400 2473}%
\special{pa 1405 2476}%
\special{pa 1410 2478}%
\special{pa 1415 2481}%
\special{pa 1435 2489}%
\special{pa 1440 2490}%
\special{pa 1445 2492}%
\special{pa 1455 2494}%
\special{pa 1460 2496}%
\special{pa 1470 2498}%
\special{pa 1475 2498}%
\special{pa 1480 2499}%
\special{pa 1485 2499}%
\special{pa 1490 2500}%
\special{pa 1500 2500}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 900 2300 900 2100 900 2100 900 2500
% 
\special{pn 13}%
\special{ar 900 2300 200 200 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 1500 2300 1500 2100 1500 2500 1500 2100
% 
\special{pn 13}%
\special{ar 1500 2300 200 200 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 3100 2400 3300 2400 2900 2400 3200 2400
% 
\special{pn 13}%
\special{ar 3100 2400 200 200 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3300 2400 3500 2400 3100 2400 3400 2400
% 
\special{pn 13}%
\special{ar 3300 2400 200 200 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3200 2400 3300 2400 3300 2400 3100 2400
% 
\special{pn 13}%
\special{ar 3200 2400 100 100 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3200 2400 3500 2000 3500 2400 3000 2400
% 
\special{pn 13}%
\special{ar 3200 2400 300 400 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4000 2400 4200 2400 3800 2400 4100 2400
% 
\special{pn 13}%
\special{ar 4000 2400 200 200 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4600 2400 4800 2400 4400 2400 4700 2400
% 
\special{pn 13}%
\special{ar 4600 2400 200 200 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4300 2400 4600 2600 4100 2400 4500 2400
% 
\special{pn 13}%
\special{ar 4300 2400 300 200 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4100 2400 4200 2400 4200 2400 4000 2400
% 
\special{pn 13}%
\special{ar 4100 2400 100 100 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4500 2400 4600 2400 4600 2400 4400 2400
% 
\special{pn 13}%
\special{ar 4500 2400 100 100 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4300 2400 4800 2000 4800 2400 3900 2400
% 
\special{pn 13}%
\special{ar 4300 2400 500 400 3.1415927 6.2831853}%
\end{picture}}%


==> star.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(35.0000,12.6600)(4.0000,-18.8300)%
% LINE 1 0 3 0 Black White  
% 2 2400 715 3600 715
% 
\special{pn 13}%
\special{pa 2400 715}%
\special{pa 3600 715}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2200 1200 2800 1800
% 
\special{pn 13}%
\special{pa 2200 1200}%
\special{pa 2800 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 1800 3800 1200
% 
\special{pn 13}%
\special{pa 3200 1800}%
\special{pa 3800 1200}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2400 1000 2600 800 2400 600 2000 1400
% 
\special{pn 13}%
\special{ar 2400 1000 283 283 2.3561945 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3000 1600 3200 1800 2800 1800 3200 1800
% 
\special{pn 13}%
\special{ar 3000 1600 283 283 0.7853982 2.3561945}%
% CIRCLE 1 0 3 0 Black White  
% 4 3600 1000 3800 1200 3800 1200 3600 600
% 
\special{pn 13}%
\special{ar 3600 1000 283 283 4.7123890 0.7853982}%
% CIRCLE 2 0 3 0 Black White  
% 4 3000 900 3200 700 3200 700 2800 700
% 
\special{pn 8}%
\special{ar 3000 900 283 283 3.9269908 5.4977871}%
% LINE 2 0 3 0 Black White  
% 2 2200 1300 2800 700
% 
\special{pn 8}%
\special{pa 2200 1300}%
\special{pa 2800 700}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2400 1500 2200 1300 2200 1300 2400 1900
% 
\special{pn 8}%
\special{ar 2400 1500 283 283 1.5707963 3.9269908}%
% LINE 2 0 3 0 Black White  
% 2 2400 1785 3600 1785
% 
\special{pn 8}%
\special{pa 2400 1785}%
\special{pa 3600 1785}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3600 1500 3800 1700 3600 1800 3900 1200
% 
\special{pn 8}%
\special{ar 3600 1500 283 283 5.4977871 1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 3200 700 3800 1300
% 
\special{pn 8}%
\special{pa 3200 700}%
\special{pa 3800 1300}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 50 3370 870 2630 1610 3400 900 2660 1640 3430 930 2690 1670 3460 960 2720 1700 3490 990 2750 1730 3520 1020 2780 1760 3550 1050 2820 1780 3580 1080 2880 1780 3610 1110 2940 1780 3640 1140 3000 1780 3670 1170 3060 1780 3700 1200 3120 1780 3730 1230 3180 1780 3340 840 2600 1580 3310 810 2570 1550 3280 780 2540 1520 3250 750 2510 1490 3220 720 2480 1460 3170 710 2450 1430 3110 710 2420 1400 3050 710 2390 1370 2990 710 2360 1340 2930 710 2330 1310 2870 710 2300 1280 2810 710 2270 1250
% 
\special{pn 4}%
\special{pa 3370 870}%
\special{pa 2630 1610}%
\special{fp}%
\special{pa 3400 900}%
\special{pa 2660 1640}%
\special{fp}%
\special{pa 3430 930}%
\special{pa 2690 1670}%
\special{fp}%
\special{pa 3460 960}%
\special{pa 2720 1700}%
\special{fp}%
\special{pa 3490 990}%
\special{pa 2750 1730}%
\special{fp}%
\special{pa 3520 1020}%
\special{pa 2780 1760}%
\special{fp}%
\special{pa 3550 1050}%
\special{pa 2820 1780}%
\special{fp}%
\special{pa 3580 1080}%
\special{pa 2880 1780}%
\special{fp}%
\special{pa 3610 1110}%
\special{pa 2940 1780}%
\special{fp}%
\special{pa 3640 1140}%
\special{pa 3000 1780}%
\special{fp}%
\special{pa 3670 1170}%
\special{pa 3060 1780}%
\special{fp}%
\special{pa 3700 1200}%
\special{pa 3120 1780}%
\special{fp}%
\special{pa 3730 1230}%
\special{pa 3180 1780}%
\special{fp}%
\special{pa 3340 840}%
\special{pa 2600 1580}%
\special{fp}%
\special{pa 3310 810}%
\special{pa 2570 1550}%
\special{fp}%
\special{pa 3280 780}%
\special{pa 2540 1520}%
\special{fp}%
\special{pa 3250 750}%
\special{pa 2510 1490}%
\special{fp}%
\special{pa 3220 720}%
\special{pa 2480 1460}%
\special{fp}%
\special{pa 3170 710}%
\special{pa 2450 1430}%
\special{fp}%
\special{pa 3110 710}%
\special{pa 2420 1400}%
\special{fp}%
\special{pa 3050 710}%
\special{pa 2390 1370}%
\special{fp}%
\special{pa 2990 710}%
\special{pa 2360 1340}%
\special{fp}%
\special{pa 2930 710}%
\special{pa 2330 1310}%
\special{fp}%
\special{pa 2870 710}%
\special{pa 2300 1280}%
\special{fp}%
\special{pa 2810 710}%
\special{pa 2270 1250}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 900 3900 1000 2 0 0 0
% $C_0$
\put(39.0000,-10.0000){\makebox(0,0)[lb]{$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 3900 1500 3900 1600 2 0 0 0
% $C_1$
\put(39.0000,-16.0000){\makebox(0,0)[lb]{$C_1$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 800 1200 800 800 800 800 800 800
% 
\special{pn 8}%
\special{ar 800 1200 400 400 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1200 1200 1200 800 1200 800 1200 800
% 
\special{pn 8}%
\special{ar 1200 1200 400 400 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 24 1170 1050 840 1380 1180 1100 870 1410 1190 1150 890 1450 1200 1200 920 1480 1190 1270 950 1510 1170 1350 990 1530 1150 1010 830 1330 1130 970 810 1290 1100 940 800 1240 1070 910 800 1180 1040 880 810 1110 1000 860 860 1000
% 
\special{pn 4}%
\special{pa 1170 1050}%
\special{pa 840 1380}%
\special{fp}%
\special{pa 1180 1100}%
\special{pa 870 1410}%
\special{fp}%
\special{pa 1190 1150}%
\special{pa 890 1450}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 920 1480}%
\special{fp}%
\special{pa 1190 1270}%
\special{pa 950 1510}%
\special{fp}%
\special{pa 1170 1350}%
\special{pa 990 1530}%
\special{fp}%
\special{pa 1150 1010}%
\special{pa 830 1330}%
\special{fp}%
\special{pa 1130 970}%
\special{pa 810 1290}%
\special{fp}%
\special{pa 1100 940}%
\special{pa 800 1240}%
\special{fp}%
\special{pa 1070 910}%
\special{pa 800 1180}%
\special{fp}%
\special{pa 1040 880}%
\special{pa 810 1110}%
\special{fp}%
\special{pa 1000 860}%
\special{pa 860 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 1600 800 1700 5 0 0 0
% $C_0$
\put(8.0000,-17.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 1200 1600 1200 1700 5 0 0 0
% $C_1$
\put(12.0000,-17.0000){\makebox(0,0){$C_1$}}%
\end{picture}}%


==> star_resolution.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 41.6600, 15.6500)(  5.1700,-20.0000)
% LINE 1 0 3 0 Black White
% 2 600 1200 1200 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 600 1200}%
\special{pa 1200 1800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1600 1800 2200 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1600 1800}%
\special{pa 2200 1200}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 800 1000 1000 800 800 600 400 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 800 1000 284 284  2.3561945  4.7123890}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2000 1000 2200 1200 2200 1200 2000 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2000 1000 284 284  4.7123890  0.7853982}%
}}%
% SARROW 1 0 3 1 Black White
% 2 2015 717 2000 717
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2016 718}%
\special{pa 2000 718}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 718}%
\special{pa 2068 738}%
\special{pa 2054 718}%
\special{pa 2068 698}%
\special{pa 2000 718}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 600 1300 1200 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 1300}%
\special{pa 1200 700}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 800 1500 600 1300 600 1300 800 1900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 1500 284 284  1.5707963  3.9269908}%
}}%
% LINE 2 0 3 0 Black White
% 2 800 1785 2000 1785
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 1786}%
\special{pa 2000 1786}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2000 1500 2200 1700 2000 1800 2300 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2000 1500 284 284  5.4977871  1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 1600 700 2200 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 700}%
\special{pa 2200 1300}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 50 1770 870 1030 1610 1800 900 1060 1640 1830 930 1090 1670 1860 960 1120 1700 1890 990 1150 1730 1920 1020 1180 1760 1950 1050 1220 1780 1980 1080 1280 1780 2010 1110 1340 1780 2040 1140 1400 1780 2070 1170 1460 1780 2100 1200 1520 1780 2130 1230 1580 1780 1740 840 1000 1580 1710 810 970 1550 1680 780 940 1520 1650 750 910 1490 1620 720 880 1460 1570 710 850 1430 1510 710 820 1400 1450 710 790 1370 1390 710 760 1340 1330 710 730 1310 1270 710 700 1280 1210 710 670 1250
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1770 870}%
\special{pa 1030 1610}%
\special{fp}%
\special{pa 1800 900}%
\special{pa 1060 1640}%
\special{fp}%
\special{pa 1830 930}%
\special{pa 1090 1670}%
\special{fp}%
\special{pa 1860 960}%
\special{pa 1120 1700}%
\special{fp}%
\special{pa 1890 990}%
\special{pa 1150 1730}%
\special{fp}%
\special{pa 1920 1020}%
\special{pa 1180 1760}%
\special{fp}%
\special{pa 1950 1050}%
\special{pa 1220 1780}%
\special{fp}%
\special{pa 1980 1080}%
\special{pa 1280 1780}%
\special{fp}%
\special{pa 2010 1110}%
\special{pa 1340 1780}%
\special{fp}%
\special{pa 2040 1140}%
\special{pa 1400 1780}%
\special{fp}%
\special{pa 2070 1170}%
\special{pa 1460 1780}%
\special{fp}%
\special{pa 2100 1200}%
\special{pa 1520 1780}%
\special{fp}%
\special{pa 2130 1230}%
\special{pa 1580 1780}%
\special{fp}%
\special{pa 1740 840}%
\special{pa 1000 1580}%
\special{fp}%
\special{pa 1710 810}%
\special{pa 970 1550}%
\special{fp}%
\special{pa 1680 780}%
\special{pa 940 1520}%
\special{fp}%
\special{pa 1650 750}%
\special{pa 910 1490}%
\special{fp}%
\special{pa 1620 720}%
\special{pa 880 1460}%
\special{fp}%
\special{pa 1570 710}%
\special{pa 850 1430}%
\special{fp}%
\special{pa 1510 710}%
\special{pa 820 1400}%
\special{fp}%
\special{pa 1450 710}%
\special{pa 790 1370}%
\special{fp}%
\special{pa 1390 710}%
\special{pa 760 1340}%
\special{fp}%
\special{pa 1330 710}%
\special{pa 730 1310}%
\special{fp}%
\special{pa 1270 710}%
\special{pa 700 1280}%
\special{fp}%
\special{pa 1210 710}%
\special{pa 670 1250}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2300 900 2300 1000 2 0 0 0
% $C_0$
\put(23.0000,-10.0000){\makebox(0,0)[lb]{$C_0$}}%
% STR 2 0 3 0 Black White
% 4 2300 1500 2300 1600 2 0 0 0
% $C_1$
\put(23.0000,-16.0000){\makebox(0,0)[lb]{$C_1$}}%
% CIRCLE 1 0 3 0 Black White
% 4 1000 2000 1200 1800 1400 2000 1220 1780
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1000 2000 284 284  5.4977871  6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1800 2000 1600 1800 1600 1800 1600 2000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1800 2000 284 284  3.1415927  3.9269908}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1000 500 1200 700 1200 700 1340 500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1000 500 284 284  6.2831853  0.7853982}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1800 500 1600 700 1570 500 1600 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1800 500 284 284  2.3561945  3.1415927}%
}}%
% VECTOR 1 0 3 0 Black White
% 2 2000 715 800 715
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 716}%
\special{pa 800 716}%
\special{fp}%
\special{sh 1}%
\special{pa 800 716}%
\special{pa 868 736}%
\special{pa 854 716}%
\special{pa 868 696}%
\special{pa 800 716}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 600 1300 1000 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 1300}%
\special{pa 1000 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 900}%
\special{pa 940 934}%
\special{pa 962 938}%
\special{pa 968 962}%
\special{pa 1000 900}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1600 700 1900 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 700}%
\special{pa 1900 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 1000}%
\special{pa 1868 940}%
\special{pa 1862 962}%
\special{pa 1840 968}%
\special{pa 1900 1000}%
\special{fp}%
}}%
% VECTOR 2 2 3 0 Black White
% 2 650 850 950 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 650 850}%
\special{pa 950 1150}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 950 1150}%
\special{pa 918 1090}%
\special{pa 912 1112}%
\special{pa 890 1118}%
\special{pa 950 1150}%
\special{fp}%
}}%
% VECTOR 2 2 3 0 Black White
% 2 2150 850 1850 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2150 850}%
\special{pa 1850 1150}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1850 1150}%
\special{pa 1912 1118}%
\special{pa 1888 1112}%
\special{pa 1884 1090}%
\special{pa 1850 1150}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2600 1100 2600 1200 5 0 0 0
% $\xrightarrow[\text{negative}]{\text{inverse},}$
\put(26.0000,-12.0000){\makebox(0,0){$\xrightarrow[\text{negative}]{\text{inverse},}$}}%
% CIRCLE 2 0 3 0 Black White
% 4 3200 1500 3000 1300 3000 1300 3200 1900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3200 1500 284 284  1.5707963  3.9269908}%
}}%
% LINE 2 0 3 0 Black White
% 2 3000 1300 3600 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 1300}%
\special{pa 3600 700}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 3000 1300 3400 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 1300}%
\special{pa 3400 900}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 900}%
\special{pa 3340 934}%
\special{pa 3362 938}%
\special{pa 3368 962}%
\special{pa 3400 900}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3400 500 3600 700 3600 700 3740 500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3400 500 284 284  6.2831853  0.7853982}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 4200 500 4000 700 3970 500 4000 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4200 500 284 284  2.3561945  3.1415927}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 4000 700 4300 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 700}%
\special{pa 4300 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4300 1000}%
\special{pa 4268 940}%
\special{pa 4262 962}%
\special{pa 4240 968}%
\special{pa 4300 1000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 4000 700 4600 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 700}%
\special{pa 4600 1300}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 4400 1500 4600 1700 4400 1800 4700 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1500 284 284  5.4977871  1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 3200 1785 4400 1785
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 1786}%
\special{pa 4400 1786}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3800 2000 4000 1000 4000 2000 3600 2000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3800 2000 200 1000  3.1415927  6.2831853}%
}}%
% SARROW 1 0 3 1 Black White
% 2 3600 1975 3600 2000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3600 1976}%
\special{pa 3600 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 2000}%
\special{pa 3620 1934}%
\special{pa 3600 1948}%
\special{pa 3580 1934}%
\special{pa 3600 2000}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 30 3960 1440 3620 1780 3950 1390 3610 1730 3940 1340 3620 1660 3930 1290 3620 1600 3920 1240 3630 1530 3910 1190 3640 1460 3890 1150 3650 1390 3880 1100 3660 1320 3850 1070 3680 1240 3830 1030 3700 1160 3970 1490 3680 1780 3970 1550 3740 1780 3980 1600 3800 1780 3980 1660 3860 1780 3990 1710 3920 1780
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3960 1440}%
\special{pa 3620 1780}%
\special{fp}%
\special{pa 3950 1390}%
\special{pa 3610 1730}%
\special{fp}%
\special{pa 3940 1340}%
\special{pa 3620 1660}%
\special{fp}%
\special{pa 3930 1290}%
\special{pa 3620 1600}%
\special{fp}%
\special{pa 3920 1240}%
\special{pa 3630 1530}%
\special{fp}%
\special{pa 3910 1190}%
\special{pa 3640 1460}%
\special{fp}%
\special{pa 3890 1150}%
\special{pa 3650 1390}%
\special{fp}%
\special{pa 3880 1100}%
\special{pa 3660 1320}%
\special{fp}%
\special{pa 3850 1070}%
\special{pa 3680 1240}%
\special{fp}%
\special{pa 3830 1030}%
\special{pa 3700 1160}%
\special{fp}%
\special{pa 3970 1490}%
\special{pa 3680 1780}%
\special{fp}%
\special{pa 3970 1550}%
\special{pa 3740 1780}%
\special{fp}%
\special{pa 3980 1600}%
\special{pa 3800 1780}%
\special{fp}%
\special{pa 3980 1660}%
\special{pa 3860 1780}%
\special{fp}%
\special{pa 3990 1710}%
\special{pa 3920 1780}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 4400 1785 3500 1785
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 1786}%
\special{pa 3500 1786}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 1786}%
\special{pa 3568 1806}%
\special{pa 3554 1786}%
\special{pa 3568 1766}%
\special{pa 3500 1786}%
\special{fp}%
}}%
% VECTOR 2 2 3 0 Black White
% 2 3800 1000 3800 1900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3800 1900}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3800 1900}%
\special{pa 3820 1834}%
\special{pa 3800 1848}%
\special{pa 3780 1834}%
\special{pa 3800 1900}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4100 1850 4100 1900 1 0 0 0
% direct, negative
\put(41.0000,-19.0000){\makebox(0,0)[lt]{direct, negative}}%
% LINE 3 0 3 0 Black White
% 2 4100 1900 3800 1500
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4100 1900}%
\special{pa 3800 1500}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1400 1100 1400 1200 5 0 0 0
% $P$
\put(14.0000,-12.0000){\makebox(0,0){$P$}}%
% STR 2 0 3 0 Black White
% 4 1400 1800 1400 1900 5 0 0 0
% $D_0$
\put(14.0000,-19.0000){\makebox(0,0){$D_0$}}%
% STR 2 0 3 0 Black White
% 4 1400 400 1400 500 5 0 0 0
% $D_1$
\put(14.0000,-5.0000){\makebox(0,0){$D_1$}}%
% STR 2 0 3 0 Black White
% 4 3800 400 3800 500 5 0 0 0
% $D_1$
\put(38.0000,-5.0000){\makebox(0,0){$D_1$}}%
\end{picture}%


==> strange_connected_sum.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 44.0000,  8.0000)(  8.0000,-12.0000)
% CIRCLE 1 0 3 0 Black White
% 4 1200 800 1600 800 600 800 800 700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 800 400 400  3.3865713  3.1415927}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2600 800 3000 800 3000 700 3000 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2600 800 400 400  6.2831853  6.0382066}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1600 600 2000 800 1600 800 2000 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1600 600 400 200  6.2831853  1.5707963}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1900 600 2000 600 2000 600 1800 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1900 600 100 100  3.1415927  6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2200 600 1800 800 1800 600 2200 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2200 600 400 200  1.5707963  3.1415927}%
}}%
% LINE 1 0 3 0 Black White
% 2 1600 800 800 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1600 800}%
\special{pa 800 800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2200 800 3000 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2200 800}%
\special{pa 3000 800}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1600 600 1950 700 1600 1000 2100 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1600 600 350 100  6.2831853  1.5707963}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2200 600 1850 700 1700 600 2200 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2200 600 350 100  1.5707963  3.1415927}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1900 600 1900 550 2000 600 1700 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1900 600 50 50  3.1415927  6.2831853}%
}}%
% LINE 1 0 3 0 Black White
% 2 815 700 1600 700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 816 700}%
\special{pa 1600 700}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2200 700 2985 700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2200 700}%
\special{pa 2986 700}%
\special{fp}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 1600 600 1975 750 1600 900 2000 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1975 600}%
\special{pa 1975 607}%
\special{pa 1974 608}%
\special{fp}%
\special{pa 1960 642}%
\special{pa 1960 643}%
\special{pa 1959 643}%
\special{pa 1958 644}%
\special{pa 1958 645}%
\special{pa 1955 648}%
\special{fp}%
\special{pa 1927 674}%
\special{pa 1927 674}%
\special{pa 1926 674}%
\special{pa 1924 675}%
\special{pa 1921 678}%
\special{pa 1920 678}%
\special{fp}%
\special{pa 1887 697}%
\special{pa 1887 697}%
\special{pa 1885 697}%
\special{pa 1884 698}%
\special{pa 1882 699}%
\special{pa 1881 699}%
\special{pa 1880 700}%
\special{fp}%
\special{pa 1843 714}%
\special{pa 1842 715}%
\special{pa 1840 715}%
\special{pa 1839 716}%
\special{pa 1837 716}%
\special{pa 1836 717}%
\special{fp}%
\special{pa 1798 727}%
\special{pa 1797 728}%
\special{pa 1795 728}%
\special{pa 1793 729}%
\special{pa 1791 729}%
\special{pa 1790 729}%
\special{fp}%
\special{pa 1752 737}%
\special{pa 1751 737}%
\special{pa 1749 738}%
\special{pa 1745 738}%
\special{pa 1744 738}%
\special{fp}%
\special{pa 1705 744}%
\special{pa 1703 744}%
\special{pa 1700 745}%
\special{pa 1697 745}%
\special{fp}%
\special{pa 1657 748}%
\special{pa 1654 748}%
\special{pa 1652 749}%
\special{pa 1649 749}%
\special{fp}%
\special{pa 1609 750}%
\special{pa 1601 750}%
\special{fp}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 2200 600 1825 750 1800 600 2200 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 750}%
\special{pa 2192 750}%
\special{fp}%
\special{pa 2155 749}%
\special{pa 2147 749}%
\special{fp}%
\special{pa 2111 746}%
\special{pa 2109 746}%
\special{pa 2107 745}%
\special{pa 2103 745}%
\special{fp}%
\special{pa 2067 740}%
\special{pa 2063 740}%
\special{pa 2062 739}%
\special{pa 2060 739}%
\special{fp}%
\special{pa 2024 733}%
\special{pa 2023 732}%
\special{pa 2020 732}%
\special{pa 2019 731}%
\special{pa 2017 731}%
\special{fp}%
\special{pa 1983 722}%
\special{pa 1981 722}%
\special{pa 1980 721}%
\special{pa 1977 721}%
\special{pa 1976 720}%
\special{pa 1976 720}%
\special{fp}%
\special{pa 1943 709}%
\special{pa 1942 709}%
\special{pa 1941 708}%
\special{pa 1939 708}%
\special{pa 1938 707}%
\special{pa 1937 707}%
\special{pa 1936 706}%
\special{fp}%
\special{pa 1904 692}%
\special{pa 1904 692}%
\special{pa 1903 692}%
\special{pa 1902 691}%
\special{pa 1901 691}%
\special{pa 1899 689}%
\special{pa 1898 689}%
\special{pa 1898 689}%
\special{fp}%
\special{pa 1869 670}%
\special{pa 1869 670}%
\special{pa 1868 670}%
\special{pa 1865 667}%
\special{pa 1864 667}%
\special{pa 1864 666}%
\special{pa 1864 666}%
\special{fp}%
\special{pa 1840 642}%
\special{pa 1840 642}%
\special{pa 1840 641}%
\special{pa 1839 641}%
\special{pa 1839 640}%
\special{pa 1837 638}%
\special{pa 1837 637}%
\special{pa 1836 637}%
\special{fp}%
\special{pa 1825 607}%
\special{pa 1825 607}%
\special{pa 1825 600}%
\special{fp}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 1900 600 1975 600 1975 600 1880 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1825 600}%
\special{pa 1825 592}%
\special{fp}%
\special{pa 1835 563}%
\special{pa 1835 562}%
\special{pa 1836 562}%
\special{pa 1836 560}%
\special{pa 1837 560}%
\special{pa 1837 559}%
\special{pa 1838 558}%
\special{pa 1838 557}%
\special{fp}%
\special{pa 1860 537}%
\special{pa 1860 537}%
\special{pa 1860 536}%
\special{pa 1861 536}%
\special{pa 1862 535}%
\special{pa 1863 535}%
\special{pa 1864 534}%
\special{pa 1865 534}%
\special{pa 1865 534}%
\special{fp}%
\special{pa 1897 525}%
\special{pa 1904 525}%
\special{fp}%
\special{pa 1935 534}%
\special{pa 1935 534}%
\special{pa 1936 534}%
\special{pa 1937 535}%
\special{pa 1938 535}%
\special{pa 1939 536}%
\special{pa 1940 536}%
\special{pa 1940 537}%
\special{pa 1941 537}%
\special{fp}%
\special{pa 1962 558}%
\special{pa 1962 558}%
\special{pa 1963 559}%
\special{pa 1963 560}%
\special{pa 1964 560}%
\special{pa 1964 562}%
\special{pa 1965 562}%
\special{pa 1965 563}%
\special{pa 1965 563}%
\special{fp}%
\special{pa 1975 592}%
\special{pa 1975 600}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 810 750 1600 750
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 810 750}%
\special{pa 1600 750}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 2200 750 2990 750
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 750}%
\special{pa 2990 750}%
\special{dt 0.045}%
}}%
% LINE 3 0 3 0 Black White
% 2 1700 750 1800 900
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1700 750}%
\special{pa 1800 900}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1800 850 1800 900 1 0 0 0
% $\Gamma$
\put(18.0000,-9.0000){\makebox(0,0)[lt]{$\Gamma$}}%
% CIRCLE 1 0 3 0 Black White
% 4 3800 800 3800 400 4200 700 4200 900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3800 800 400 400  0.2449787  6.0382066}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 4800 800 4800 400 4400 900 4400 700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4800 800 400 400  3.3865713  2.8966140}%
}}%
% LINE 1 0 3 0 Black White
% 2 4190 900 4410 900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4190 900}%
\special{pa 4410 900}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 4190 700 4410 700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4190 700}%
\special{pa 4410 700}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 4200 800 4400 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 4400 800}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 4300 450 4300 500 5 0 0 0
% $\Gamma$
\put(43.0000,-5.0000){\makebox(0,0){$\Gamma$}}%
% LINE 3 0 3 0 Black White
% 2 4300 800 4300 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4300 800}%
\special{pa 4300 600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1500 1050 1500 1100 1 0 0 0
% $C_0$
\put(15.0000,-11.0000){\makebox(0,0)[lt]{$C_0$}}%
% STR 2 0 3 0 Black White
% 4 2900 1050 2900 1100 1 0 0 0
% $C_1$
\put(29.0000,-11.0000){\makebox(0,0)[lt]{$C_1$}}%
% STR 2 0 3 0 Black White
% 4 5100 1050 5100 1100 1 0 0 0
% $C_1$
\put(51.0000,-11.0000){\makebox(0,0)[lt]{$C_1$}}%
% STR 2 0 3 0 Black White
% 4 4100 1050 4100 1100 1 0 0 0
% $C_0$
\put(41.0000,-11.0000){\makebox(0,0)[lt]{$C_0$}}%
% CIRCLE 2 2 3 0 Black White
% 4 1200 800 800 800 800 700 800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 792}%
\special{fp}%
\special{pa 802 755}%
\special{pa 803 753}%
\special{pa 803 750}%
\special{pa 804 748}%
\special{fp}%
\special{pa 810 711}%
\special{pa 811 708}%
\special{pa 812 704}%
\special{fp}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 2600 800 3000 800 3000 800 3000 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2988 703}%
\special{pa 2988 704}%
\special{pa 2989 706}%
\special{pa 2989 707}%
\special{pa 2990 709}%
\special{pa 2990 710}%
\special{fp}%
\special{pa 2996 747}%
\special{pa 2996 747}%
\special{pa 2997 748}%
\special{pa 2997 754}%
\special{pa 2997 754}%
\special{fp}%
\special{pa 3000 791}%
\special{pa 3000 799}%
\special{fp}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 3800 800 4190 900 4190 900 4190 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4190 700}%
\special{pa 4191 701}%
\special{pa 4191 704}%
\special{pa 4192 705}%
\special{pa 4192 708}%
\special{fp}%
\special{pa 4199 747}%
\special{pa 4199 747}%
\special{pa 4200 748}%
\special{pa 4200 755}%
\special{pa 4200 755}%
\special{fp}%
\special{pa 4203 796}%
\special{pa 4203 804}%
\special{fp}%
\special{pa 4200 845}%
\special{pa 4200 845}%
\special{pa 4200 852}%
\special{pa 4199 853}%
\special{fp}%
\special{pa 4192 892}%
\special{pa 4192 895}%
\special{pa 4191 896}%
\special{pa 4191 899}%
\special{pa 4190 900}%
\special{fp}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 4800 800 4410 700 4410 700 4410 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4410 900}%
\special{pa 4409 899}%
\special{pa 4409 896}%
\special{pa 4408 895}%
\special{pa 4408 892}%
\special{fp}%
\special{pa 4401 853}%
\special{pa 4401 853}%
\special{pa 4400 852}%
\special{pa 4400 846}%
\special{pa 4399 845}%
\special{fp}%
\special{pa 4397 804}%
\special{pa 4397 796}%
\special{fp}%
\special{pa 4400 755}%
\special{pa 4400 748}%
\special{pa 4401 747}%
\special{pa 4401 747}%
\special{fp}%
\special{pa 4408 708}%
\special{pa 4408 705}%
\special{pa 4409 704}%
\special{pa 4409 701}%
\special{pa 4410 700}%
\special{fp}%
}}%
\end{picture}%


==> sum_MendesRomero.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.0000,7.3000)(8.0000,-15.0000)%
% CIRCLE 1 0 3 0 Black White  
% 4 1800 1200 1500 1200 1500 1200 1500 1200
% 
\special{pn 13}%
\special{ar 1800 1200 300 300 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1200 1300 1200 1400 5 0 0 0
% $C_0$
\put(12.0000,-14.0000){\makebox(0,0){$C_0$}}%
% STR 2 0 3 0 Black White  
% 4 2200 900 2200 1000 5 0 0 0
% $C_1$
\put(22.0000,-10.0000){\makebox(0,0){$C_1$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1500 1000 1500 1200 1300 1110 1500 1830
% 
\special{pn 8}%
\special{ar 1500 1000 200 200 1.5707963 2.6387494}%
% SARROW 2 0 3 1 Black White  
% 2 1485 1199 1500 1200
% 
\special{pn 8}%
\special{pa 1485 1199}%
\special{pa 1500 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 1200}%
\special{pa 1435 1176}%
\special{pa 1447 1196}%
\special{pa 1432 1216}%
\special{pa 1500 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1500 800 1500 900 2 0 0 0
% $\Gamma$
\put(15.0000,-9.0000){\makebox(0,0)[lb]{$\Gamma$}}%
% LINE 3 0 3 0 Black White  
% 2 1500 900 1400 1150
% 
\special{pn 4}%
\special{pa 1500 900}%
\special{pa 1400 1150}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2600 1100 2600 1200 5 0 0 0
% $\rightsquigarrow$
\put(26.0000,-12.0000){\makebox(0,0){$\rightsquigarrow$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 4200 1200 3900 1200 3900 1200 3900 1200
% 
\special{pn 13}%
\special{ar 4200 1200 300 300 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3400 1100 3400 1200 5 0 0 0
% $\hat{C}_0$
\put(34.0000,-12.0000){\makebox(0,0){$\hat{C}_0$}}%
% STR 2 0 3 0 Black White  
% 4 4600 1100 4600 1200 5 0 0 0
% $C_1$
\put(46.0000,-12.0000){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0 Black White  
% 4 3600 1200 3600 1300 4 0 0 0
% $\hat{\Gamma}$
\put(36.0000,-13.0000){\makebox(0,0)[rt]{$\hat{\Gamma}$}}%
% LINE 3 0 3 0 Black White  
% 2 3600 1300 3800 1200
% 
\special{pn 4}%
\special{pa 3600 1300}%
\special{pa 3800 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3510 910 3900 1200
% 
\special{pn 8}%
\special{pa 3510 910}%
\special{pa 3900 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 1200}%
\special{pa 3858 1144}%
\special{pa 3857 1168}%
\special{pa 3835 1176}%
\special{pa 3900 1200}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 800 1000 1600 1400 1200 1200 1600 1200 1200 1000 0 -1000 0 -1000 10 2 0 4 0 0
% ///(x^2+y^2/4)^2=x^2-y^2/4///-1///1
\special{pn 13}%
\special{pa 1600 1200}%
\special{pa 1600 1189}%
\special{pa 1599 1188}%
\special{pa 1599 1181}%
\special{pa 1598 1180}%
\special{pa 1598 1175}%
\special{pa 1597 1174}%
\special{pa 1597 1170}%
\special{pa 1596 1169}%
\special{pa 1596 1166}%
\special{pa 1595 1165}%
\special{pa 1595 1163}%
\special{pa 1594 1162}%
\special{pa 1594 1159}%
\special{pa 1593 1158}%
\special{pa 1593 1156}%
\special{pa 1592 1155}%
\special{pa 1592 1154}%
\special{pa 1591 1153}%
\special{pa 1591 1151}%
\special{pa 1590 1150}%
\special{pa 1590 1149}%
\special{pa 1589 1148}%
\special{pa 1589 1146}%
\special{pa 1588 1145}%
\special{pa 1585 1138}%
\special{pa 1584 1137}%
\special{pa 1583 1134}%
\special{pa 1581 1132}%
\special{pa 1580 1129}%
\special{pa 1578 1127}%
\special{pa 1578 1126}%
\special{pa 1576 1124}%
\special{pa 1576 1123}%
\special{pa 1574 1121}%
\special{pa 1574 1120}%
\special{pa 1571 1117}%
\special{pa 1571 1116}%
\special{pa 1566 1111}%
\special{pa 1566 1110}%
\special{pa 1553 1097}%
\special{pa 1552 1097}%
\special{pa 1547 1092}%
\special{pa 1546 1092}%
\special{pa 1543 1089}%
\special{pa 1542 1089}%
\special{pa 1540 1087}%
\special{pa 1539 1087}%
\special{pa 1537 1085}%
\special{pa 1536 1085}%
\special{pa 1534 1083}%
\special{pa 1533 1083}%
\special{pa 1531 1081}%
\special{pa 1524 1078}%
\special{pa 1522 1076}%
\special{pa 1519 1075}%
\special{pa 1518 1074}%
\special{pa 1516 1074}%
\special{pa 1515 1073}%
\special{pa 1512 1072}%
\special{pa 1511 1071}%
\special{pa 1509 1071}%
\special{pa 1508 1070}%
\special{pa 1507 1070}%
\special{pa 1506 1069}%
\special{pa 1495 1066}%
\special{pa 1494 1065}%
\special{pa 1487 1064}%
\special{pa 1486 1063}%
\special{pa 1483 1063}%
\special{pa 1482 1062}%
\special{pa 1478 1062}%
\special{pa 1477 1061}%
\special{pa 1472 1061}%
\special{pa 1471 1060}%
\special{pa 1464 1060}%
\special{pa 1463 1059}%
\special{pa 1427 1059}%
\special{pa 1426 1060}%
\special{pa 1418 1060}%
\special{pa 1417 1061}%
\special{pa 1406 1062}%
\special{pa 1405 1063}%
\special{pa 1402 1063}%
\special{pa 1401 1064}%
\special{pa 1397 1064}%
\special{pa 1396 1065}%
\special{pa 1393 1065}%
\special{pa 1392 1066}%
\special{pa 1390 1066}%
\special{pa 1389 1067}%
\special{pa 1386 1067}%
\special{pa 1385 1068}%
\special{pa 1374 1071}%
\special{pa 1373 1072}%
\special{pa 1371 1072}%
\special{pa 1370 1073}%
\special{pa 1369 1073}%
\special{pa 1368 1074}%
\special{pa 1363 1075}%
\special{pa 1362 1076}%
\special{pa 1359 1077}%
\special{pa 1358 1078}%
\special{pa 1356 1078}%
\special{pa 1355 1079}%
\special{pa 1348 1082}%
\special{pa 1347 1083}%
\special{pa 1340 1086}%
\special{pa 1339 1087}%
\special{pa 1332 1090}%
\special{pa 1330 1092}%
\special{pa 1327 1093}%
\special{pa 1326 1094}%
\special{pa 1325 1094}%
\special{pa 1323 1096}%
\special{pa 1320 1097}%
\special{pa 1318 1099}%
\special{pa 1317 1099}%
\special{pa 1315 1101}%
\special{pa 1314 1101}%
\special{pa 1312 1103}%
\special{pa 1309 1104}%
\special{pa 1306 1107}%
\special{pa 1305 1107}%
\special{pa 1303 1109}%
\special{pa 1302 1109}%
\special{pa 1300 1111}%
\special{pa 1299 1111}%
\special{pa 1296 1114}%
\special{pa 1295 1114}%
\special{pa 1293 1116}%
\special{pa 1292 1116}%
\special{pa 1288 1120}%
\special{pa 1287 1120}%
\special{pa 1284 1123}%
\special{pa 1283 1123}%
\special{pa 1279 1127}%
\special{pa 1278 1127}%
\special{pa 1274 1131}%
\special{pa 1273 1131}%
\special{pa 1268 1136}%
\special{pa 1267 1136}%
\special{pa 1260 1143}%
\special{pa 1259 1143}%
\special{pa 1251 1151}%
\special{pa 1250 1151}%
\special{pa 1235 1166}%
\special{pa 1234 1166}%
\special{pa 1200 1200}%
\special{pa 1166 1166}%
\special{pa 1165 1166}%
\special{pa 1150 1151}%
\special{pa 1149 1151}%
\special{pa 1141 1143}%
\special{pa 1140 1143}%
\special{pa 1133 1136}%
\special{pa 1132 1136}%
\special{pa 1127 1131}%
\special{pa 1126 1131}%
\special{pa 1122 1127}%
\special{pa 1121 1127}%
\special{pa 1117 1123}%
\special{pa 1116 1123}%
\special{pa 1113 1120}%
\special{pa 1112 1120}%
\special{pa 1108 1116}%
\special{pa 1107 1116}%
\special{pa 1105 1114}%
\special{pa 1104 1114}%
\special{pa 1101 1111}%
\special{pa 1100 1111}%
\special{pa 1098 1109}%
\special{pa 1097 1109}%
\special{pa 1095 1107}%
\special{pa 1094 1107}%
\special{pa 1091 1104}%
\special{pa 1088 1103}%
\special{pa 1086 1101}%
\special{pa 1085 1101}%
\special{pa 1083 1099}%
\special{pa 1082 1099}%
\special{pa 1080 1097}%
\special{pa 1077 1096}%
\special{pa 1075 1094}%
\special{pa 1072 1093}%
\special{pa 1071 1092}%
\special{pa 1070 1092}%
\special{pa 1068 1090}%
\special{pa 1061 1087}%
\special{pa 1060 1086}%
\special{pa 1053 1083}%
\special{pa 1052 1082}%
\special{pa 1045 1079}%
\special{pa 1044 1078}%
\special{pa 1042 1078}%
\special{pa 1041 1077}%
\special{pa 1038 1076}%
\special{pa 1037 1075}%
\special{pa 1032 1074}%
\special{pa 1031 1073}%
\special{pa 1030 1073}%
\special{pa 1029 1072}%
\special{pa 1018 1069}%
\special{pa 1017 1068}%
\special{pa 1015 1068}%
\special{pa 1014 1067}%
\special{pa 1011 1067}%
\special{pa 1010 1066}%
\special{pa 1008 1066}%
\special{pa 1007 1065}%
\special{pa 1004 1065}%
\special{pa 1003 1064}%
\special{pa 999 1064}%
\special{pa 998 1063}%
\special{pa 995 1063}%
\special{pa 994 1062}%
\special{pa 983 1061}%
\special{pa 982 1060}%
\special{pa 974 1060}%
\special{pa 973 1059}%
\special{pa 937 1059}%
\special{pa 936 1060}%
\special{pa 929 1060}%
\special{pa 928 1061}%
\special{pa 923 1061}%
\special{pa 922 1062}%
\special{pa 918 1062}%
\special{pa 917 1063}%
\special{pa 910 1064}%
\special{pa 909 1065}%
\special{pa 906 1065}%
\special{pa 905 1066}%
\special{pa 894 1069}%
\special{pa 893 1070}%
\special{pa 892 1070}%
\special{pa 891 1071}%
\special{pa 889 1071}%
\special{pa 888 1072}%
\special{pa 885 1073}%
\special{pa 884 1074}%
\special{pa 882 1074}%
\special{pa 881 1075}%
\special{pa 878 1076}%
\special{pa 876 1078}%
\special{pa 869 1081}%
\special{pa 867 1083}%
\special{pa 866 1083}%
\special{pa 864 1085}%
\special{pa 863 1085}%
\special{pa 861 1087}%
\special{pa 860 1087}%
\special{pa 858 1089}%
\special{pa 857 1089}%
\special{pa 854 1092}%
\special{pa 853 1092}%
\special{pa 848 1097}%
\special{pa 847 1097}%
\special{pa 834 1110}%
\special{pa 834 1111}%
\special{pa 829 1116}%
\special{pa 829 1117}%
\special{pa 826 1120}%
\special{pa 826 1121}%
\special{pa 824 1123}%
\special{pa 824 1124}%
\special{pa 822 1126}%
\special{pa 822 1127}%
\special{pa 820 1129}%
\special{pa 819 1132}%
\special{pa 817 1134}%
\special{pa 814 1141}%
\special{pa 813 1142}%
\special{pa 812 1145}%
\special{pa 811 1146}%
\special{pa 811 1148}%
\special{pa 810 1149}%
\special{pa 810 1150}%
\special{pa 809 1151}%
\special{pa 809 1153}%
\special{pa 808 1154}%
\special{pa 808 1155}%
\special{pa 807 1156}%
\special{pa 807 1158}%
\special{pa 806 1159}%
\special{pa 806 1162}%
\special{pa 805 1163}%
\special{pa 805 1165}%
\special{pa 804 1166}%
\special{pa 804 1169}%
\special{pa 803 1170}%
\special{pa 803 1174}%
\special{pa 802 1175}%
\special{pa 802 1180}%
\special{pa 801 1181}%
\special{pa 801 1188}%
\special{pa 800 1189}%
\special{pa 800 1211}%
\special{pa 801 1212}%
\special{pa 801 1219}%
\special{pa 802 1220}%
\special{pa 802 1225}%
\special{pa 803 1226}%
\special{pa 803 1230}%
\special{pa 804 1231}%
\special{pa 804 1234}%
\special{pa 805 1235}%
\special{pa 805 1237}%
\special{pa 806 1238}%
\special{pa 806 1241}%
\special{pa 807 1242}%
\special{pa 807 1244}%
\special{pa 808 1245}%
\special{pa 808 1246}%
\special{pa 809 1247}%
\special{pa 809 1249}%
\special{pa 810 1250}%
\special{pa 810 1251}%
\special{pa 811 1252}%
\special{pa 811 1254}%
\special{pa 812 1255}%
\special{pa 815 1262}%
\special{pa 816 1263}%
\special{pa 817 1266}%
\special{pa 819 1268}%
\special{pa 820 1271}%
\special{pa 822 1273}%
\special{pa 822 1274}%
\special{pa 824 1276}%
\special{pa 824 1277}%
\special{pa 826 1279}%
\special{pa 826 1280}%
\special{pa 829 1283}%
\special{pa 829 1284}%
\special{pa 834 1289}%
\special{pa 834 1290}%
\special{pa 847 1303}%
\special{pa 848 1303}%
\special{pa 853 1308}%
\special{pa 854 1308}%
\special{pa 857 1311}%
\special{pa 858 1311}%
\special{pa 860 1313}%
\special{pa 861 1313}%
\special{pa 863 1315}%
\special{pa 864 1315}%
\special{pa 866 1317}%
\special{pa 867 1317}%
\special{pa 869 1319}%
\special{pa 876 1322}%
\special{pa 878 1324}%
\special{pa 881 1325}%
\special{pa 882 1326}%
\special{pa 884 1326}%
\special{pa 885 1327}%
\special{pa 888 1328}%
\special{pa 889 1329}%
\special{pa 891 1329}%
\special{pa 892 1330}%
\special{pa 893 1330}%
\special{pa 894 1331}%
\special{pa 905 1334}%
\special{pa 906 1335}%
\special{pa 913 1336}%
\special{pa 914 1337}%
\special{pa 917 1337}%
\special{pa 918 1338}%
\special{pa 922 1338}%
\special{pa 923 1339}%
\special{pa 928 1339}%
\special{pa 929 1340}%
\special{pa 936 1340}%
\special{pa 937 1341}%
\special{pa 973 1341}%
\special{pa 974 1340}%
\special{pa 982 1340}%
\special{pa 983 1339}%
\special{pa 994 1338}%
\special{pa 995 1337}%
\special{pa 998 1337}%
\special{pa 999 1336}%
\special{pa 1003 1336}%
\special{pa 1004 1335}%
\special{pa 1007 1335}%
\special{pa 1008 1334}%
\special{pa 1010 1334}%
\special{pa 1011 1333}%
\special{pa 1014 1333}%
\special{pa 1015 1332}%
\special{pa 1026 1329}%
\special{pa 1027 1328}%
\special{pa 1029 1328}%
\special{pa 1030 1327}%
\special{pa 1031 1327}%
\special{pa 1032 1326}%
\special{pa 1037 1325}%
\special{pa 1038 1324}%
\special{pa 1041 1323}%
\special{pa 1042 1322}%
\special{pa 1044 1322}%
\special{pa 1045 1321}%
\special{pa 1052 1318}%
\special{pa 1053 1317}%
\special{pa 1060 1314}%
\special{pa 1061 1313}%
\special{pa 1068 1310}%
\special{pa 1070 1308}%
\special{pa 1073 1307}%
\special{pa 1074 1306}%
\special{pa 1075 1306}%
\special{pa 1077 1304}%
\special{pa 1080 1303}%
\special{pa 1082 1301}%
\special{pa 1083 1301}%
\special{pa 1085 1299}%
\special{pa 1086 1299}%
\special{pa 1088 1297}%
\special{pa 1091 1296}%
\special{pa 1094 1293}%
\special{pa 1095 1293}%
\special{pa 1097 1291}%
\special{pa 1098 1291}%
\special{pa 1100 1289}%
\special{pa 1101 1289}%
\special{pa 1104 1286}%
\special{pa 1105 1286}%
\special{pa 1107 1284}%
\special{pa 1108 1284}%
\special{pa 1112 1280}%
\special{pa 1113 1280}%
\special{pa 1116 1277}%
\special{pa 1117 1277}%
\special{pa 1121 1273}%
\special{pa 1122 1273}%
\special{pa 1126 1269}%
\special{pa 1127 1269}%
\special{pa 1132 1264}%
\special{pa 1133 1264}%
\special{pa 1140 1257}%
\special{pa 1141 1257}%
\special{pa 1149 1249}%
\special{pa 1150 1249}%
\special{pa 1165 1234}%
\special{pa 1166 1234}%
\special{pa 1199 1201}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 1234 1234}%
\special{pa 1235 1234}%
\special{pa 1250 1249}%
\special{pa 1251 1249}%
\special{pa 1259 1257}%
\special{pa 1260 1257}%
\special{pa 1267 1264}%
\special{pa 1268 1264}%
\special{pa 1273 1269}%
\special{pa 1274 1269}%
\special{pa 1278 1273}%
\special{pa 1279 1273}%
\special{pa 1283 1277}%
\special{pa 1284 1277}%
\special{pa 1287 1280}%
\special{pa 1288 1280}%
\special{pa 1292 1284}%
\special{pa 1293 1284}%
\special{pa 1295 1286}%
\special{pa 1296 1286}%
\special{pa 1299 1289}%
\special{pa 1300 1289}%
\special{pa 1302 1291}%
\special{pa 1303 1291}%
\special{pa 1305 1293}%
\special{pa 1306 1293}%
\special{pa 1309 1296}%
\special{pa 1312 1297}%
\special{pa 1314 1299}%
\special{pa 1315 1299}%
\special{pa 1317 1301}%
\special{pa 1318 1301}%
\special{pa 1320 1303}%
\special{pa 1323 1304}%
\special{pa 1325 1306}%
\special{pa 1328 1307}%
\special{pa 1329 1308}%
\special{pa 1330 1308}%
\special{pa 1332 1310}%
\special{pa 1339 1313}%
\special{pa 1340 1314}%
\special{pa 1347 1317}%
\special{pa 1348 1318}%
\special{pa 1355 1321}%
\special{pa 1356 1322}%
\special{pa 1358 1322}%
\special{pa 1359 1323}%
\special{pa 1362 1324}%
\special{pa 1363 1325}%
\special{pa 1368 1326}%
\special{pa 1369 1327}%
\special{pa 1370 1327}%
\special{pa 1371 1328}%
\special{pa 1382 1331}%
\special{pa 1383 1332}%
\special{pa 1385 1332}%
\special{pa 1386 1333}%
\special{pa 1389 1333}%
\special{pa 1390 1334}%
\special{pa 1392 1334}%
\special{pa 1393 1335}%
\special{pa 1396 1335}%
\special{pa 1397 1336}%
\special{pa 1401 1336}%
\special{pa 1402 1337}%
\special{pa 1405 1337}%
\special{pa 1406 1338}%
\special{pa 1417 1339}%
\special{pa 1418 1340}%
\special{pa 1426 1340}%
\special{pa 1427 1341}%
\special{pa 1463 1341}%
\special{pa 1464 1340}%
\special{pa 1471 1340}%
\special{pa 1472 1339}%
\special{pa 1477 1339}%
\special{pa 1478 1338}%
\special{pa 1482 1338}%
\special{pa 1483 1337}%
\special{pa 1490 1336}%
\special{pa 1491 1335}%
\special{pa 1494 1335}%
\special{pa 1495 1334}%
\special{pa 1506 1331}%
\special{pa 1507 1330}%
\special{pa 1508 1330}%
\special{pa 1509 1329}%
\special{pa 1511 1329}%
\special{pa 1512 1328}%
\special{pa 1515 1327}%
\special{pa 1516 1326}%
\special{pa 1518 1326}%
\special{pa 1519 1325}%
\special{pa 1522 1324}%
\special{pa 1524 1322}%
\special{pa 1531 1319}%
\special{pa 1533 1317}%
\special{pa 1534 1317}%
\special{pa 1536 1315}%
\special{pa 1537 1315}%
\special{pa 1539 1313}%
\special{pa 1540 1313}%
\special{pa 1542 1311}%
\special{pa 1543 1311}%
\special{pa 1546 1308}%
\special{pa 1547 1308}%
\special{pa 1552 1303}%
\special{pa 1553 1303}%
\special{pa 1566 1290}%
\special{pa 1566 1289}%
\special{pa 1571 1284}%
\special{pa 1571 1283}%
\special{pa 1574 1280}%
\special{pa 1574 1279}%
\special{pa 1576 1277}%
\special{pa 1576 1276}%
\special{pa 1578 1274}%
\special{pa 1578 1273}%
\special{pa 1580 1271}%
\special{pa 1581 1268}%
\special{pa 1583 1266}%
\special{pa 1586 1259}%
\special{pa 1587 1258}%
\special{pa 1588 1255}%
\special{pa 1589 1254}%
\special{pa 1589 1252}%
\special{pa 1590 1251}%
\special{pa 1590 1250}%
\special{pa 1591 1249}%
\special{pa 1591 1247}%
\special{pa 1592 1246}%
\special{pa 1592 1245}%
\special{pa 1593 1244}%
\special{pa 1593 1242}%
\special{pa 1594 1241}%
\special{pa 1594 1238}%
\special{pa 1595 1237}%
\special{pa 1595 1235}%
\special{pa 1596 1234}%
\special{pa 1596 1231}%
\special{pa 1597 1230}%
\special{pa 1597 1226}%
\special{pa 1598 1225}%
\special{pa 1598 1220}%
\special{pa 1599 1219}%
\special{pa 1599 1212}%
\special{pa 1600 1211}%
\special{pa 1600 1201}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 3000 800 3800 1200 3400 1000 3800 1000 3400 800 2200 -1200 2200 -1200 10 2 0 4 0 0
% ///(x^2+y^2/4)^2=x^2-y^2/4///-1///1
\special{pn 13}%
\special{pa 3800 1000}%
\special{pa 3800 989}%
\special{pa 3799 988}%
\special{pa 3799 981}%
\special{pa 3798 980}%
\special{pa 3798 975}%
\special{pa 3797 974}%
\special{pa 3797 970}%
\special{pa 3796 969}%
\special{pa 3796 966}%
\special{pa 3795 965}%
\special{pa 3795 963}%
\special{pa 3794 962}%
\special{pa 3794 959}%
\special{pa 3793 958}%
\special{pa 3793 956}%
\special{pa 3792 955}%
\special{pa 3792 954}%
\special{pa 3791 953}%
\special{pa 3791 951}%
\special{pa 3790 950}%
\special{pa 3790 949}%
\special{pa 3789 948}%
\special{pa 3789 946}%
\special{pa 3788 945}%
\special{pa 3785 938}%
\special{pa 3784 937}%
\special{pa 3783 934}%
\special{pa 3781 932}%
\special{pa 3780 929}%
\special{pa 3778 927}%
\special{pa 3778 926}%
\special{pa 3776 924}%
\special{pa 3776 923}%
\special{pa 3774 921}%
\special{pa 3774 920}%
\special{pa 3771 917}%
\special{pa 3771 916}%
\special{pa 3766 911}%
\special{pa 3766 910}%
\special{pa 3753 897}%
\special{pa 3752 897}%
\special{pa 3747 892}%
\special{pa 3746 892}%
\special{pa 3743 889}%
\special{pa 3742 889}%
\special{pa 3740 887}%
\special{pa 3739 887}%
\special{pa 3737 885}%
\special{pa 3736 885}%
\special{pa 3734 883}%
\special{pa 3733 883}%
\special{pa 3731 881}%
\special{pa 3724 878}%
\special{pa 3722 876}%
\special{pa 3719 875}%
\special{pa 3718 874}%
\special{pa 3716 874}%
\special{pa 3715 873}%
\special{pa 3712 872}%
\special{pa 3711 871}%
\special{pa 3709 871}%
\special{pa 3708 870}%
\special{pa 3707 870}%
\special{pa 3706 869}%
\special{pa 3695 866}%
\special{pa 3694 865}%
\special{pa 3687 864}%
\special{pa 3686 863}%
\special{pa 3683 863}%
\special{pa 3682 862}%
\special{pa 3678 862}%
\special{pa 3677 861}%
\special{pa 3672 861}%
\special{pa 3671 860}%
\special{pa 3664 860}%
\special{pa 3663 859}%
\special{pa 3627 859}%
\special{pa 3626 860}%
\special{pa 3618 860}%
\special{pa 3617 861}%
\special{pa 3606 862}%
\special{pa 3605 863}%
\special{pa 3602 863}%
\special{pa 3601 864}%
\special{pa 3597 864}%
\special{pa 3596 865}%
\special{pa 3593 865}%
\special{pa 3592 866}%
\special{pa 3590 866}%
\special{pa 3589 867}%
\special{pa 3586 867}%
\special{pa 3585 868}%
\special{pa 3574 871}%
\special{pa 3573 872}%
\special{pa 3571 872}%
\special{pa 3570 873}%
\special{pa 3569 873}%
\special{pa 3568 874}%
\special{pa 3563 875}%
\special{pa 3562 876}%
\special{pa 3559 877}%
\special{pa 3558 878}%
\special{pa 3556 878}%
\special{pa 3555 879}%
\special{pa 3548 882}%
\special{pa 3547 883}%
\special{pa 3540 886}%
\special{pa 3539 887}%
\special{pa 3532 890}%
\special{pa 3530 892}%
\special{pa 3527 893}%
\special{pa 3526 894}%
\special{pa 3525 894}%
\special{pa 3523 896}%
\special{pa 3520 897}%
\special{pa 3518 899}%
\special{pa 3517 899}%
\special{pa 3515 901}%
\special{pa 3514 901}%
\special{pa 3512 903}%
\special{pa 3509 904}%
\special{pa 3506 907}%
\special{pa 3505 907}%
\special{pa 3503 909}%
\special{pa 3502 909}%
\special{pa 3500 911}%
\special{pa 3499 911}%
\special{pa 3496 914}%
\special{pa 3495 914}%
\special{pa 3493 916}%
\special{pa 3492 916}%
\special{pa 3488 920}%
\special{pa 3487 920}%
\special{pa 3484 923}%
\special{pa 3483 923}%
\special{pa 3479 927}%
\special{pa 3478 927}%
\special{pa 3474 931}%
\special{pa 3473 931}%
\special{pa 3468 936}%
\special{pa 3467 936}%
\special{pa 3460 943}%
\special{pa 3459 943}%
\special{pa 3451 951}%
\special{pa 3450 951}%
\special{pa 3435 966}%
\special{pa 3434 966}%
\special{pa 3400 1000}%
\special{pa 3366 966}%
\special{pa 3365 966}%
\special{pa 3350 951}%
\special{pa 3349 951}%
\special{pa 3341 943}%
\special{pa 3340 943}%
\special{pa 3333 936}%
\special{pa 3332 936}%
\special{pa 3327 931}%
\special{pa 3326 931}%
\special{pa 3322 927}%
\special{pa 3321 927}%
\special{pa 3317 923}%
\special{pa 3316 923}%
\special{pa 3313 920}%
\special{pa 3312 920}%
\special{pa 3308 916}%
\special{pa 3307 916}%
\special{pa 3305 914}%
\special{pa 3304 914}%
\special{pa 3301 911}%
\special{pa 3300 911}%
\special{pa 3298 909}%
\special{pa 3297 909}%
\special{pa 3295 907}%
\special{pa 3294 907}%
\special{pa 3291 904}%
\special{pa 3288 903}%
\special{pa 3286 901}%
\special{pa 3285 901}%
\special{pa 3283 899}%
\special{pa 3282 899}%
\special{pa 3280 897}%
\special{pa 3277 896}%
\special{pa 3275 894}%
\special{pa 3272 893}%
\special{pa 3271 892}%
\special{pa 3270 892}%
\special{pa 3268 890}%
\special{pa 3261 887}%
\special{pa 3260 886}%
\special{pa 3253 883}%
\special{pa 3252 882}%
\special{pa 3245 879}%
\special{pa 3244 878}%
\special{pa 3242 878}%
\special{pa 3241 877}%
\special{pa 3238 876}%
\special{pa 3237 875}%
\special{pa 3232 874}%
\special{pa 3231 873}%
\special{pa 3230 873}%
\special{pa 3229 872}%
\special{pa 3218 869}%
\special{pa 3217 868}%
\special{pa 3215 868}%
\special{pa 3214 867}%
\special{pa 3211 867}%
\special{pa 3210 866}%
\special{pa 3208 866}%
\special{pa 3207 865}%
\special{pa 3204 865}%
\special{pa 3203 864}%
\special{pa 3199 864}%
\special{pa 3198 863}%
\special{pa 3195 863}%
\special{pa 3194 862}%
\special{pa 3183 861}%
\special{pa 3182 860}%
\special{pa 3174 860}%
\special{pa 3173 859}%
\special{pa 3137 859}%
\special{pa 3136 860}%
\special{pa 3129 860}%
\special{pa 3128 861}%
\special{pa 3123 861}%
\special{pa 3122 862}%
\special{pa 3118 862}%
\special{pa 3117 863}%
\special{pa 3110 864}%
\special{pa 3109 865}%
\special{pa 3106 865}%
\special{pa 3105 866}%
\special{pa 3094 869}%
\special{pa 3093 870}%
\special{pa 3092 870}%
\special{pa 3091 871}%
\special{pa 3089 871}%
\special{pa 3088 872}%
\special{pa 3085 873}%
\special{pa 3084 874}%
\special{pa 3082 874}%
\special{pa 3081 875}%
\special{pa 3078 876}%
\special{pa 3076 878}%
\special{pa 3069 881}%
\special{pa 3067 883}%
\special{pa 3066 883}%
\special{pa 3064 885}%
\special{pa 3063 885}%
\special{pa 3061 887}%
\special{pa 3060 887}%
\special{pa 3058 889}%
\special{pa 3057 889}%
\special{pa 3054 892}%
\special{pa 3053 892}%
\special{pa 3048 897}%
\special{pa 3047 897}%
\special{pa 3034 910}%
\special{pa 3034 911}%
\special{pa 3029 916}%
\special{pa 3029 917}%
\special{pa 3026 920}%
\special{pa 3026 921}%
\special{pa 3024 923}%
\special{pa 3024 924}%
\special{pa 3022 926}%
\special{pa 3022 927}%
\special{pa 3020 929}%
\special{pa 3019 932}%
\special{pa 3017 934}%
\special{pa 3014 941}%
\special{pa 3013 942}%
\special{pa 3012 945}%
\special{pa 3011 946}%
\special{pa 3011 948}%
\special{pa 3010 949}%
\special{pa 3010 950}%
\special{pa 3009 951}%
\special{pa 3009 953}%
\special{pa 3008 954}%
\special{pa 3008 955}%
\special{pa 3007 956}%
\special{pa 3007 958}%
\special{pa 3006 959}%
\special{pa 3006 962}%
\special{pa 3005 963}%
\special{pa 3005 965}%
\special{pa 3004 966}%
\special{pa 3004 969}%
\special{pa 3003 970}%
\special{pa 3003 974}%
\special{pa 3002 975}%
\special{pa 3002 980}%
\special{pa 3001 981}%
\special{pa 3001 988}%
\special{pa 3000 989}%
\special{pa 3000 1011}%
\special{pa 3001 1012}%
\special{pa 3001 1019}%
\special{pa 3002 1020}%
\special{pa 3002 1025}%
\special{pa 3003 1026}%
\special{pa 3003 1030}%
\special{pa 3004 1031}%
\special{pa 3004 1034}%
\special{pa 3005 1035}%
\special{pa 3005 1037}%
\special{pa 3006 1038}%
\special{pa 3006 1041}%
\special{pa 3007 1042}%
\special{pa 3007 1044}%
\special{pa 3008 1045}%
\special{pa 3008 1046}%
\special{pa 3009 1047}%
\special{pa 3009 1049}%
\special{pa 3010 1050}%
\special{pa 3010 1051}%
\special{pa 3011 1052}%
\special{pa 3011 1054}%
\special{pa 3012 1055}%
\special{pa 3015 1062}%
\special{pa 3016 1063}%
\special{pa 3017 1066}%
\special{pa 3019 1068}%
\special{pa 3020 1071}%
\special{pa 3022 1073}%
\special{pa 3022 1074}%
\special{pa 3024 1076}%
\special{pa 3024 1077}%
\special{pa 3026 1079}%
\special{pa 3026 1080}%
\special{pa 3029 1083}%
\special{pa 3029 1084}%
\special{pa 3034 1089}%
\special{pa 3034 1090}%
\special{pa 3047 1103}%
\special{pa 3048 1103}%
\special{pa 3053 1108}%
\special{pa 3054 1108}%
\special{pa 3057 1111}%
\special{pa 3058 1111}%
\special{pa 3060 1113}%
\special{pa 3061 1113}%
\special{pa 3063 1115}%
\special{pa 3064 1115}%
\special{pa 3066 1117}%
\special{pa 3067 1117}%
\special{pa 3069 1119}%
\special{pa 3076 1122}%
\special{pa 3078 1124}%
\special{pa 3081 1125}%
\special{pa 3082 1126}%
\special{pa 3084 1126}%
\special{pa 3085 1127}%
\special{pa 3088 1128}%
\special{pa 3089 1129}%
\special{pa 3091 1129}%
\special{pa 3092 1130}%
\special{pa 3093 1130}%
\special{pa 3094 1131}%
\special{pa 3105 1134}%
\special{pa 3106 1135}%
\special{pa 3113 1136}%
\special{pa 3114 1137}%
\special{pa 3117 1137}%
\special{pa 3118 1138}%
\special{pa 3122 1138}%
\special{pa 3123 1139}%
\special{pa 3128 1139}%
\special{pa 3129 1140}%
\special{pa 3136 1140}%
\special{pa 3137 1141}%
\special{pa 3173 1141}%
\special{pa 3174 1140}%
\special{pa 3182 1140}%
\special{pa 3183 1139}%
\special{pa 3194 1138}%
\special{pa 3195 1137}%
\special{pa 3198 1137}%
\special{pa 3199 1136}%
\special{pa 3203 1136}%
\special{pa 3204 1135}%
\special{pa 3207 1135}%
\special{pa 3208 1134}%
\special{pa 3210 1134}%
\special{pa 3211 1133}%
\special{pa 3214 1133}%
\special{pa 3215 1132}%
\special{pa 3226 1129}%
\special{pa 3227 1128}%
\special{pa 3229 1128}%
\special{pa 3230 1127}%
\special{pa 3231 1127}%
\special{pa 3232 1126}%
\special{pa 3237 1125}%
\special{pa 3238 1124}%
\special{pa 3241 1123}%
\special{pa 3242 1122}%
\special{pa 3244 1122}%
\special{pa 3245 1121}%
\special{pa 3252 1118}%
\special{pa 3253 1117}%
\special{pa 3260 1114}%
\special{pa 3261 1113}%
\special{pa 3268 1110}%
\special{pa 3270 1108}%
\special{pa 3273 1107}%
\special{pa 3274 1106}%
\special{pa 3275 1106}%
\special{pa 3277 1104}%
\special{pa 3280 1103}%
\special{pa 3282 1101}%
\special{pa 3283 1101}%
\special{pa 3285 1099}%
\special{pa 3286 1099}%
\special{pa 3288 1097}%
\special{pa 3291 1096}%
\special{pa 3294 1093}%
\special{pa 3295 1093}%
\special{pa 3297 1091}%
\special{pa 3298 1091}%
\special{pa 3300 1089}%
\special{pa 3301 1089}%
\special{pa 3304 1086}%
\special{pa 3305 1086}%
\special{pa 3307 1084}%
\special{pa 3308 1084}%
\special{pa 3312 1080}%
\special{pa 3313 1080}%
\special{pa 3316 1077}%
\special{pa 3317 1077}%
\special{pa 3321 1073}%
\special{pa 3322 1073}%
\special{pa 3326 1069}%
\special{pa 3327 1069}%
\special{pa 3332 1064}%
\special{pa 3333 1064}%
\special{pa 3340 1057}%
\special{pa 3341 1057}%
\special{pa 3349 1049}%
\special{pa 3350 1049}%
\special{pa 3365 1034}%
\special{pa 3366 1034}%
\special{pa 3399 1001}%
\special{fp}%
\special{pa 3400 1000}%
\special{pa 3434 1034}%
\special{pa 3435 1034}%
\special{pa 3450 1049}%
\special{pa 3451 1049}%
\special{pa 3459 1057}%
\special{pa 3460 1057}%
\special{pa 3467 1064}%
\special{pa 3468 1064}%
\special{pa 3473 1069}%
\special{pa 3474 1069}%
\special{pa 3478 1073}%
\special{pa 3479 1073}%
\special{pa 3483 1077}%
\special{pa 3484 1077}%
\special{pa 3487 1080}%
\special{pa 3488 1080}%
\special{pa 3492 1084}%
\special{pa 3493 1084}%
\special{pa 3495 1086}%
\special{pa 3496 1086}%
\special{pa 3499 1089}%
\special{pa 3500 1089}%
\special{pa 3502 1091}%
\special{pa 3503 1091}%
\special{pa 3505 1093}%
\special{pa 3506 1093}%
\special{pa 3509 1096}%
\special{pa 3512 1097}%
\special{pa 3514 1099}%
\special{pa 3515 1099}%
\special{pa 3517 1101}%
\special{pa 3518 1101}%
\special{pa 3520 1103}%
\special{pa 3523 1104}%
\special{pa 3525 1106}%
\special{pa 3528 1107}%
\special{pa 3529 1108}%
\special{pa 3530 1108}%
\special{pa 3532 1110}%
\special{pa 3539 1113}%
\special{pa 3540 1114}%
\special{pa 3547 1117}%
\special{pa 3548 1118}%
\special{pa 3555 1121}%
\special{pa 3556 1122}%
\special{pa 3558 1122}%
\special{pa 3559 1123}%
\special{pa 3562 1124}%
\special{pa 3563 1125}%
\special{pa 3568 1126}%
\special{pa 3569 1127}%
\special{pa 3570 1127}%
\special{pa 3571 1128}%
\special{pa 3582 1131}%
\special{pa 3583 1132}%
\special{pa 3585 1132}%
\special{pa 3586 1133}%
\special{pa 3589 1133}%
\special{pa 3590 1134}%
\special{pa 3592 1134}%
\special{pa 3593 1135}%
\special{pa 3596 1135}%
\special{pa 3597 1136}%
\special{pa 3601 1136}%
\special{pa 3602 1137}%
\special{pa 3605 1137}%
\special{pa 3606 1138}%
\special{pa 3617 1139}%
\special{pa 3618 1140}%
\special{pa 3626 1140}%
\special{pa 3627 1141}%
\special{pa 3663 1141}%
\special{pa 3664 1140}%
\special{pa 3671 1140}%
\special{pa 3672 1139}%
\special{pa 3677 1139}%
\special{pa 3678 1138}%
\special{pa 3682 1138}%
\special{pa 3683 1137}%
\special{pa 3690 1136}%
\special{pa 3691 1135}%
\special{pa 3694 1135}%
\special{pa 3695 1134}%
\special{pa 3706 1131}%
\special{pa 3707 1130}%
\special{pa 3708 1130}%
\special{pa 3709 1129}%
\special{pa 3711 1129}%
\special{pa 3712 1128}%
\special{pa 3715 1127}%
\special{pa 3716 1126}%
\special{pa 3718 1126}%
\special{pa 3719 1125}%
\special{pa 3722 1124}%
\special{pa 3724 1122}%
\special{pa 3731 1119}%
\special{pa 3733 1117}%
\special{pa 3734 1117}%
\special{pa 3736 1115}%
\special{pa 3737 1115}%
\special{pa 3739 1113}%
\special{pa 3740 1113}%
\special{pa 3742 1111}%
\special{pa 3743 1111}%
\special{pa 3746 1108}%
\special{pa 3747 1108}%
\special{pa 3752 1103}%
\special{pa 3753 1103}%
\special{pa 3766 1090}%
\special{pa 3766 1089}%
\special{pa 3771 1084}%
\special{pa 3771 1083}%
\special{pa 3774 1080}%
\special{pa 3774 1079}%
\special{pa 3776 1077}%
\special{pa 3776 1076}%
\special{pa 3778 1074}%
\special{pa 3778 1073}%
\special{pa 3780 1071}%
\special{pa 3781 1068}%
\special{pa 3783 1066}%
\special{pa 3786 1059}%
\special{pa 3787 1058}%
\special{pa 3788 1055}%
\special{pa 3789 1054}%
\special{pa 3789 1052}%
\special{pa 3790 1051}%
\special{pa 3790 1050}%
\special{pa 3791 1049}%
\special{pa 3791 1047}%
\special{pa 3792 1046}%
\special{pa 3792 1045}%
\special{pa 3793 1044}%
\special{pa 3793 1042}%
\special{pa 3794 1041}%
\special{pa 3794 1038}%
\special{pa 3795 1037}%
\special{pa 3795 1035}%
\special{pa 3796 1034}%
\special{pa 3796 1031}%
\special{pa 3797 1030}%
\special{pa 3797 1026}%
\special{pa 3798 1025}%
\special{pa 3798 1020}%
\special{pa 3799 1019}%
\special{pa 3799 1012}%
\special{pa 3800 1011}%
\special{pa 3800 1001}%
\special{fp}%
\end{picture}}%


==> sum_example.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.0000,26.0000)(6.0000,-28.0000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 4400 1200 4800 1000 4400 1400 4400 1000
% 
\special{pn 8}%
\special{ar 4400 1200 400 200 4.7123890 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 4400 1400 4400 1000 4400 1000 4400 1600
% 
\special{pn 8}%
\special{ar 4400 1400 400 400 1.5707963 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 4400 1000 4400 1400 4400 800 4400 1400
% 
\special{pn 8}%
\special{ar 4400 1000 400 400 1.5707963 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 4400 1200 4400 600 4400 1600 4400 800
% 
\special{pn 8}%
\special{ar 4400 1200 600 600 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4800 1200 5200 1000 4800 1000 4800 1400
% 
\special{pn 13}%
\special{ar 4800 1200 400 200 1.5707963 4.7123890}%
% LINE 1 2 3 0 Black White  
% 2 4800 1200 4400 1200
% 
\special{pn 13}%
\special{pa 4800 1200}%
\special{pa 4400 1200}%
\special{dt 0.045}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4800 1600 5200 1000 4800 2000 4800 1000
% 
\special{pn 13}%
\special{ar 4800 1600 400 600 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4800 800 5200 200 4800 1200 4800 200
% 
\special{pn 13}%
\special{ar 4800 800 400 600 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 4800 1200 4800 2200 4800 400 4800 2200
% 
\special{pn 13}%
\special{ar 4800 1200 1000 1000 1.5707963 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1400 1400 1000 1400 1000 1400 1600
% 
\special{pn 8}%
\special{ar 1400 1400 400 400 1.5707963 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1000 1400 600 1400 600 1400 1200
% 
\special{pn 8}%
\special{ar 1400 1000 400 400 1.5707963 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1200 1400 600 1400 1600 1400 800
% 
\special{pn 8}%
\special{ar 1400 1200 600 600 4.7123890 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1200 1400 1000 1400 1400 1400 1000
% 
\special{pn 8}%
\special{ar 1400 1200 200 200 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 1200 1800 1200 2000 1000 2000 1400
% 
\special{pn 13}%
\special{ar 2000 1200 200 200 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 800 2000 1400 2000 1400 2000 600
% 
\special{pn 13}%
\special{ar 2000 800 600 600 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 1600 2000 2200 2000 2200 2000 1400
% 
\special{pn 13}%
\special{ar 2000 1600 600 600 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2000 1200 600 2200 2000 200 2000 2000
% 
\special{pn 13}%
\special{ar 2000 1200 1400 1000 1.5707963 4.7123890}%
% LINE 1 2 3 0 Black White  
% 2 1600 1200 1800 1200
% 
\special{pn 13}%
\special{pa 1600 1200}%
\special{pa 1800 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1800 2300 1800 2400 1 0 0 0
% outer bridge $\beta$
\put(18.0000,-24.0000){\makebox(0,0)[lt]{outer bridge $\beta$}}%
% LINE 3 0 3 0 Black White  
% 2 1800 2400 1700 1200
% 
\special{pn 4}%
\special{pa 1800 2400}%
\special{pa 1700 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1600 500 1600 600 2 0 0 0
% $\Gamma_1$
\put(16.0000,-6.0000){\makebox(0,0)[lb]{$\Gamma_1$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1700 2600 1800 1 0 0 0
% $\Gamma_2$
\put(26.0000,-18.0000){\makebox(0,0)[lt]{$\Gamma_2$}}%
% STR 2 0 3 0 Black White  
% 4 1800 2500 1800 2600 1 0 0 0
% $\mathrm{St}(\Gamma_1)=\mathrm{St}(\Gamma_2)=1$
\put(18.0000,-26.0000){\makebox(0,0)[lt]{$\mathrm{St}(\Gamma_1)=\mathrm{St}(\Gamma_2)=1$}}%
% STR 2 0 3 0 Black White  
% 4 1800 2700 1800 2800 1 0 0 0
% $T^{\mathrm{St}}_{\beta}(\Gamma_1,\Gamma_2)=1$
\put(18.0000,-28.0000){\makebox(0,0)[lt]{$T^{\mathrm{St}}_{\beta}(\Gamma_1,\Gamma_2)=1$}}%
% STR 2 0 3 0 Black White  
% 4 4800 2300 4800 2400 1 0 0 0
% inner bridge $\beta$ of index $(2,2)$
\put(48.0000,-24.0000){\makebox(0,0)[lt]{inner bridge $\beta$ of index $(2,2)$}}%
% LINE 3 0 3 0 Black White  
% 2 4800 2400 4600 1200
% 
\special{pn 4}%
\special{pa 4800 2400}%
\special{pa 4600 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4800 2500 4800 2600 1 0 0 0
% $\mathrm{St}(\Gamma_3)=\mathrm{St}(\Gamma_4)=1$
\put(48.0000,-26.0000){\makebox(0,0)[lt]{$\mathrm{St}(\Gamma_3)=\mathrm{St}(\Gamma_4)=1$}}%
% STR 2 0 3 0 Black White  
% 4 4600 500 4600 600 2 0 0 0
% $\Gamma_3$
\put(46.0000,-6.0000){\makebox(0,0)[lb]{$\Gamma_3$}}%
% STR 2 0 3 0 Black White  
% 4 5200 1700 5200 1800 1 0 0 0
% $\Gamma_4$
\put(52.0000,-18.0000){\makebox(0,0)[lt]{$\Gamma_4$}}%
% STR 2 0 3 0 Black White  
% 4 4800 2700 4800 2800 1 0 0 0
% $T^{\mathrm{St}}_{\beta}(\Gamma_3,\Gamma_4)=1$
\put(48.0000,-28.0000){\makebox(0,0)[lt]{$T^{\mathrm{St}}_{\beta}(\Gamma_3,\Gamma_4)=1$}}%
\end{picture}}%


==> tangency.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.0000,7.8500)(8.0000,-11.8500)%
% ELLIPSE 2 0 3 0 Black White  
% 4 1200 1000 1600 800 1600 1000 800 1000
% 
\special{pn 8}%
\special{ar 1200 1000 400 200 3.1415927 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 1600 990 1600 1000
% 
\special{pn 8}%
\special{pa 1600 990}%
\special{pa 1600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1000}%
\special{pa 1620 933}%
\special{pa 1600 947}%
\special{pa 1580 933}%
\special{pa 1600 1000}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1200 400 1600 600 600 400 1600 400
% 
\special{pn 8}%
\special{ar 1200 400 400 200 6.2831853 3.1415927}%
% SARROW 2 0 3 1 Black White  
% 2 1600 410 1600 400
% 
\special{pn 8}%
\special{pa 1600 410}%
\special{pa 1600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 400}%
\special{pa 1580 467}%
\special{pa 1600 453}%
\special{pa 1620 467}%
\special{pa 1600 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1800 600 2400 600
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 2400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 600}%
\special{pa 2333 580}%
\special{pa 2347 600}%
\special{pa 2333 620}%
\special{pa 2400 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 800 1800 800
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 1800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 800}%
\special{pa 1867 820}%
\special{pa 1853 800}%
\special{pa 1867 780}%
\special{pa 1800 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2100 400 2100 500 5 0 0 0
% positive
\put(21.0000,-5.0000){\makebox(0,0){positive}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3000 400 3400 700 2400 400 3400 400
% 
\special{pn 8}%
\special{ar 3000 400 400 300 6.2831853 3.1415927}%
% SARROW 2 0 3 1 Black White  
% 2 3400 413 3400 400
% 
\special{pn 8}%
\special{pa 3400 413}%
\special{pa 3400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 400}%
\special{pa 3380 467}%
\special{pa 3400 453}%
\special{pa 3420 467}%
\special{pa 3400 400}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3000 1000 3400 700 3600 1000 2600 1000
% 
\special{pn 8}%
\special{ar 3000 1000 400 300 3.1415927 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 3400 987 3400 1000
% 
\special{pn 8}%
\special{pa 3400 987}%
\special{pa 3400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1000}%
\special{pa 3420 933}%
\special{pa 3400 947}%
\special{pa 3380 933}%
\special{pa 3400 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 800 3600 800
% 
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 3600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 800}%
\special{pa 3667 820}%
\special{pa 3653 800}%
\special{pa 3667 780}%
\special{pa 3600 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3600 600 4200 600
% 
\special{pn 8}%
\special{pa 3600 600}%
\special{pa 4200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 600}%
\special{pa 4133 580}%
\special{pa 4147 600}%
\special{pa 4133 620}%
\special{pa 4200 600}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4800 400 5200 400 4400 400 5000 400
% 
\special{pn 8}%
\special{ar 4800 400 400 400 6.2831853 3.1415927}%
% SARROW 2 0 3 1 Black White  
% 2 5200 415 5200 400
% 
\special{pn 8}%
\special{pa 5200 415}%
\special{pa 5200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 400}%
\special{pa 5180 467}%
\special{pa 5200 453}%
\special{pa 5220 467}%
\special{pa 5200 400}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4800 1000 5200 1000 5200 1000 4400 1000
% 
\special{pn 8}%
\special{ar 4800 1000 400 400 3.1415927 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 5200 985 5200 1000
% 
\special{pn 8}%
\special{pa 5200 985}%
\special{pa 5200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1000}%
\special{pa 5220 933}%
\special{pa 5200 947}%
\special{pa 5180 933}%
\special{pa 5200 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 1000 3000 1100 5 0 0 0
% direct
\put(30.0000,-11.0000){\makebox(0,0){direct}}%
% STR 2 0 3 0 Black White  
% 4 3000 1150 3000 1250 5 0 0 0
% self tangency
\put(30.0000,-12.5000){\makebox(0,0){self tangency}}%
\end{picture}}%


==> tangency_+.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 44.0000, 11.3500)(  8.0000,-12.0000)
% ELLIPSE 1 0 3 0 Black White
% 4 1200 1000 1600 800 1600 1000 800 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 1000 400 200  3.1415927  6.2831853}%
}}%
% SARROW 1 0 3 1 Black White
% 2 1600 990 1600 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1600 990}%
\special{pa 1600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1000}%
\special{pa 1620 934}%
\special{pa 1600 948}%
\special{pa 1580 934}%
\special{pa 1600 1000}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1200 400 1600 600 600 400 1600 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 400 400 200  6.2831853  3.1415927}%
}}%
% SARROW 1 0 3 1 Black White
% 2 1600 410 1600 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1600 410}%
\special{pa 1600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 400}%
\special{pa 1580 468}%
\special{pa 1600 454}%
\special{pa 1620 468}%
\special{pa 1600 400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1800 600 2400 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 2400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 600}%
\special{pa 2334 580}%
\special{pa 2348 600}%
\special{pa 2334 620}%
\special{pa 2400 600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2400 800 1800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 1800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 800}%
\special{pa 1868 820}%
\special{pa 1854 800}%
\special{pa 1868 780}%
\special{pa 1800 800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3000 30 3000 130 5 0 0 0
% positive
\put(30.0000,-1.3000){\makebox(0,0){positive}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3000 400 3400 700 2400 400 3400 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3000 400 400 300  6.2831853  3.1415927}%
}}%
% SARROW 1 0 3 1 Black White
% 2 3400 413 3400 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3400 414}%
\special{pa 3400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 400}%
\special{pa 3380 468}%
\special{pa 3400 454}%
\special{pa 3420 468}%
\special{pa 3400 400}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3000 1000 3400 700 3600 1000 2600 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3000 1000 400 300  3.1415927  6.2831853}%
}}%
% SARROW 1 0 3 1 Black White
% 2 3400 987 3400 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3400 988}%
\special{pa 3400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1000}%
\special{pa 3420 934}%
\special{pa 3400 948}%
\special{pa 3380 934}%
\special{pa 3400 1000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 4200 800 3600 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 3600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 800}%
\special{pa 3668 820}%
\special{pa 3654 800}%
\special{pa 3668 780}%
\special{pa 3600 800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 3600 600 4200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3600 600}%
\special{pa 4200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 600}%
\special{pa 4134 580}%
\special{pa 4148 600}%
\special{pa 4134 620}%
\special{pa 4200 600}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 4800 400 5200 400 4400 400 5000 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4800 400 400 400  6.2831853  3.1415927}%
}}%
% SARROW 1 0 3 1 Black White
% 2 5200 415 5200 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5200 416}%
\special{pa 5200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 400}%
\special{pa 5180 468}%
\special{pa 5200 454}%
\special{pa 5220 468}%
\special{pa 5200 400}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 4800 1000 5200 1000 5200 1000 4400 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4800 1000 400 400  3.1415927  6.2831853}%
}}%
% SARROW 1 0 3 1 Black White
% 2 5200 985 5200 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5200 986}%
\special{pa 5200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1000}%
\special{pa 5220 934}%
\special{pa 5200 948}%
\special{pa 5180 934}%
\special{pa 5200 1000}%
\special{fp}%
}}%
% ELLIPSE 3 0 3 0 Black White
% 4 3000 700 4600 200 4200 400 1800 400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 3000 700 1600 500  3.8163336  5.6084444}%
}}%
% SARROW 3 0 3 1 Black White
% 2 4235 382 4249 388
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4236 382}%
\special{pa 4250 388}%
\special{fp}%
\special{sh 1}%
\special{pa 4250 388}%
\special{pa 4196 344}%
\special{pa 4200 368}%
\special{pa 4180 380}%
\special{pa 4250 388}%
\special{fp}%
}}%
% ELLIPSE 3 0 3 0 Black White
% 4 3000 700 4600 200 1800 1000 4200 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 3000 700 1600 500  0.6747409  2.4668517}%
}}%
% SARROW 3 0 3 1 Black White
% 2 1765 1018 1751 1012
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1766 1018}%
\special{pa 1752 1012}%
\special{fp}%
\special{sh 1}%
\special{pa 1752 1012}%
\special{pa 1804 1058}%
\special{pa 1800 1034}%
\special{pa 1820 1020}%
\special{pa 1752 1012}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3000 1030 3000 1130 5 0 0 0
% negative
\put(30.0000,-11.3000){\makebox(0,0){negative}}%
\end{picture}%


==> tangency_-.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 44.0000, 11.3500)(  8.0000,-12.0000)
% ELLIPSE 1 0 3 0 Black White
% 4 1200 1000 1600 800 1600 1000 800 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 1000 400 200  3.1415927  6.2831853}%
}}%
% SARROW 1 0 3 1 Black White
% 2 800 990 800 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 800 990}%
\special{pa 800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1000}%
\special{pa 820 934}%
\special{pa 800 948}%
\special{pa 780 934}%
\special{pa 800 1000}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1200 400 1600 600 600 400 1600 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 400 400 200  6.2831853  3.1415927}%
}}%
% SARROW 1 0 3 1 Black White
% 2 1600 410 1600 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1600 410}%
\special{pa 1600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 400}%
\special{pa 1580 468}%
\special{pa 1600 454}%
\special{pa 1620 468}%
\special{pa 1600 400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1800 600 2400 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 2400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 600}%
\special{pa 2334 580}%
\special{pa 2348 600}%
\special{pa 2334 620}%
\special{pa 2400 600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2400 800 1800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 1800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 800}%
\special{pa 1868 820}%
\special{pa 1854 800}%
\special{pa 1868 780}%
\special{pa 1800 800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3000 30 3000 130 5 0 0 0
% positive
\put(30.0000,-1.3000){\makebox(0,0){positive}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3000 400 3400 700 2400 400 3400 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3000 400 400 300  6.2831853  3.1415927}%
}}%
% SARROW 1 0 3 1 Black White
% 2 3400 413 3400 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3400 414}%
\special{pa 3400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 400}%
\special{pa 3380 468}%
\special{pa 3400 454}%
\special{pa 3420 468}%
\special{pa 3400 400}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3000 1000 3400 700 3600 1000 2600 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3000 1000 400 300  3.1415927  6.2831853}%
}}%
% SARROW 1 0 3 1 Black White
% 2 2600 987 2600 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2600 988}%
\special{pa 2600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1000}%
\special{pa 2620 934}%
\special{pa 2600 948}%
\special{pa 2580 934}%
\special{pa 2600 1000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 4200 800 3600 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 3600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 800}%
\special{pa 3668 820}%
\special{pa 3654 800}%
\special{pa 3668 780}%
\special{pa 3600 800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 3600 600 4200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3600 600}%
\special{pa 4200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 600}%
\special{pa 4134 580}%
\special{pa 4148 600}%
\special{pa 4134 620}%
\special{pa 4200 600}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 4800 400 5200 400 4400 400 5000 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4800 400 400 400  6.2831853  3.1415927}%
}}%
% SARROW 1 0 3 1 Black White
% 2 5200 415 5200 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5200 416}%
\special{pa 5200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 400}%
\special{pa 5180 468}%
\special{pa 5200 454}%
\special{pa 5220 468}%
\special{pa 5200 400}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 4800 1000 5200 1000 5200 1000 4400 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4800 1000 400 400  3.1415927  6.2831853}%
}}%
% SARROW 1 0 3 1 Black White
% 2 4400 985 4400 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4400 986}%
\special{pa 4400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1000}%
\special{pa 4420 934}%
\special{pa 4400 948}%
\special{pa 4380 934}%
\special{pa 4400 1000}%
\special{fp}%
}}%
% ELLIPSE 3 0 3 0 Black White
% 4 3000 700 4600 200 4200 400 1800 400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 3000 700 1600 500  3.8163336  5.6084444}%
}}%
% SARROW 3 0 3 1 Black White
% 2 4235 382 4249 388
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4236 382}%
\special{pa 4250 388}%
\special{fp}%
\special{sh 1}%
\special{pa 4250 388}%
\special{pa 4196 344}%
\special{pa 4200 368}%
\special{pa 4180 380}%
\special{pa 4250 388}%
\special{fp}%
}}%
% ELLIPSE 3 0 3 0 Black White
% 4 3000 700 4600 200 1800 1000 4200 1000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 3000 700 1600 500  0.6747409  2.4668517}%
}}%
% SARROW 3 0 3 1 Black White
% 2 1765 1018 1751 1012
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1766 1018}%
\special{pa 1752 1012}%
\special{fp}%
\special{sh 1}%
\special{pa 1752 1012}%
\special{pa 1804 1058}%
\special{pa 1800 1034}%
\special{pa 1820 1020}%
\special{pa 1752 1012}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3000 1030 3000 1130 5 0 0 0
% negative
\put(30.0000,-11.3000){\makebox(0,0){negative}}%
\end{picture}%


==> tangency_not_change_T.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(36.0000,6.7200)(8.0000,-10.2700)%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 800 1000 600 1000 1000 1000 600
% 
\special{pn 8}%
\special{ar 1000 800 200 200 4.7123890 1.5707963}%
% SARROW 2 0 3 1 Black White  
% 2 1015 601 1000 600
% 
\special{pn 8}%
\special{pa 1015 601}%
\special{pa 1000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 600}%
\special{pa 1065 624}%
\special{pa 1053 604}%
\special{pa 1068 584}%
\special{pa 1000 600}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1600 800 1400 800 1600 600 1600 1000
% 
\special{pn 8}%
\special{ar 1600 800 200 200 1.5707963 4.7123890}%
% SARROW 2 0 3 1 Black White  
% 2 1585 999 1600 1000
% 
\special{pn 8}%
\special{pa 1585 999}%
\special{pa 1600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1000}%
\special{pa 1535 976}%
\special{pa 1547 996}%
\special{pa 1532 1016}%
\special{pa 1600 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2000 700 2000 800 5 0 0 0
% $\rightsquigarrow$
\put(20.0000,-8.0000){\makebox(0,0){$\rightsquigarrow$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2300 800 2700 600 2300 1000 2300 600
% 
\special{pn 8}%
\special{ar 2300 800 400 200 4.7123890 1.5707963}%
% SARROW 2 0 3 1 Black White  
% 2 2320 600 2300 600
% 
\special{pn 8}%
\special{pa 2320 600}%
\special{pa 2300 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 600}%
\special{pa 2367 620}%
\special{pa 2353 600}%
\special{pa 2367 580}%
\special{pa 2300 600}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2700 800 2300 600 2700 600 2700 1000
% 
\special{pn 8}%
\special{ar 2700 800 400 200 1.5707963 4.7123890}%
% SARROW 2 0 3 1 Black White  
% 2 2680 1000 2700 1000
% 
\special{pn 8}%
\special{pa 2680 1000}%
\special{pa 2700 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 1000}%
\special{pa 2633 980}%
\special{pa 2647 1000}%
\special{pa 2633 1020}%
\special{pa 2700 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3100 700 3100 800 5 0 0 0
% $\xrightarrow{\text{splice}}$
\put(31.0000,-8.0000){\makebox(0,0){$\xrightarrow{\text{splice}}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 600 3600 600
% 
\special{pn 8}%
\special{pa 4200 600}%
\special{pa 3600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 600}%
\special{pa 3667 620}%
\special{pa 3653 600}%
\special{pa 3667 580}%
\special{pa 3600 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 1000 3900 1100 5 0 0 0
% $S(\check{C}_0)$
\put(39.0000,-11.0000){\makebox(0,0){$S(\check{C}_0)$}}%
% STR 2 0 3 0 Black White  
% 4 1300 1000 1300 1100 5 0 0 0
% $S(C_0)$
\put(13.0000,-11.0000){\makebox(0,0){$S(C_0)$}}%
% CIRCLE 2 2 3 0 Black White  
% 4 1000 800 1000 600 1000 600 1000 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 992 1000}%
\special{fp}%
\special{pa 956 995}%
\special{pa 948 993}%
\special{fp}%
\special{pa 914 981}%
\special{pa 907 977}%
\special{fp}%
\special{pa 877 958}%
\special{pa 871 953}%
\special{fp}%
\special{pa 846 927}%
\special{pa 841 921}%
\special{fp}%
\special{pa 821 889}%
\special{pa 817 882}%
\special{fp}%
\special{pa 806 848}%
\special{pa 804 841}%
\special{fp}%
\special{pa 800 804}%
\special{pa 800 796}%
\special{fp}%
\special{pa 804 760}%
\special{pa 806 753}%
\special{fp}%
\special{pa 817 718}%
\special{pa 821 711}%
\special{fp}%
\special{pa 840 680}%
\special{pa 845 674}%
\special{fp}%
\special{pa 870 648}%
\special{pa 876 643}%
\special{fp}%
\special{pa 907 623}%
\special{pa 914 619}%
\special{fp}%
\special{pa 948 607}%
\special{pa 956 605}%
\special{fp}%
\special{pa 992 600}%
\special{pa 1000 600}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1600 800 1800 800 1600 1400 1600 400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1608 600}%
\special{fp}%
\special{pa 1644 605}%
\special{pa 1652 607}%
\special{fp}%
\special{pa 1686 619}%
\special{pa 1693 623}%
\special{fp}%
\special{pa 1723 642}%
\special{pa 1729 647}%
\special{fp}%
\special{pa 1754 673}%
\special{pa 1759 679}%
\special{fp}%
\special{pa 1779 710}%
\special{pa 1782 717}%
\special{fp}%
\special{pa 1794 751}%
\special{pa 1796 759}%
\special{fp}%
\special{pa 1800 796}%
\special{pa 1800 804}%
\special{fp}%
\special{pa 1796 841}%
\special{pa 1794 848}%
\special{fp}%
\special{pa 1782 883}%
\special{pa 1779 890}%
\special{fp}%
\special{pa 1760 920}%
\special{pa 1755 927}%
\special{fp}%
\special{pa 1729 952}%
\special{pa 1724 957}%
\special{fp}%
\special{pa 1693 977}%
\special{pa 1686 980}%
\special{fp}%
\special{pa 1653 993}%
\special{pa 1645 995}%
\special{fp}%
\special{pa 1608 1000}%
\special{pa 1600 1000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 800 600 1000 600 800 1000 1200 600
% 
\special{pn 8}%
\special{ar 800 600 200 200 6.2831853 1.5707963}%
% LINE 3 0 3 0 Black White  
% 12 930 750 850 670 960 720 880 640 980 680 920 620 990 630 970 610 890 770 830 710 850 790 810 750
% 
\special{pn 4}%
\special{pa 930 750}%
\special{pa 850 670}%
\special{fp}%
\special{pa 960 720}%
\special{pa 880 640}%
\special{fp}%
\special{pa 980 680}%
\special{pa 920 620}%
\special{fp}%
\special{pa 990 630}%
\special{pa 970 610}%
\special{fp}%
\special{pa 890 770}%
\special{pa 830 710}%
\special{fp}%
\special{pa 850 790}%
\special{pa 810 750}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 400 1000 500 2 0 0 0
% $D_0\cap D_1$
\put(10.0000,-5.0000){\makebox(0,0)[lb]{$D_0\cap D_1$}}%
% LINE 3 0 3 0 Black White  
% 2 1000 500 900 700
% 
\special{pn 4}%
\special{pa 1000 500}%
\special{pa 900 700}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 3600 800 3600 600 3600 600 3600 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3600 1000}%
\special{pa 3592 1000}%
\special{fp}%
\special{pa 3558 995}%
\special{pa 3550 994}%
\special{fp}%
\special{pa 3520 983}%
\special{pa 3514 980}%
\special{fp}%
\special{pa 3488 965}%
\special{pa 3483 962}%
\special{fp}%
\special{pa 3460 942}%
\special{pa 3455 937}%
\special{fp}%
\special{pa 3436 914}%
\special{pa 3432 909}%
\special{fp}%
\special{pa 3418 884}%
\special{pa 3415 877}%
\special{fp}%
\special{pa 3405 846}%
\special{pa 3404 838}%
\special{fp}%
\special{pa 3400 804}%
\special{pa 3400 796}%
\special{fp}%
\special{pa 3404 761}%
\special{pa 3405 754}%
\special{fp}%
\special{pa 3415 723}%
\special{pa 3418 717}%
\special{fp}%
\special{pa 3432 692}%
\special{pa 3436 686}%
\special{fp}%
\special{pa 3454 663}%
\special{pa 3459 658}%
\special{fp}%
\special{pa 3482 638}%
\special{pa 3488 635}%
\special{fp}%
\special{pa 3514 620}%
\special{pa 3520 617}%
\special{fp}%
\special{pa 3550 606}%
\special{pa 3558 605}%
\special{fp}%
\special{pa 3592 600}%
\special{pa 3600 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3600 1000 4200 1000
% 
\special{pn 8}%
\special{pa 3600 1000}%
\special{pa 4200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1000}%
\special{pa 4133 980}%
\special{pa 4147 1000}%
\special{pa 4133 1020}%
\special{pa 4200 1000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3400 600 3600 600 3400 1000 3800 600
% 
\special{pn 8}%
\special{ar 3400 600 200 200 6.2831853 1.5707963}%
% LINE 3 0 3 0 Black White  
% 12 3530 750 3450 670 3560 720 3480 640 3580 680 3520 620 3590 630 3570 610 3490 770 3430 710 3450 790 3410 750
% 
\special{pn 4}%
\special{pa 3530 750}%
\special{pa 3450 670}%
\special{fp}%
\special{pa 3560 720}%
\special{pa 3480 640}%
\special{fp}%
\special{pa 3580 680}%
\special{pa 3520 620}%
\special{fp}%
\special{pa 3590 630}%
\special{pa 3570 610}%
\special{fp}%
\special{pa 3490 770}%
\special{pa 3430 710}%
\special{fp}%
\special{pa 3450 790}%
\special{pa 3410 750}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3600 400 3600 500 2 0 0 0
% $\check{D}_0\cap D_1$
\put(36.0000,-5.0000){\makebox(0,0)[lb]{$\check{D}_0\cap D_1$}}%
% LINE 3 0 3 0 Black White  
% 2 3600 500 3500 700
% 
\special{pn 4}%
\special{pa 3600 500}%
\special{pa 3500 700}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 4200 800 4400 800 4200 1400 4200 400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4200 600}%
\special{pa 4208 600}%
\special{fp}%
\special{pa 4243 605}%
\special{pa 4250 606}%
\special{fp}%
\special{pa 4282 618}%
\special{pa 4288 621}%
\special{fp}%
\special{pa 4314 636}%
\special{pa 4319 639}%
\special{fp}%
\special{pa 4341 659}%
\special{pa 4345 663}%
\special{fp}%
\special{pa 4364 685}%
\special{pa 4367 690}%
\special{fp}%
\special{pa 4382 717}%
\special{pa 4384 723}%
\special{fp}%
\special{pa 4394 753}%
\special{pa 4396 759}%
\special{fp}%
\special{pa 4400 794}%
\special{pa 4400 802}%
\special{fp}%
\special{pa 4396 838}%
\special{pa 4395 845}%
\special{fp}%
\special{pa 4385 876}%
\special{pa 4382 883}%
\special{fp}%
\special{pa 4367 909}%
\special{pa 4364 915}%
\special{fp}%
\special{pa 4345 937}%
\special{pa 4341 942}%
\special{fp}%
\special{pa 4317 962}%
\special{pa 4312 966}%
\special{fp}%
\special{pa 4286 981}%
\special{pa 4280 983}%
\special{fp}%
\special{pa 4250 994}%
\special{pa 4242 995}%
\special{fp}%
\special{pa 4208 1000}%
\special{pa 4200 1000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3900 800 4000 800 4000 800 4000 800
% 
\special{pn 8}%
\special{ar 3900 800 100 100 0.0000000 6.2831853}%
% SARROW 2 0 3 1 Black White  
% 2 3999 815 4000 800
% 
\special{pn 8}%
\special{pa 3999 815}%
\special{pa 4000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 800}%
\special{pa 3976 865}%
\special{pa 3996 853}%
\special{pa 4016 868}%
\special{pa 4000 800}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 4000 700 4400 600
% 
\special{pn 4}%
\special{pa 4000 700}%
\special{pa 4400 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4400 550 4400 600 2 0 0 0
% separated
\put(44.0000,-6.0000){\makebox(0,0)[lb]{separated}}%
% STR 2 0 3 0 Black White  
% 4 4400 700 4400 750 2 0 0 0
% from $S(C_1)$
\put(44.0000,-7.5000){\makebox(0,0)[lb]{from $S(C_1)$}}%
% STR 2 0 3 0 Black White  
% 4 2500 1050 2500 1100 5 0 0 0
% $\check{C}_0$
\put(25.0000,-11.0000){\makebox(0,0){$\check{C}_0$}}%
\end{picture}}%

